A toolbox of Equation-Free functions in Matlab\Octave for efficient system level simulation

The `equation-free toolbox' empowers the computer-assisted analysis of complex, multiscale systems. Its aim is to enable you to immediately use microscopic simulators to perform macro-scale system level tasks and analysis, because micro-scale simulations are often the best available description of a system. The methodology bypasses the derivation of macroscopic evolution equations by computing the micro-scale simulator only over short bursts in time on small patches in space, with bursts and patches well-separated in time and space respectively. We introduce the suite of coded equation-free functions in an accessible way, link to more detailed descriptions, discuss their mathematical support, and introduce a novel and efficient algorithm for Projective Integration. Some facets of toolbox development of equation-free functions are then detailed. Download the toolbox functions (https://github.com/uoa1184615/EquationFreeGit) and use to empower efficient and accurate simulation in a wide range of your science and engineering problems.

==> Figs/PI4e.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small, label shift={-1ex},
xmode=log,
xmin=0,
xmax=120,
xminorticks=true,
xlabel={System dimension},
ymode=log,
ymin=1e-06,
ymax=100,
yminorticks=true,
ylabel={Error at final time},
legend style={at={(0.03,0.645)},font=\scriptsize,anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, line width=0.7pt, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.000925325761456185\\
10	0.000269256698267154\\
10	0.00240962395590021\\
10	0.000925325761456185\\
12	0.0014853087479113\\
12	0.0012000167117843\\
12	0.00322544008644119\\
12	0.0014853087479113\\
14	0.00119056734923021\\
14	0.00104875181604311\\
14	0.00316702908075387\\
14	0.00119056734923021\\
16	0.00563923004272277\\
16	0.00129839101625601\\
16	0.0120423604807888\\
16	0.00563923004272277\\
18	0.0677748010815422\\
18	0.00200799107899278\\
18	1.4459589884357\\
18	0.0677748010815422\\
20	0.00592479155571089\\
20	0.00137741242054833\\
20	0.0122465378267745\\
20	0.00592479155571089\\
26	0.00426935251571082\\
26	0.000484550064176811\\
26	3.6124476730972\\
26	0.00426935251571082\\
31	0.0911824594744185\\
31	0.0019731861099242\\
31	0.378921968080086\\
31	0.0911824594744185\\
37	0.00531027177653118\\
37	0.00157635576544794\\
37	1.06554017266145\\
37	0.00531027177653118\\
43	0.0305316837716183\\
43	0.0059925702519858\\
43	0.252041690194725\\
43	0.0305316837716183\\
49	0.00377211058093912\\
49	0.000707665093791869\\
49	0.124738974843011\\
49	0.00377211058093912\\
54	0.00435848380459048\\
54	0.00141643267310521\\
54	0.0248191350489678\\
54	0.00435848380459048\\
60	0.245946033607495\\
60	0.0238044959723955\\
60	0.756849432989389\\
60	0.245946033607495\\
66	0.732378487638789\\
66	0.0255143229791293\\
66	1.03627388819131\\
66	0.732378487638789\\
71	0.103494981721249\\
71	0.0380283435314088\\
71	7.55639809985078\\
71	0.103494981721249\\
77	1.78183059444223\\
77	0.139235593368984\\
77	6.03904078430665\\
77	1.78183059444223\\
83.0000000000001	0.12496254424896\\
83.0000000000001	0.00911172882767316\\
83.0000000000001	0.698605288867582\\
83.0000000000001	0.12496254424896\\
89	2.31192177750996\\
89	0.0116501051368253\\
89	68.4448178611952\\
89	2.31192177750996\\
94	0.308715599447179\\
94	0.114525142751932\\
94	0.814341856565296\\
94	0.308715599447179\\
100	0.810328743210349\\
100	0.167421796854314\\
100	3.5846846548374\\
100	0.810328743210349\\
};
\addplot [color=red, line width=0.7pt, mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.000925325761456185\\
12	0.0014853087479113\\
14	0.00119056734923021\\
16	0.00563923004272277\\
18	0.0677748010815422\\
20	0.00592479155571089\\
26	0.00426935251571082\\
31	0.0911824594744185\\
37	0.00531027177653118\\
43	0.0305316837716183\\
49	0.00377211058093912\\
54	0.00435848380459048\\
60	0.245946033607495\\
66	0.732378487638789\\
71	0.103494981721249\\
77	1.78183059444223\\
83.0000000000001	0.12496254424896\\
89	2.31192177750996\\
94	0.308715599447179\\
100	0.810328743210349\\
};
\addlegendentry{\texttt{ode15s}}

\addplot [color=blue, dotted, line width=0.7pt, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	0.000153479565592456\\
10	9.6726575279992e-05\\
10	0.000464309521164511\\
10	0.000153479565592456\\
12	0.000333684634325165\\
12	0.00016194357737103\\
12	0.00078860036899624\\
12	0.000333684634325165\\
14	0.000281620495113463\\
14	0.000141351779117811\\
14	0.000678339973777285\\
14	0.000281620495113463\\
16	0.000354526215210887\\
16	0.000142328986754009\\
16	0.000765017024429468\\
16	0.000354526215210887\\
18	0.000931025914323591\\
18	0.0002341416509413\\
18	0.00153110638589726\\
18	0.000931025914323591\\
20	0.000637305602352156\\
20	0.000384252318497459\\
20	0.00209194374823238\\
20	0.000637305602352156\\
26	0.000530612721783212\\
26	0.000361616153135408\\
26	0.00699148534001698\\
26	0.000530612721783212\\
31	0.00100066186641595\\
31	0.000469571655384719\\
31	0.00243718926647054\\
31	0.00100066186641595\\
37	0.000727297169656117\\
37	0.000408577227931466\\
37	0.00291317534079633\\
37	0.000727297169656117\\
43.0000000000001	0.00124606970066933\\
43.0000000000001	0.000720653001299174\\
43.0000000000001	0.00242583650184191\\
43.0000000000001	0.00124606970066933\\
49	0.000772785585130036\\
49	0.000334277773665914\\
49	0.00182874612674521\\
49	0.000772785585130036\\
54.0000000000001	0.00119302306626327\\
54.0000000000001	0.000827597352448095\\
54.0000000000001	0.00207608760047172\\
54.0000000000001	0.00119302306626327\\
60	0.00103437620918857\\
60	0.000654601812087839\\
60	0.0057548585237309\\
60	0.00103437620918857\\
66.0000000000001	0.0018929574854371\\
66.0000000000001	0.000874250689395302\\
66.0000000000001	0.00613049126160497\\
66.0000000000001	0.0018929574854371\\
71	0.00329380464643746\\
71	0.00184860942264862\\
71	0.115129274226735\\
71	0.00329380464643746\\
77.0000000000001	0.00236549374282102\\
77.0000000000001	0.000969482192774739\\
77.0000000000001	0.117863847987931\\
77.0000000000001	0.00236549374282102\\
83	0.0045306148687294\\
83	0.00133119844203222\\
83	0.00780494255761078\\
83	0.0045306148687294\\
89.0000000000001	0.0447509988085789\\
89.0000000000001	0.0021012089406575\\
89.0000000000001	0.420130204272028\\
89.0000000000001	0.0447509988085789\\
93.9999999999999	0.00570419602321138\\
93.9999999999999	0.00202562596500593\\
93.9999999999999	0.00936993034910751\\
93.9999999999999	0.00570419602321138\\
100	0.00391787617877122\\
100	0.00100733546488652\\
100	0.0139133809001442\\
100	0.00391787617877122\\
};
\addplot [color=blue, line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.000153479565592456\\
12	0.000333684634325166\\
14	0.000281620495113463\\
16	0.000354526215210887\\
18	0.000931025914323591\\
20	0.000637305602352156\\
26	0.000530612721783212\\
31	0.00100066186641595\\
37	0.000727297169656117\\
43	0.00124606970066933\\
49	0.000772785585130036\\
54	0.00119302306626327\\
60	0.00103437620918857\\
66	0.0018929574854371\\
71	0.00329380464643746\\
77	0.00236549374282102\\
83.0000000000001	0.0045306148687294\\
89	0.0447509988085789\\
94	0.00570419602321138\\
100	0.00391787617877123\\
};
\addlegendentry{\texttt{PIRK4}}

\addplot [color=green!50!black, dotted, line width=0.7pt, mark size=0.8pt, mark=*, mark options={solid, green!50!black}, forget plot]
  table[row sep=crcr]{%
10	3.90831001681369e-05\\
10	2.06175922342733e-05\\
10	0.000152693452599978\\
10	3.90831001681369e-05\\
12	3.42514604656476e-05\\
12	2.48086592843389e-05\\
12	6.27415104081127e-05\\
12	3.42514604656476e-05\\
14	4.40708131786107e-05\\
14	2.03437234850179e-05\\
14	6.92380330484766e-05\\
14	4.40708131786107e-05\\
16	3.45302523885196e-05\\
16	2.54582761541003e-05\\
16	5.98703183243855e-05\\
16	3.45302523885196e-05\\
18	0.000135068051272942\\
18	4.05534951006008e-05\\
18	0.000905233844990876\\
18	0.000135068051272942\\
20	7.78656274080677e-05\\
20	3.20268692272127e-05\\
20	0.000240430133370868\\
20	7.78656274080677e-05\\
26	7.63958436151795e-05\\
26	2.78113929216013e-05\\
26	0.000298288793935635\\
26	7.63958436151795e-05\\
31	9.8325094161416e-05\\
31	6.81917681415764e-05\\
31	0.00160443285611512\\
31	9.8325094161416e-05\\
37	9.00610730926877e-05\\
37	5.04863714923781e-05\\
37	0.00205799577866294\\
37	9.00610730926877e-05\\
43.0000000000001	0.000130305153236655\\
43.0000000000001	8.35767473095796e-05\\
43.0000000000001	0.000748762578458527\\
43.0000000000001	0.000130305153236655\\
49	0.000104072497112474\\
49	7.67658444504513e-05\\
49	0.000624351996100516\\
49	0.000104072497112474\\
54.0000000000001	0.000107002652161126\\
54.0000000000001	7.07740992466916e-05\\
54.0000000000001	0.00122040260640267\\
54.0000000000001	0.000107002652161126\\
60	0.000417245285025704\\
60	0.000136879708652034\\
60	0.0048336779879597\\
60	0.000417245285025704\\
66.0000000000001	0.000269941093856936\\
66.0000000000001	8.14911245085095e-05\\
66.0000000000001	0.00267333962997086\\
66.0000000000001	0.000269941093856936\\
71	0.000334013859892547\\
71	0.000230155212671826\\
71	0.111298765348944\\
71	0.000334013859892547\\
77.0000000000001	0.000823664548835088\\
77.0000000000001	0.000603799916896137\\
77.0000000000001	0.115782590047759\\
77.0000000000001	0.000823664548835088\\
83	0.000883319619288055\\
83	0.000205150632960139\\
83	0.00229994887996827\\
83	0.000883319619288055\\
89.0000000000001	0.0436708630852678\\
89.0000000000001	0.000186504543684881\\
89.0000000000001	0.348279521521476\\
89.0000000000001	0.0436708630852678\\
93.9999999999999	0.00105781230536829\\
93.9999999999999	0.00011797445315255\\
93.9999999999999	0.00271199655473271\\
93.9999999999999	0.00105781230536829\\
100	0.000534135190851425\\
100	0.000191540395798047\\
100	0.00457263293489575\\
100	0.000534135190851425\\
};
\addplot [color=green!50!black, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, green!50!black}]
  table[row sep=crcr]{%
10	3.90831001681369e-05\\
12	3.42514604656476e-05\\
14	4.40708131786107e-05\\
16	3.45302523885196e-05\\
18	0.000135068051272942\\
20	7.78656274080677e-05\\
26	7.63958436151795e-05\\
31	9.8325094161416e-05\\
37	9.00610730926877e-05\\
43.0000000000001	0.000130305153236655\\
49	0.000104072497112474\\
54.0000000000001	0.000107002652161126\\
60	0.000417245285025704\\
66.0000000000001	0.000269941093856936\\
71	0.000334013859892547\\
77.0000000000001	0.000823664548835088\\
83	0.000883319619288055\\
89.0000000000001	0.0436708630852678\\
93.9999999999999	0.00105781230536829\\
100	0.000534135190851425\\
};
\addlegendentry{\texttt{PIG}}

\end{axis}
\end{tikzpicture}%

==> Figs/PI4t.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small, label shift={-1ex},
xmode=log,
xmin=0,
xmax=120,
xminorticks=true,
xlabel={System dimension},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel={Time taken to simulate},
axis background/.style={fill=white},
legend style={at={(0.03,0.645)},font=\scriptsize, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, line width=0.7pt, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.0019438745\\
10	0.0018222445\\
10	0.0020816215\\
10	0.0019438745\\
12	0.0016458115\\
12	0.001573342\\
12	0.0021351605\\
12	0.0016458115\\
14	0.0015923325\\
14	0.0015212905\\
14	0.001870956\\
14	0.0015923325\\
16	0.001693638\\
16	0.0016189595\\
16	0.0017939705\\
16	0.001693638\\
18	0.0243486545\\
18	0.0022209355\\
18	0.345045452\\
18	0.0243486545\\
20	0.0018912835\\
20	0.0017320815\\
20	0.0021648715\\
20	0.0018912835\\
26	0.004864205\\
26	0.001895348\\
26	0.1555478335\\
26	0.004864205\\
31	0.083114934\\
31	0.0023014835\\
31	0.2211064995\\
31	0.083114934\\
37	0.003963318\\
37	0.0020358665\\
37	0.0916518095\\
37	0.003963318\\
43	0.0221819915\\
43	0.0026536825\\
43	0.125226881\\
43	0.0221819915\\
49	0.0031880955\\
49	0.002413753\\
49	0.1089287125\\
49	0.0031880955\\
54	0.0025896285\\
54	0.0023964505\\
54	0.003339601\\
54	0.0025896285\\
60	0.785673057\\
60	0.0350706875\\
60	2.8488454905\\
60	0.785673057\\
66	0.330134546\\
66	0.0280223605\\
66	1.4343336065\\
66	0.330134546\\
71	0.115618427\\
71	0.021480852\\
71	17.091658476\\
71	0.115618427\\
77	6.337384126\\
77	0.411441199\\
77	52.119348237\\
77	6.337384126\\
83.0000000000001	0.3217392425\\
83.0000000000001	0.043193474\\
83.0000000000001	0.6578478425\\
83.0000000000001	0.3217392425\\
89	7.533309809\\
89	0.166863335\\
89	76.0829142565\\
89	7.533309809\\
94	0.9045407865\\
94	0.2978013435\\
94	13.2957480745\\
94	0.9045407865\\
100	7.252901275\\
100	0.475779869\\
100	21.370513688\\
100	7.252901275\\
};
\addplot [color=red, line width=0.7pt, mark size=2.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.0019438745\\
12	0.0016458115\\
14	0.0015923325\\
16	0.001693638\\
18	0.0243486545\\
20	0.0018912835\\
26	0.004864205\\
31	0.083114934\\
37	0.003963318\\
43	0.0221819915\\
49	0.0031880955\\
54	0.0025896285\\
60	0.785673057\\
66	0.330134546\\
71	0.115618427\\
77	6.337384126\\
83.0000000000001	0.3217392425\\
89	7.533309809\\
94	0.9045407865\\
100	7.252901275\\
};
\addlegendentry{\texttt{ode15s}}

\addplot [color=blue, dotted, line width=0.7pt, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	0.00980104\\
10	0.0075509785\\
10	0.0140542435\\
10	0.00980104\\
12	0.00714001\\
12	0.00676928\\
12	0.007811026\\
12	0.00714001\\
14	0.0071928205\\
14	0.006930785\\
14	0.0074429915\\
14	0.0071928205\\
16	0.007158974\\
16	0.0068587585\\
16	0.0072555385\\
16	0.007158974\\
18	0.007655408\\
18	0.0071113235\\
18	0.008306697\\
18	0.007655408\\
20	0.007186978\\
20	0.007020274\\
20	0.007697799\\
20	0.007186978\\
26	0.007435826\\
26	0.007280795\\
26	0.00751648\\
26	0.007435826\\
31	0.007820591\\
31	0.0072693185\\
31	0.00796193\\
31	0.007820591\\
37	0.007815824\\
37	0.0074900035\\
37	0.008286762\\
37	0.007815824\\
43	0.008154149\\
43	0.00780744\\
43	0.0084743275\\
43	0.008154149\\
49	0.008154739\\
49	0.007770126\\
49	0.00832729\\
49	0.008154739\\
54	0.008374362\\
54	0.0080466315\\
54	0.00869091749999999\\
54	0.008374362\\
60	0.00851138\\
60	0.008244004\\
60	0.0088997305\\
60	0.00851138\\
66	0.0090755665\\
66	0.00861224\\
66	0.009698001\\
66	0.0090755665\\
71	0.009409051\\
71	0.008850174\\
71	0.009881506\\
71	0.009409051\\
77	0.0100229805\\
77	0.0096744135\\
77	0.0101735035\\
77	0.0100229805\\
83.0000000000001	0.0098136435\\
83.0000000000001	0.009371465\\
83.0000000000001	0.0099635235\\
83.0000000000001	0.0098136435\\
89	0.0098240465\\
89	0.0092369615\\
89	0.010743711\\
89	0.0098240465\\
94	0.010255327\\
94	0.0095842375\\
94	0.0111304995\\
94	0.010255327\\
100	0.01026041\\
100	0.0096158495\\
100	0.010634558\\
100	0.01026041\\
};
\addplot [color=blue, line width=0.7pt, mark size=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.00980104\\
12	0.00714001\\
14	0.0071928205\\
16	0.007158974\\
18	0.007655408\\
20	0.007186978\\
26	0.007435826\\
31	0.007820591\\
37	0.007815824\\
43	0.008154149\\
49	0.008154739\\
54	0.008374362\\
60	0.00851138\\
66	0.0090755665\\
71	0.009409051\\
77	0.0100229805\\
83.0000000000001	0.0098136435\\
89	0.0098240465\\
94	0.010255327\\
100	0.01026041\\
};
\addlegendentry{\texttt{PIRK4}}

\addplot [color=green!50!black, dotted, line width=0.7pt, mark size=0.8pt, mark=*, mark options={solid, green!50!black}, forget plot]
  table[row sep=crcr]{%
10	0.0443481865\\
10	0.039908693\\
10	0.05252737\\
10	0.0443481865\\
12	0.0454619325\\
12	0.0394124175\\
12	0.046652452\\
12	0.0454619325\\
14	0.044007387\\
14	0.0396093805\\
14	0.049363031\\
14	0.044007387\\
16	0.045965156\\
16	0.039712219\\
16	0.0494950885\\
16	0.045965156\\
18	0.0426576875\\
18	0.039832663\\
18	0.0457158725\\
18	0.0426576875\\
20	0.042043068\\
20	0.0398764225\\
20	0.0473572795\\
20	0.042043068\\
26	0.044085001\\
26	0.041851534\\
26	0.0488039265\\
26	0.044085001\\
31	0.0443365505\\
31	0.041573142\\
31	0.048651696\\
31	0.0443365505\\
37	0.052561637\\
37	0.0463675585\\
37	0.061823974\\
37	0.052561637\\
43	0.0462507855\\
43	0.043627764\\
43	0.0584494635\\
43	0.0462507855\\
49	0.048908938\\
49	0.0446127885\\
49	0.0565615095\\
49	0.048908938\\
54	0.0489280045\\
54	0.0459257285\\
54	0.0518836075\\
54	0.0489280045\\
60	0.0493690415\\
60	0.0464174355\\
60	0.052049764\\
60	0.0493690415\\
66	0.055244567\\
66	0.049671467\\
66	0.059209853\\
66	0.055244567\\
71	0.053678565\\
71	0.051425718\\
71	0.056956441\\
71	0.053678565\\
77	0.0556127055\\
77	0.0530874565\\
77	0.0580495985\\
77	0.0556127055\\
83.0000000000001	0.056107526\\
83.0000000000001	0.0524260715\\
83.0000000000001	0.059437147\\
83.0000000000001	0.056107526\\
89	0.0576486185\\
89	0.051644877\\
89	0.068752373\\
89	0.0576486185\\
94	0.0555169045\\
94	0.0537990775\\
94	0.059940297\\
94	0.0555169045\\
100	0.0576778585\\
100	0.053479626\\
100	0.0602052975\\
100	0.0576778585\\
};
\addplot [color=green!50!black, line width=0.7pt, mark size=1.8pt, mark=square, mark options={solid, green!50!black}]
  table[row sep=crcr]{%
10	0.0443481865\\
12	0.0454619325\\
14	0.044007387\\
16	0.045965156\\
18	0.0426576875\\
20	0.042043068\\
26	0.044085001\\
31	0.0443365505\\
37	0.052561637\\
43	0.0462507855\\
49	0.048908938\\
54	0.0489280045\\
60	0.0493690415\\
66	0.055244567\\
71	0.053678565\\
77	0.0556127055\\
83.0000000000001	0.056107526\\
89	0.0576486185\\
94	0.0555169045\\
100	0.0576778585\\
};
\addlegendentry{\texttt{PIG}}

\end{axis}
\end{tikzpicture}%

==> Figs/PIGsing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
unbounded coords=jump,
xmin=-0.2,
xmax=6.2,
xlabel={time $t$},
ymin=0,
ymax=1.2,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{only marks,mycolor1,line width=1.0pt,mark=o,mark options={solid,mycolor1,scale=1.5}};
\addlegendentry{PI: $U(t) = u_1(t)$}
\addlegendimage{only marks, mark=*, mark options={solid, mycolor2,scale=0.6}};
\addlegendentry{PI: $u_1(t)$ micro bursts}
\addlegendimage{only marks, mark=*, mark options={solid, mycolor3,scale=0.6}};
\addlegendentry{PI: $u_2(t)$ micro bursts}
\addlegendimage{black,dotted,line width=1.0pt}
\addlegendentry{Simulation with \texttt{ode45()}}

\addplot [color=mycolor1, dotted, line width=1pt, mark=o, mark options={solid, mycolor1,scale=1.5}, forget plot]
  table[row sep=crcr]{%
0	1\\
0.288	1.071\\
0.888	1.162\\
1.488	1.193\\
2.088	1.176\\
2.688	1.103\\
3.288	0.958\\
3.64	0.838\\
3.991	0.71\\
4.285	0.622\\
4.557	0.575\\
4.863	0.574\\
5.163	0.628\\
5.463	0.721\\
5.736	0.82\\
6	0.914\\
};

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2,scale=0.3}, forget plot]
  table[row sep=crcr]{%
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
-0	1\\
0	1\\
nan	nan\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
0.144	1.04\\
nan	nan\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
0.216	1.052\\
nan	nan\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.07\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
0.288	1.071\\
nan	nan\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
0.588	1.134\\
nan	nan\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.136\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
0.738	1.135\\
nan	nan\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
0.888	1.162\\
nan	nan\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
1.188	1.191\\
nan	nan\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
1.338	1.184\\
nan	nan\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
1.488	1.193\\
nan	nan\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
1.788	1.197\\
nan	nan\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
1.938	1.181\\
nan	nan\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
2.088	1.176\\
nan	nan\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
2.388	1.154\\
nan	nan\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
2.538	1.123\\
nan	nan\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
2.688	1.103\\
nan	nan\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
2.988	1.05\\
nan	nan\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
3.138	0.997\\
nan	nan\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
3.288	0.958\\
nan	nan\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
3.588	0.865\\
nan	nan\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
3.738	0.799\\
nan	nan\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
3.888	0.747\\
nan	nan\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
3.464	0.903\\
nan	nan\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
3.552	0.868\\
nan	nan\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.639	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
3.64	0.838\\
nan	nan\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.816	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
3.815	0.774\\
nan	nan\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.904	0.741\\
3.904	0.741\\
3.904	0.741\\
3.904	0.741\\
3.904	0.741\\
3.904	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
3.903	0.741\\
nan	nan\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
3.991	0.71\\
nan	nan\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
4.138	0.66\\
nan	nan\\
4.211	0.643\\
4.211	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.212	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
4.211	0.643\\
nan	nan\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
4.285	0.622\\
nan	nan\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
4.421	0.589\\
nan	nan\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
4.489	0.586\\
nan	nan\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.556	0.575\\
4.556	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
4.557	0.575\\
nan	nan\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
4.71	0.56\\
nan	nan\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
4.786	0.574\\
nan	nan\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
4.863	0.574\\
nan	nan\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
5.163	0.602\\
nan	nan\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
5.313	0.693\\
nan	nan\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
5.463	0.72\\
nan	nan\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
5.013	0.588\\
nan	nan\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
5.088	0.615\\
nan	nan\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
5.163	0.628\\
nan	nan\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
5.313	0.666\\
nan	nan\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
5.388	0.699\\
nan	nan\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
5.463	0.721\\
nan	nan\\
5.599	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.6	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2,scale=0.3}, forget plot]
  table[row sep=crcr]{%
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
5.599	0.768\\
nan	nan\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
5.668	0.796\\
nan	nan\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
5.736	0.82\\
nan	nan\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
5.868	0.868\\
nan	nan\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
5.934	0.89\\
nan	nan\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
6	0.914\\
nan	nan\\
};

\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3,scale=0.3}, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.002\\
0	0.004\\
0	0.005\\
0	0.006\\
0	0.012\\
0	0.018\\
0	0.024\\
0	0.03\\
0	0.059\\
0	0.086\\
0	0.112\\
0	0.136\\
0	0.195\\
0	0.245\\
0	0.288\\
0	0.325\\
0	0.362\\
0	0.393\\
0	0.419\\
0	0.44\\
0	0.46\\
0	0.477\\
0	0.489\\
0	0.5\\
0	0.509\\
0	0.517\\
0	0.522\\
0	0.526\\
0	0.53\\
0	0.533\\
0	0.535\\
0	0.536\\
0	0.537\\
0	0.538\\
0	0.539\\
0	0.539\\
0	0.539\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
-0	0.54\\
0	0.54\\
nan	nan\\
0.144	0.54\\
0.144	0.531\\
0.144	0.525\\
0.144	0.52\\
0.144	0.516\\
0.144	0.514\\
0.144	0.512\\
0.144	0.51\\
0.144	0.509\\
0.144	0.508\\
0.144	0.508\\
0.144	0.507\\
0.144	0.507\\
0.144	0.507\\
0.144	0.507\\
0.144	0.507\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
0.144	0.506\\
nan	nan\\
0.216	0.506\\
0.216	0.503\\
0.216	0.501\\
0.216	0.5\\
0.216	0.499\\
0.216	0.498\\
0.216	0.497\\
0.216	0.497\\
0.216	0.496\\
0.216	0.496\\
0.216	0.496\\
0.216	0.496\\
0.216	0.496\\
0.216	0.496\\
0.216	0.496\\
0.216	0.496\\
0.216	0.496\\
0.216	0.496\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
0.216	0.495\\
nan	nan\\
0.288	0.495\\
0.288	0.491\\
0.288	0.488\\
0.288	0.486\\
0.288	0.484\\
0.288	0.483\\
0.288	0.482\\
0.288	0.482\\
0.288	0.481\\
0.288	0.481\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
0.288	0.48\\
nan	nan\\
0.588	0.48\\
0.588	0.465\\
0.588	0.454\\
0.588	0.446\\
0.588	0.44\\
0.588	0.435\\
0.588	0.432\\
0.588	0.43\\
0.588	0.428\\
0.588	0.427\\
0.588	0.426\\
0.588	0.425\\
0.588	0.424\\
0.588	0.424\\
0.588	0.424\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
0.588	0.423\\
nan	nan\\
0.738	0.423\\
0.738	0.423\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
0.738	0.422\\
nan	nan\\
0.888	0.422\\
0.888	0.415\\
0.888	0.411\\
0.888	0.407\\
0.888	0.405\\
0.888	0.403\\
0.888	0.402\\
0.888	0.401\\
0.888	0.4\\
0.888	0.399\\
0.888	0.399\\
0.888	0.399\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
0.888	0.398\\
nan	nan\\
1.188	0.398\\
1.188	0.391\\
1.188	0.385\\
1.188	0.382\\
1.188	0.379\\
1.188	0.377\\
1.188	0.375\\
1.188	0.374\\
1.188	0.373\\
1.188	0.373\\
1.188	0.372\\
1.188	0.372\\
1.188	0.372\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
1.188	0.371\\
nan	nan\\
1.338	0.371\\
1.338	0.372\\
1.338	0.374\\
1.338	0.374\\
1.338	0.375\\
1.338	0.376\\
1.338	0.376\\
1.338	0.376\\
1.338	0.376\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
1.338	0.377\\
nan	nan\\
1.488	0.377\\
1.488	0.375\\
1.488	0.373\\
1.488	0.372\\
1.488	0.371\\
1.488	0.37\\
1.488	0.37\\
1.488	0.37\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
1.488	0.369\\
nan	nan\\
1.788	0.369\\
1.788	0.368\\
1.788	0.367\\
1.788	0.367\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
1.788	0.366\\
nan	nan\\
1.938	0.366\\
1.938	0.369\\
1.938	0.372\\
1.938	0.374\\
1.938	0.376\\
1.938	0.377\\
1.938	0.378\\
1.938	0.379\\
1.938	0.379\\
1.938	0.379\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
1.938	0.38\\
nan	nan\\
2.088	0.38\\
2.088	0.382\\
2.088	0.382\\
2.088	0.383\\
2.088	0.384\\
2.088	0.384\\
2.088	0.384\\
2.088	0.384\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
2.088	0.385\\
nan	nan\\
2.388	0.385\\
2.388	0.39\\
2.388	0.394\\
2.388	0.397\\
2.388	0.399\\
2.388	0.4\\
2.388	0.402\\
2.388	0.402\\
2.388	0.403\\
2.388	0.403\\
2.388	0.404\\
2.388	0.404\\
2.388	0.404\\
2.388	0.404\\
2.388	0.404\\
2.388	0.404\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
2.388	0.405\\
nan	nan\\
2.538	0.405\\
2.538	0.412\\
2.538	0.418\\
2.538	0.421\\
2.538	0.424\\
2.538	0.427\\
2.538	0.428\\
2.538	0.429\\
2.538	0.43\\
2.538	0.431\\
2.538	0.431\\
2.538	0.432\\
2.538	0.432\\
2.538	0.432\\
2.538	0.432\\
2.538	0.432\\
2.538	0.432\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
2.538	0.433\\
nan	nan\\
2.688	0.433\\
2.688	0.437\\
2.688	0.441\\
2.688	0.444\\
2.688	0.445\\
2.688	0.447\\
2.688	0.448\\
2.688	0.449\\
2.688	0.449\\
2.688	0.45\\
2.688	0.45\\
2.688	0.45\\
2.688	0.45\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
2.688	0.451\\
nan	nan\\
2.988	0.451\\
2.988	0.463\\
2.988	0.472\\
2.988	0.479\\
2.988	0.484\\
2.988	0.487\\
2.988	0.49\\
2.988	0.492\\
2.988	0.493\\
2.988	0.494\\
2.988	0.495\\
2.988	0.496\\
2.988	0.496\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.497\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
2.988	0.498\\
nan	nan\\
3.138	0.498\\
3.138	0.509\\
3.138	0.518\\
3.138	0.524\\
3.138	0.529\\
3.138	0.533\\
3.138	0.535\\
3.138	0.537\\
3.138	0.538\\
3.138	0.54\\
3.138	0.54\\
3.138	0.541\\
3.138	0.541\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
3.138	0.542\\
nan	nan\\
3.288	0.542\\
3.288	0.551\\
3.288	0.558\\
3.288	0.562\\
3.288	0.566\\
3.288	0.568\\
3.288	0.57\\
3.288	0.571\\
3.288	0.572\\
3.288	0.573\\
3.288	0.574\\
3.288	0.574\\
3.288	0.574\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
3.288	0.575\\
nan	nan\\
3.588	0.575\\
3.588	0.595\\
3.588	0.609\\
3.588	0.619\\
3.588	0.627\\
3.588	0.632\\
3.588	0.637\\
3.588	0.64\\
3.588	0.642\\
3.588	0.644\\
3.588	0.645\\
3.588	0.646\\
3.588	0.647\\
3.588	0.647\\
3.588	0.648\\
3.588	0.648\\
3.588	0.648\\
3.588	0.648\\
3.588	0.648\\
3.588	0.648\\
3.588	0.648\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
3.588	0.649\\
nan	nan\\
3.738	0.649\\
3.738	0.662\\
3.738	0.671\\
3.738	0.678\\
3.738	0.683\\
3.738	0.687\\
3.738	0.69\\
3.738	0.692\\
3.738	0.693\\
3.738	0.694\\
3.738	0.695\\
3.738	0.696\\
3.738	0.696\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.697\\
3.738	0.697\\
3.738	0.697\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
3.738	0.698\\
nan	nan\\
3.888	0.698\\
3.888	0.707\\
3.888	0.714\\
3.888	0.719\\
3.888	0.723\\
3.888	0.726\\
3.888	0.728\\
3.888	0.729\\
3.888	0.731\\
3.888	0.731\\
3.888	0.732\\
3.888	0.732\\
3.888	0.733\\
3.888	0.733\\
3.888	0.733\\
3.888	0.733\\
3.888	0.733\\
3.888	0.733\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
3.888	0.734\\
nan	nan\\
3.464	0.734\\
3.464	0.703\\
3.464	0.681\\
3.464	0.665\\
3.464	0.653\\
3.464	0.645\\
3.464	0.638\\
3.464	0.634\\
3.464	0.63\\
3.464	0.627\\
3.464	0.625\\
3.464	0.623\\
3.464	0.622\\
3.464	0.621\\
3.464	0.621\\
3.464	0.62\\
3.464	0.62\\
3.464	0.62\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
3.464	0.619\\
nan	nan\\
3.552	0.619\\
3.552	0.626\\
3.552	0.632\\
3.552	0.635\\
3.552	0.638\\
3.552	0.64\\
3.552	0.642\\
3.552	0.643\\
3.552	0.644\\
3.552	0.645\\
3.552	0.645\\
3.552	0.645\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
3.552	0.646\\
nan	nan\\
3.64	0.646\\
3.64	0.652\\
3.64	0.657\\
3.64	0.66\\
3.64	0.662\\
3.64	0.664\\
3.64	0.665\\
3.64	0.666\\
3.64	0.667\\
3.64	0.668\\
3.64	0.668\\
3.64	0.668\\
3.64	0.668\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.639	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
3.64	0.669\\
nan	nan\\
3.815	0.669\\
3.815	0.681\\
3.815	0.69\\
3.815	0.697\\
3.815	0.702\\
3.815	0.705\\
3.815	0.708\\
3.815	0.71\\
3.815	0.711\\
3.815	0.712\\
3.815	0.713\\
3.815	0.714\\
3.815	0.714\\
3.815	0.714\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.816	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
3.815	0.715\\
nan	nan\\
3.903	0.715\\
3.903	0.721\\
3.903	0.726\\
3.903	0.729\\
3.903	0.731\\
3.903	0.733\\
3.903	0.734\\
3.903	0.735\\
3.903	0.736\\
3.903	0.736\\
3.903	0.737\\
3.903	0.737\\
3.903	0.737\\
3.903	0.737\\
3.903	0.737\\
3.903	0.737\\
3.903	0.737\\
3.903	0.737\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.904	0.738\\
3.904	0.738\\
3.904	0.738\\
3.904	0.738\\
3.904	0.738\\
3.904	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
3.903	0.738\\
nan	nan\\
3.991	0.738\\
3.991	0.743\\
3.991	0.747\\
3.991	0.75\\
3.991	0.752\\
3.991	0.754\\
3.991	0.755\\
3.991	0.756\\
3.991	0.756\\
3.991	0.757\\
3.991	0.757\\
3.991	0.757\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
3.991	0.758\\
nan	nan\\
4.138	0.758\\
4.138	0.767\\
4.138	0.773\\
4.138	0.777\\
4.138	0.781\\
4.138	0.783\\
4.138	0.785\\
4.138	0.786\\
4.138	0.787\\
4.138	0.788\\
4.138	0.789\\
4.138	0.789\\
4.138	0.789\\
4.138	0.789\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
4.138	0.79\\
nan	nan\\
4.211	0.79\\
4.211	0.793\\
4.212	0.795\\
4.212	0.796\\
4.212	0.797\\
4.212	0.798\\
4.212	0.799\\
4.212	0.799\\
4.212	0.799\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.212	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
4.211	0.8\\
nan	nan\\
4.285	0.8\\
4.285	0.803\\
4.285	0.806\\
4.285	0.808\\
4.285	0.809\\
4.285	0.81\\
4.285	0.811\\
4.285	0.811\\
4.285	0.812\\
4.285	0.812\\
4.285	0.812\\
4.285	0.812\\
4.285	0.812\\
4.285	0.812\\
4.285	0.812\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
4.285	0.813\\
nan	nan\\
4.421	0.813\\
4.421	0.818\\
4.421	0.821\\
4.421	0.824\\
4.421	0.826\\
4.421	0.827\\
4.421	0.829\\
4.421	0.829\\
4.421	0.83\\
4.421	0.83\\
4.421	0.831\\
4.421	0.831\\
4.421	0.831\\
4.421	0.831\\
4.421	0.831\\
4.421	0.831\\
4.421	0.831\\
4.421	0.831\\
4.421	0.831\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
4.421	0.832\\
nan	nan\\
4.489	0.832\\
4.489	0.832\\
4.489	0.832\\
4.489	0.832\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
4.489	0.833\\
nan	nan\\
4.557	0.833\\
4.557	0.835\\
4.557	0.836\\
4.557	0.837\\
4.557	0.837\\
4.557	0.838\\
4.557	0.838\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.556	0.839\\
4.556	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
4.557	0.839\\
nan	nan\\
4.71	0.839\\
4.71	0.841\\
4.71	0.843\\
4.71	0.844\\
4.71	0.845\\
4.71	0.846\\
4.71	0.846\\
4.71	0.846\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
4.71	0.847\\
nan	nan\\
4.786	0.847\\
4.786	0.845\\
4.786	0.844\\
4.786	0.843\\
4.786	0.842\\
4.786	0.841\\
4.786	0.841\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.84\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
4.786	0.839\\
nan	nan\\
4.863	0.839\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
4.863	0.84\\
nan	nan\\
5.163	0.84\\
5.163	0.835\\
5.163	0.832\\
5.163	0.83\\
5.163	0.829\\
5.163	0.827\\
5.163	0.826\\
5.163	0.826\\
5.163	0.825\\
5.163	0.825\\
5.163	0.825\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
5.163	0.824\\
nan	nan\\
5.313	0.824\\
5.313	0.81\\
5.313	0.799\\
5.313	0.791\\
5.313	0.786\\
5.313	0.781\\
5.313	0.778\\
5.313	0.776\\
5.313	0.774\\
5.313	0.773\\
5.313	0.772\\
5.313	0.771\\
5.313	0.771\\
5.313	0.77\\
5.313	0.77\\
5.313	0.77\\
5.313	0.77\\
5.313	0.77\\
5.313	0.77\\
5.313	0.77\\
5.313	0.77\\
5.313	0.77\\
5.313	0.77\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
5.313	0.769\\
nan	nan\\
5.463	0.769\\
5.463	0.765\\
5.463	0.761\\
5.463	0.759\\
5.463	0.757\\
5.463	0.756\\
5.463	0.755\\
5.463	0.754\\
5.463	0.753\\
5.463	0.753\\
5.463	0.753\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
nan	nan\\
5.013	0.752\\
5.013	0.773\\
5.013	0.789\\
5.013	0.8\\
5.013	0.808\\
5.013	0.814\\
5.013	0.819\\
5.013	0.822\\
5.013	0.825\\
5.013	0.827\\
5.013	0.828\\
5.013	0.829\\
5.013	0.83\\
5.013	0.83\\
5.013	0.831\\
5.013	0.831\\
5.013	0.831\\
5.013	0.831\\
5.013	0.831\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
5.013	0.832\\
nan	nan\\
5.088	0.832\\
5.088	0.828\\
5.088	0.825\\
5.088	0.823\\
5.088	0.821\\
5.088	0.82\\
5.088	0.819\\
5.088	0.818\\
5.088	0.818\\
5.088	0.818\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
5.088	0.817\\
nan	nan\\
5.163	0.817\\
5.163	0.815\\
5.163	0.813\\
5.163	0.812\\
5.163	0.811\\
5.163	0.811\\
5.163	0.81\\
5.163	0.81\\
5.163	0.81\\
5.163	0.81\\
5.163	0.81\\
5.163	0.81\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
5.163	0.809\\
nan	nan\\
5.313	0.809\\
5.313	0.803\\
5.313	0.799\\
5.313	0.795\\
5.313	0.793\\
5.313	0.791\\
5.313	0.79\\
5.313	0.789\\
5.313	0.788\\
5.313	0.788\\
5.313	0.787\\
5.313	0.787\\
5.313	0.787\\
5.313	0.787\\
5.313	0.787\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
5.313	0.786\\
nan	nan\\
5.388	0.786\\
5.388	0.781\\
5.388	0.777\\
5.388	0.774\\
5.388	0.772\\
5.388	0.77\\
5.388	0.769\\
5.388	0.768\\
5.388	0.768\\
5.388	0.767\\
5.388	0.767\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
5.388	0.766\\
nan	nan\\
5.463	0.766\\
5.463	0.762\\
5.463	0.759\\
5.463	0.757\\
5.463	0.756\\
5.463	0.755\\
5.463	0.754\\
5.463	0.753\\
5.463	0.753\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.752\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
5.463	0.751\\
nan	nan\\
5.599	0.751\\
5.6	0.743\\
5.6	0.737\\
5.6	0.732\\
5.6	0.729\\
5.6	0.726\\
5.6	0.724\\
5.6	0.723\\
5.6	0.722\\
5.6	0.721\\
5.6	0.721\\
5.6	0.72\\
5.6	0.72\\
5.6	0.72\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.6	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
};
\addplot [color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3,scale=0.3}, forget plot]
  table[row sep=crcr]{%
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
5.599	0.719\\
nan	nan\\
5.668	0.719\\
5.668	0.714\\
5.668	0.71\\
5.668	0.707\\
5.668	0.705\\
5.668	0.704\\
5.668	0.703\\
5.668	0.702\\
5.668	0.701\\
5.668	0.701\\
5.668	0.701\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
5.668	0.7\\
nan	nan\\
5.736	0.7\\
5.736	0.695\\
5.736	0.692\\
5.736	0.689\\
5.736	0.687\\
5.736	0.686\\
5.736	0.685\\
5.736	0.684\\
5.736	0.684\\
5.736	0.683\\
5.736	0.683\\
5.736	0.683\\
5.736	0.683\\
5.736	0.683\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
5.736	0.682\\
nan	nan\\
5.868	0.682\\
5.868	0.673\\
5.868	0.666\\
5.868	0.661\\
5.868	0.657\\
5.868	0.654\\
5.868	0.652\\
5.868	0.65\\
5.868	0.649\\
5.868	0.648\\
5.868	0.648\\
5.868	0.647\\
5.868	0.647\\
5.868	0.647\\
5.868	0.647\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
5.868	0.646\\
nan	nan\\
5.934	0.646\\
5.934	0.642\\
5.934	0.638\\
5.934	0.636\\
5.934	0.634\\
5.934	0.633\\
5.934	0.632\\
5.934	0.631\\
5.934	0.631\\
5.934	0.63\\
5.934	0.63\\
5.934	0.63\\
5.934	0.63\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
5.934	0.629\\
nan	nan\\
6	0.629\\
6	0.624\\
6	0.621\\
6	0.618\\
6	0.616\\
6	0.615\\
6	0.614\\
6	0.613\\
6	0.613\\
6	0.612\\
6	0.612\\
6	0.612\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
6	0.611\\
nan	nan\\
};

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.01	1.003\\
0.02	1.006\\
0.03	1.008\\
0.04	1.011\\
0.05	1.014\\
0.06	1.016\\
0.07	1.019\\
0.08	1.021\\
0.09	1.024\\
0.1	1.027\\
0.11	1.029\\
0.12	1.032\\
0.13	1.034\\
0.14	1.037\\
0.15	1.039\\
0.16	1.042\\
0.17	1.044\\
0.18	1.046\\
0.19	1.049\\
0.2	1.051\\
0.21	1.053\\
0.22	1.056\\
0.23	1.058\\
0.24	1.06\\
0.25	1.062\\
0.26	1.064\\
0.27	1.067\\
0.28	1.069\\
0.29	1.071\\
0.3	1.073\\
0.31	1.075\\
0.32	1.077\\
0.33	1.079\\
0.34	1.081\\
0.35	1.083\\
0.36	1.085\\
0.37	1.087\\
0.38	1.089\\
0.39	1.091\\
0.4	1.093\\
0.41	1.095\\
0.42	1.097\\
0.43	1.098\\
0.44	1.1\\
0.45	1.102\\
0.46	1.104\\
0.47	1.106\\
0.48	1.107\\
0.49	1.109\\
0.5	1.111\\
0.51	1.112\\
0.52	1.114\\
0.53	1.116\\
0.54	1.117\\
0.55	1.119\\
0.56	1.12\\
0.57	1.122\\
0.58	1.123\\
0.59	1.125\\
0.6	1.126\\
0.61	1.128\\
0.62	1.129\\
0.63	1.131\\
0.64	1.132\\
0.65	1.134\\
0.66	1.135\\
0.67	1.136\\
0.68	1.138\\
0.69	1.139\\
0.7	1.14\\
0.71	1.142\\
0.72	1.143\\
0.73	1.144\\
0.74	1.145\\
0.75	1.147\\
0.76	1.148\\
0.77	1.149\\
0.78	1.15\\
0.79	1.151\\
0.8	1.152\\
0.81	1.153\\
0.82	1.155\\
0.83	1.156\\
0.84	1.157\\
0.85	1.158\\
0.86	1.159\\
0.87	1.16\\
0.88	1.161\\
0.89	1.162\\
0.9	1.163\\
0.91	1.164\\
0.92	1.165\\
0.93	1.165\\
0.94	1.166\\
0.95	1.167\\
0.96	1.168\\
0.97	1.169\\
0.98	1.17\\
0.99	1.171\\
1	1.171\\
1.01	1.172\\
1.02	1.173\\
1.03	1.174\\
1.04	1.175\\
1.05	1.175\\
1.06	1.176\\
1.07	1.177\\
1.08	1.177\\
1.09	1.178\\
1.1	1.179\\
1.11	1.179\\
1.12	1.18\\
1.13	1.181\\
1.14	1.181\\
1.15	1.182\\
1.16	1.182\\
1.17	1.183\\
1.18	1.183\\
1.19	1.184\\
1.2	1.184\\
1.21	1.185\\
1.22	1.185\\
1.23	1.186\\
1.24	1.186\\
1.25	1.187\\
1.26	1.187\\
1.27	1.188\\
1.28	1.188\\
1.29	1.188\\
1.3	1.189\\
1.31	1.189\\
1.32	1.189\\
1.33	1.19\\
1.34	1.19\\
1.35	1.19\\
1.36	1.191\\
1.37	1.191\\
1.38	1.191\\
1.39	1.191\\
1.4	1.192\\
1.41	1.192\\
1.42	1.192\\
1.43	1.192\\
1.44	1.192\\
1.45	1.193\\
1.46	1.193\\
1.47	1.193\\
1.48	1.193\\
1.49	1.193\\
1.5	1.193\\
1.51	1.193\\
1.52	1.193\\
1.53	1.194\\
1.54	1.194\\
1.55	1.194\\
1.56	1.194\\
1.57	1.194\\
1.58	1.194\\
1.59	1.194\\
1.6	1.194\\
1.61	1.194\\
1.62	1.193\\
1.63	1.193\\
1.64	1.193\\
1.65	1.193\\
1.66	1.193\\
1.67	1.193\\
1.68	1.193\\
1.69	1.193\\
1.7	1.193\\
1.71	1.192\\
1.72	1.192\\
1.73	1.192\\
1.74	1.192\\
1.75	1.191\\
1.76	1.191\\
1.77	1.191\\
1.78	1.191\\
1.79	1.19\\
1.8	1.19\\
1.81	1.19\\
1.82	1.189\\
1.83	1.189\\
1.84	1.189\\
1.85	1.188\\
1.86	1.188\\
1.87	1.188\\
1.88	1.187\\
1.89	1.187\\
1.9	1.186\\
1.91	1.186\\
1.92	1.185\\
1.93	1.185\\
1.94	1.184\\
1.95	1.184\\
1.96	1.183\\
1.97	1.183\\
1.98	1.182\\
1.99	1.182\\
2	1.181\\
2.01	1.181\\
2.02	1.18\\
2.03	1.179\\
2.04	1.179\\
2.05	1.178\\
2.06	1.177\\
2.07	1.177\\
2.08	1.176\\
2.09	1.175\\
2.1	1.175\\
2.11	1.174\\
2.12	1.173\\
2.13	1.172\\
2.14	1.172\\
2.15	1.171\\
2.16	1.17\\
2.17	1.169\\
2.18	1.168\\
2.19	1.167\\
2.2	1.167\\
2.21	1.166\\
2.22	1.165\\
2.23	1.164\\
2.24	1.163\\
2.25	1.162\\
2.26	1.161\\
2.27	1.16\\
2.28	1.159\\
2.29	1.158\\
2.3	1.157\\
2.31	1.156\\
2.32	1.155\\
2.33	1.154\\
2.34	1.153\\
2.35	1.151\\
2.36	1.15\\
2.37	1.149\\
2.38	1.148\\
2.39	1.147\\
2.4	1.146\\
2.41	1.144\\
2.42	1.143\\
2.43	1.142\\
2.44	1.141\\
2.45	1.139\\
2.46	1.138\\
2.47	1.137\\
2.48	1.135\\
2.49	1.134\\
2.5	1.132\\
2.51	1.131\\
2.52	1.13\\
2.53	1.128\\
2.54	1.127\\
2.55	1.125\\
2.56	1.124\\
2.57	1.122\\
2.58	1.121\\
2.59	1.119\\
2.6	1.117\\
2.61	1.116\\
2.62	1.114\\
2.63	1.113\\
2.64	1.111\\
2.65	1.109\\
2.66	1.108\\
2.67	1.106\\
2.68	1.104\\
2.69	1.102\\
2.7	1.101\\
2.71	1.099\\
2.72	1.097\\
2.73	1.095\\
2.74	1.093\\
2.75	1.091\\
2.76	1.089\\
2.77	1.088\\
2.78	1.086\\
2.79	1.084\\
2.8	1.082\\
2.81	1.08\\
2.82	1.078\\
2.83	1.075\\
2.84	1.073\\
2.85	1.071\\
2.86	1.069\\
2.87	1.067\\
2.88	1.065\\
2.89	1.063\\
2.9	1.06\\
2.91	1.058\\
2.92	1.056\\
2.93	1.054\\
2.94	1.051\\
2.95	1.049\\
2.96	1.047\\
2.97	1.044\\
2.98	1.042\\
2.99	1.039\\
3	1.037\\
3.01	1.035\\
3.02	1.032\\
3.03	1.03\\
3.04	1.027\\
3.05	1.024\\
3.06	1.022\\
3.07	1.019\\
3.08	1.017\\
3.09	1.014\\
3.1	1.011\\
3.11	1.009\\
3.12	1.006\\
3.13	1.003\\
3.14	1\\
3.15	0.998\\
3.16	0.995\\
3.17	0.992\\
3.18	0.989\\
3.19	0.986\\
3.2	0.983\\
3.21	0.98\\
3.22	0.978\\
3.23	0.975\\
3.24	0.972\\
3.25	0.969\\
3.26	0.966\\
3.27	0.962\\
3.28	0.959\\
3.29	0.956\\
3.3	0.953\\
3.31	0.95\\
3.32	0.947\\
3.33	0.944\\
3.34	0.94\\
3.35	0.937\\
3.36	0.934\\
3.37	0.931\\
3.38	0.927\\
3.39	0.924\\
3.4	0.921\\
3.41	0.918\\
3.42	0.914\\
3.43	0.911\\
3.44	0.907\\
3.45	0.904\\
3.46	0.901\\
3.47	0.897\\
3.48	0.894\\
3.49	0.89\\
3.5	0.887\\
3.51	0.883\\
3.52	0.88\\
3.53	0.876\\
3.54	0.873\\
3.55	0.869\\
3.56	0.865\\
3.57	0.862\\
3.58	0.858\\
3.59	0.855\\
3.6	0.851\\
3.61	0.847\\
3.62	0.844\\
3.63	0.84\\
3.64	0.837\\
3.65	0.833\\
3.66	0.829\\
3.67	0.826\\
3.68	0.822\\
3.69	0.818\\
3.7	0.814\\
3.71	0.811\\
3.72	0.807\\
3.73	0.803\\
3.74	0.8\\
3.75	0.796\\
3.76	0.792\\
3.77	0.789\\
3.78	0.785\\
3.79	0.781\\
3.8	0.778\\
3.81	0.774\\
3.82	0.77\\
3.83	0.767\\
3.84	0.763\\
3.85	0.759\\
3.86	0.756\\
3.87	0.752\\
3.88	0.748\\
3.89	0.745\\
3.9	0.741\\
3.91	0.737\\
3.92	0.734\\
3.93	0.73\\
3.94	0.727\\
3.95	0.723\\
3.96	0.72\\
3.97	0.716\\
3.98	0.713\\
3.99	0.709\\
4	0.706\\
4.01	0.702\\
4.02	0.699\\
4.03	0.696\\
4.04	0.692\\
4.05	0.689\\
4.06	0.686\\
4.07	0.682\\
4.08	0.679\\
4.09	0.676\\
4.1	0.673\\
4.11	0.67\\
4.12	0.666\\
4.13	0.663\\
4.14	0.66\\
4.15	0.657\\
4.16	0.654\\
4.17	0.651\\
4.18	0.648\\
4.19	0.646\\
4.2	0.643\\
4.21	0.64\\
4.22	0.637\\
4.23	0.634\\
4.24	0.632\\
4.25	0.629\\
4.26	0.627\\
4.27	0.624\\
4.28	0.622\\
4.29	0.619\\
4.3	0.617\\
4.31	0.614\\
4.32	0.612\\
4.33	0.61\\
4.34	0.608\\
4.35	0.605\\
4.36	0.603\\
4.37	0.601\\
4.38	0.599\\
4.39	0.597\\
4.4	0.595\\
4.41	0.593\\
4.42	0.592\\
4.43	0.59\\
4.44	0.588\\
4.45	0.587\\
4.46	0.585\\
4.47	0.584\\
4.48	0.582\\
4.49	0.581\\
4.5	0.579\\
4.51	0.578\\
4.52	0.577\\
4.53	0.576\\
4.54	0.575\\
4.55	0.574\\
4.56	0.573\\
4.57	0.572\\
4.58	0.571\\
4.59	0.57\\
4.6	0.569\\
4.61	0.569\\
4.62	0.568\\
4.63	0.567\\
4.64	0.567\\
4.65	0.567\\
4.66	0.566\\
4.67	0.566\\
4.68	0.566\\
4.69	0.565\\
4.7	0.565\\
4.71	0.565\\
4.72	0.565\\
4.73	0.565\\
4.74	0.566\\
4.75	0.566\\
4.76	0.566\\
4.77	0.566\\
4.78	0.567\\
4.79	0.567\\
4.8	0.568\\
4.81	0.568\\
4.82	0.569\\
4.83	0.57\\
4.84	0.57\\
4.85	0.571\\
4.86	0.572\\
4.87	0.573\\
4.88	0.574\\
4.89	0.575\\
4.9	0.576\\
4.91	0.578\\
4.92	0.579\\
4.93	0.58\\
4.94	0.581\\
4.95	0.583\\
4.96	0.584\\
4.97	0.586\\
4.98	0.587\\
4.99	0.589\\
5	0.591\\
5.01	0.593\\
5.02	0.594\\
5.03	0.596\\
5.04	0.598\\
5.05	0.6\\
5.06	0.602\\
5.07	0.604\\
5.08	0.606\\
5.09	0.609\\
5.1	0.611\\
5.11	0.613\\
5.12	0.616\\
5.13	0.618\\
5.14	0.62\\
5.15	0.623\\
5.16	0.625\\
5.17	0.628\\
5.18	0.631\\
5.19	0.633\\
5.2	0.636\\
5.21	0.639\\
5.22	0.641\\
5.23	0.644\\
5.24	0.647\\
5.25	0.65\\
5.26	0.653\\
5.27	0.656\\
5.28	0.659\\
5.29	0.662\\
5.3	0.665\\
5.31	0.668\\
5.32	0.671\\
5.33	0.674\\
5.34	0.678\\
5.35	0.681\\
5.36	0.684\\
5.37	0.687\\
5.38	0.691\\
5.39	0.694\\
5.4	0.697\\
5.41	0.701\\
5.42	0.704\\
5.43	0.708\\
5.44	0.711\\
5.45	0.715\\
5.46	0.718\\
5.47	0.722\\
5.48	0.725\\
5.49	0.729\\
5.5	0.732\\
5.51	0.736\\
5.52	0.739\\
5.53	0.743\\
5.54	0.747\\
5.55	0.75\\
5.56	0.754\\
5.57	0.757\\
5.58	0.761\\
5.59	0.765\\
5.6	0.768\\
5.61	0.772\\
5.62	0.776\\
5.63	0.779\\
5.64	0.783\\
5.65	0.787\\
5.66	0.791\\
5.67	0.794\\
5.68	0.798\\
5.69	0.802\\
5.7	0.805\\
5.71	0.809\\
5.72	0.813\\
5.73	0.816\\
5.74	0.82\\
5.75	0.824\\
5.76	0.827\\
5.77	0.831\\
5.78	0.835\\
5.79	0.838\\
5.8	0.842\\
5.81	0.846\\
5.82	0.849\\
5.83	0.853\\
5.84	0.857\\
5.85	0.86\\
5.86	0.864\\
5.87	0.867\\
5.88	0.871\\
5.89	0.874\\
5.9	0.878\\
5.91	0.882\\
5.92	0.885\\
5.93	0.889\\
5.94	0.892\\
5.95	0.895\\
5.96	0.899\\
5.97	0.902\\
5.98	0.906\\
5.99	0.909\\
6	0.913\\
};

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.538\\
0.02	0.535\\
0.03	0.533\\
0.04	0.531\\
0.05	0.529\\
0.06	0.527\\
0.07	0.524\\
0.08	0.522\\
0.09	0.52\\
0.1	0.518\\
0.11	0.516\\
0.12	0.513\\
0.13	0.512\\
0.14	0.509\\
0.15	0.507\\
0.16	0.505\\
0.17	0.503\\
0.18	0.501\\
0.19	0.499\\
0.2	0.497\\
0.21	0.495\\
0.22	0.492\\
0.23	0.491\\
0.24	0.489\\
0.25	0.487\\
0.26	0.484\\
0.27	0.483\\
0.28	0.481\\
0.29	0.479\\
0.3	0.477\\
0.31	0.476\\
0.32	0.474\\
0.33	0.472\\
0.34	0.47\\
0.35	0.468\\
0.36	0.467\\
0.37	0.465\\
0.38	0.463\\
0.39	0.462\\
0.4	0.46\\
0.41	0.458\\
0.42	0.457\\
0.43	0.455\\
0.44	0.454\\
0.45	0.452\\
0.46	0.45\\
0.47	0.449\\
0.48	0.447\\
0.49	0.445\\
0.5	0.444\\
0.51	0.443\\
0.52	0.441\\
0.53	0.439\\
0.54	0.438\\
0.55	0.437\\
0.56	0.436\\
0.57	0.434\\
0.58	0.433\\
0.59	0.431\\
0.6	0.43\\
0.61	0.429\\
0.62	0.427\\
0.63	0.426\\
0.64	0.425\\
0.65	0.423\\
0.66	0.422\\
0.67	0.421\\
0.68	0.42\\
0.69	0.418\\
0.7	0.417\\
0.71	0.416\\
0.72	0.415\\
0.73	0.414\\
0.74	0.413\\
0.75	0.411\\
0.76	0.41\\
0.77	0.409\\
0.78	0.408\\
0.79	0.407\\
0.8	0.406\\
0.81	0.405\\
0.82	0.404\\
0.83	0.403\\
0.84	0.402\\
0.85	0.401\\
0.86	0.4\\
0.87	0.4\\
0.88	0.399\\
0.89	0.398\\
0.9	0.397\\
0.91	0.396\\
0.92	0.395\\
0.93	0.394\\
0.94	0.394\\
0.95	0.393\\
0.96	0.392\\
0.97	0.391\\
0.98	0.39\\
0.99	0.389\\
1	0.389\\
1.01	0.388\\
1.02	0.387\\
1.03	0.387\\
1.04	0.386\\
1.05	0.385\\
1.06	0.385\\
1.07	0.384\\
1.08	0.383\\
1.09	0.383\\
1.1	0.382\\
1.11	0.382\\
1.12	0.381\\
1.13	0.381\\
1.14	0.38\\
1.15	0.379\\
1.16	0.379\\
1.17	0.379\\
1.18	0.378\\
1.19	0.377\\
1.2	0.377\\
1.21	0.376\\
1.22	0.376\\
1.23	0.375\\
1.24	0.375\\
1.25	0.375\\
1.26	0.374\\
1.27	0.374\\
1.28	0.373\\
1.29	0.373\\
1.3	0.373\\
1.31	0.372\\
1.32	0.372\\
1.33	0.372\\
1.34	0.372\\
1.35	0.371\\
1.36	0.371\\
1.37	0.371\\
1.38	0.37\\
1.39	0.37\\
1.4	0.37\\
1.41	0.37\\
1.42	0.37\\
1.43	0.37\\
1.44	0.369\\
1.45	0.369\\
1.46	0.369\\
1.47	0.369\\
1.48	0.369\\
1.49	0.368\\
1.5	0.369\\
1.51	0.368\\
1.52	0.368\\
1.53	0.368\\
1.54	0.368\\
1.55	0.368\\
1.56	0.368\\
1.57	0.368\\
1.58	0.368\\
1.59	0.368\\
1.6	0.368\\
1.61	0.368\\
1.62	0.368\\
1.63	0.369\\
1.64	0.369\\
1.65	0.369\\
1.66	0.369\\
1.67	0.369\\
1.68	0.369\\
1.69	0.369\\
1.7	0.369\\
1.71	0.369\\
1.72	0.369\\
1.73	0.37\\
1.74	0.37\\
1.75	0.37\\
1.76	0.371\\
1.77	0.371\\
1.78	0.371\\
1.79	0.371\\
1.8	0.372\\
1.81	0.372\\
1.82	0.372\\
1.83	0.372\\
1.84	0.373\\
1.85	0.373\\
1.86	0.374\\
1.87	0.374\\
1.88	0.374\\
1.89	0.375\\
1.9	0.375\\
1.91	0.376\\
1.92	0.376\\
1.93	0.376\\
1.94	0.377\\
1.95	0.377\\
1.96	0.378\\
1.97	0.378\\
1.98	0.379\\
1.99	0.379\\
2	0.38\\
2.01	0.38\\
2.02	0.381\\
2.03	0.381\\
2.04	0.382\\
2.05	0.383\\
2.06	0.383\\
2.07	0.384\\
2.08	0.385\\
2.09	0.385\\
2.1	0.386\\
2.11	0.387\\
2.12	0.387\\
2.13	0.388\\
2.14	0.389\\
2.15	0.389\\
2.16	0.39\\
2.17	0.391\\
2.18	0.392\\
2.19	0.393\\
2.2	0.393\\
2.21	0.394\\
2.22	0.395\\
2.23	0.396\\
2.24	0.397\\
2.25	0.397\\
2.26	0.398\\
2.27	0.399\\
2.28	0.4\\
2.29	0.401\\
2.3	0.402\\
2.31	0.403\\
2.32	0.404\\
2.33	0.405\\
2.34	0.406\\
2.35	0.407\\
2.36	0.408\\
2.37	0.41\\
2.38	0.41\\
2.39	0.411\\
2.4	0.413\\
2.41	0.414\\
2.42	0.415\\
2.43	0.416\\
2.44	0.417\\
2.45	0.418\\
2.46	0.42\\
2.47	0.421\\
2.48	0.422\\
2.49	0.423\\
2.5	0.424\\
2.51	0.426\\
2.52	0.427\\
2.53	0.428\\
2.54	0.43\\
2.55	0.431\\
2.56	0.433\\
2.57	0.434\\
2.58	0.435\\
2.59	0.437\\
2.6	0.438\\
2.61	0.439\\
2.62	0.441\\
2.63	0.442\\
2.64	0.444\\
2.65	0.445\\
2.66	0.447\\
2.67	0.449\\
2.68	0.45\\
2.69	0.452\\
2.7	0.453\\
2.71	0.455\\
2.72	0.456\\
2.73	0.458\\
2.74	0.46\\
2.75	0.461\\
2.76	0.463\\
2.77	0.465\\
2.78	0.466\\
2.79	0.468\\
2.8	0.47\\
2.81	0.472\\
2.82	0.474\\
2.83	0.476\\
2.84	0.477\\
2.85	0.479\\
2.86	0.481\\
2.87	0.483\\
2.88	0.484\\
2.89	0.487\\
2.9	0.489\\
2.91	0.49\\
2.92	0.492\\
2.93	0.495\\
2.94	0.497\\
2.95	0.498\\
2.96	0.501\\
2.97	0.502\\
2.98	0.504\\
2.99	0.506\\
3	0.509\\
3.01	0.511\\
3.02	0.513\\
3.03	0.515\\
3.04	0.517\\
3.05	0.52\\
3.06	0.522\\
3.07	0.524\\
3.08	0.526\\
3.09	0.529\\
3.1	0.531\\
3.11	0.533\\
3.12	0.535\\
3.13	0.538\\
3.14	0.54\\
3.15	0.542\\
3.16	0.545\\
3.17	0.547\\
3.18	0.549\\
3.19	0.552\\
3.2	0.554\\
3.21	0.556\\
3.22	0.559\\
3.23	0.562\\
3.24	0.564\\
3.25	0.566\\
3.26	0.569\\
3.27	0.571\\
3.28	0.574\\
3.29	0.577\\
3.3	0.58\\
3.31	0.581\\
3.32	0.584\\
3.33	0.587\\
3.34	0.589\\
3.35	0.592\\
3.36	0.595\\
3.37	0.597\\
3.38	0.6\\
3.39	0.603\\
3.4	0.606\\
3.41	0.608\\
3.42	0.611\\
3.43	0.613\\
3.44	0.616\\
3.45	0.618\\
3.46	0.621\\
3.47	0.624\\
3.48	0.626\\
3.49	0.629\\
3.5	0.632\\
3.51	0.635\\
3.52	0.638\\
3.53	0.641\\
3.54	0.643\\
3.55	0.646\\
3.56	0.649\\
3.57	0.651\\
3.58	0.654\\
3.59	0.657\\
3.6	0.659\\
3.61	0.662\\
3.62	0.665\\
3.63	0.668\\
3.64	0.67\\
3.65	0.673\\
3.66	0.676\\
3.67	0.678\\
3.68	0.68\\
3.69	0.684\\
3.7	0.686\\
3.71	0.688\\
3.72	0.691\\
3.73	0.694\\
3.74	0.697\\
3.75	0.7\\
3.76	0.703\\
3.77	0.705\\
3.78	0.708\\
3.79	0.711\\
3.8	0.713\\
3.81	0.715\\
3.82	0.718\\
3.83	0.72\\
3.84	0.723\\
3.85	0.726\\
3.86	0.729\\
3.87	0.73\\
3.88	0.733\\
3.89	0.736\\
3.9	0.738\\
3.91	0.74\\
3.92	0.743\\
3.93	0.745\\
3.94	0.747\\
3.95	0.749\\
3.96	0.752\\
3.97	0.754\\
3.98	0.757\\
3.99	0.759\\
4	0.761\\
4.01	0.763\\
4.02	0.766\\
4.03	0.768\\
4.04	0.77\\
4.05	0.772\\
4.06	0.774\\
4.07	0.776\\
4.08	0.778\\
4.09	0.781\\
4.1	0.782\\
4.11	0.784\\
4.12	0.786\\
4.13	0.789\\
4.14	0.79\\
4.15	0.792\\
4.16	0.794\\
4.17	0.795\\
4.18	0.796\\
4.19	0.799\\
4.2	0.8\\
4.21	0.802\\
4.22	0.804\\
4.23	0.805\\
4.24	0.807\\
4.25	0.809\\
4.26	0.81\\
4.27	0.811\\
4.28	0.813\\
4.29	0.815\\
4.3	0.816\\
4.31	0.817\\
4.32	0.819\\
4.33	0.82\\
4.34	0.821\\
4.35	0.823\\
4.36	0.824\\
4.37	0.825\\
4.38	0.826\\
4.39	0.827\\
4.4	0.828\\
4.41	0.828\\
4.42	0.83\\
4.43	0.831\\
4.44	0.832\\
4.45	0.832\\
4.46	0.834\\
4.47	0.834\\
4.48	0.836\\
4.49	0.836\\
4.5	0.837\\
4.51	0.838\\
4.52	0.838\\
4.53	0.839\\
4.54	0.839\\
4.55	0.84\\
4.56	0.841\\
4.57	0.841\\
4.58	0.842\\
4.59	0.843\\
4.6	0.843\\
4.61	0.843\\
4.62	0.843\\
4.63	0.844\\
4.64	0.843\\
4.65	0.844\\
4.66	0.844\\
4.67	0.844\\
4.68	0.843\\
4.69	0.844\\
4.7	0.844\\
4.71	0.845\\
4.72	0.844\\
4.73	0.844\\
4.74	0.844\\
4.75	0.844\\
4.76	0.844\\
4.77	0.844\\
4.78	0.843\\
4.79	0.844\\
4.8	0.843\\
4.81	0.843\\
4.82	0.843\\
4.83	0.843\\
4.84	0.841\\
4.85	0.841\\
4.86	0.841\\
4.87	0.84\\
4.88	0.839\\
4.89	0.839\\
4.9	0.838\\
4.91	0.837\\
4.92	0.837\\
4.93	0.836\\
4.94	0.836\\
4.95	0.835\\
4.96	0.834\\
4.97	0.833\\
4.98	0.832\\
4.99	0.831\\
5	0.83\\
5.01	0.829\\
5.02	0.828\\
5.03	0.827\\
5.04	0.826\\
5.05	0.826\\
5.06	0.825\\
5.07	0.823\\
5.08	0.822\\
5.09	0.821\\
5.1	0.82\\
5.11	0.817\\
5.12	0.817\\
5.13	0.815\\
5.14	0.813\\
5.15	0.812\\
5.16	0.811\\
5.17	0.809\\
5.18	0.807\\
5.19	0.806\\
5.2	0.804\\
5.21	0.802\\
5.22	0.801\\
5.23	0.799\\
5.24	0.797\\
5.25	0.796\\
5.26	0.794\\
5.27	0.792\\
5.28	0.791\\
5.29	0.789\\
5.3	0.787\\
5.31	0.785\\
5.32	0.784\\
5.33	0.782\\
5.34	0.779\\
5.35	0.777\\
5.36	0.775\\
5.37	0.773\\
5.38	0.77\\
5.39	0.769\\
5.4	0.766\\
5.41	0.764\\
5.42	0.762\\
5.43	0.76\\
5.44	0.757\\
5.45	0.755\\
5.46	0.753\\
5.47	0.75\\
5.48	0.748\\
5.49	0.746\\
5.5	0.744\\
5.51	0.741\\
5.52	0.739\\
5.53	0.736\\
5.54	0.734\\
5.55	0.732\\
5.56	0.73\\
5.57	0.726\\
5.58	0.724\\
5.59	0.722\\
5.6	0.719\\
5.61	0.716\\
5.62	0.714\\
5.63	0.711\\
5.64	0.708\\
5.65	0.706\\
5.66	0.703\\
5.67	0.7\\
5.68	0.698\\
5.69	0.696\\
5.7	0.693\\
5.71	0.689\\
5.72	0.688\\
5.73	0.685\\
5.74	0.682\\
5.75	0.679\\
5.76	0.677\\
5.77	0.674\\
5.78	0.672\\
5.79	0.669\\
5.8	0.666\\
5.81	0.663\\
5.82	0.661\\
5.83	0.658\\
5.84	0.655\\
5.85	0.652\\
5.86	0.65\\
5.87	0.646\\
5.88	0.644\\
5.89	0.641\\
5.9	0.639\\
5.91	0.636\\
5.92	0.633\\
5.93	0.631\\
5.94	0.627\\
5.95	0.625\\
5.96	0.622\\
5.97	0.62\\
5.98	0.617\\
5.99	0.614\\
6	0.612\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/cP2t0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,label shift={-2ex},
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel={space $x$},
ymin=-3,
ymax=3,
ylabel={space $y$},
zmin=-0.03,
zmax=1,
zlabel={$u(x,y)$},
view={60}{40},
xmajorgrids,
ymajorgrids,
zmajorgrids,
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=45]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	9.57670634719411e-06	9.57670634719411e-06\\
nan	-1.78571428571429	1.22046281639551e-05	1.22046281639551e-05\\
nan	-1.71428571428571	1.59920216341167e-05	1.59920216341167e-05\\
nan	-1.64285714285714	2.05107822384018e-05	2.05107822384018e-05\\
nan	nan	2.7167896697527e-05	2.7167896697527e-05\\
nan	nan	5.66306231354598e-05	5.66306231354598e-05\\
nan	-1.21428571428571	7.46287623954233e-05	7.46287623954233e-05\\
nan	-1.14285714285714	8.47110530431e-05	8.47110530431e-05\\
nan	-1.07142857142857	9.50338151454021e-05	9.50338151454021e-05\\
nan	nan	0.000114477494793284	0.000114477494793284\\
nan	nan	0.00018784011814285	0.00018784011814285\\
nan	-0.642857142857143	0.000202994619281093	0.000202994619281093\\
nan	-0.571428571428572	0.000227825939231438	0.000227825939231438\\
nan	-0.5	0.000230468879759304	0.000230468879759304\\
nan	nan	0.000247145114178789	0.000247145114178789\\
nan	nan	0.000295693945049984	0.000295693945049984\\
nan	-0.0714285714285716	0.00029679028816708	0.00029679028816708\\
nan	-1.11022302462516e-16	0.000315998043318555	0.000315998043318555\\
nan	0.0714285714285713	0.000310933794359794	0.000310933794359794\\
nan	nan	0.000292148954364365	0.000292148954364365\\
nan	nan	0.000259105012055059	0.000259105012055059\\
nan	0.5	0.000246018735620944	0.000246018735620944\\
nan	0.571428571428571	0.00022638778207184	0.00022638778207184\\
nan	0.642857142857143	0.000208158424567456	0.000208158424567456\\
nan	nan	0.000195830847930151	0.000195830847930151\\
nan	nan	0.000119533903151241	0.000119533903151241\\
nan	1.07142857142857	0.000101081337921539	0.000101081337921539\\
nan	1.14285714285714	8.07318933527481e-05	8.07318933527481e-05\\
nan	1.21428571428571	6.73069102878161e-05	6.73069102878161e-05\\
nan	nan	5.87383641145196e-05	5.87383641145196e-05\\
nan	nan	2.58931248328597e-05	2.58931248328597e-05\\
nan	1.64285714285714	2.0845655322277e-05	2.0845655322277e-05\\
nan	1.71428571428571	1.5887616393949e-05	1.5887616393949e-05\\
nan	1.78571428571429	1.22530671710374e-05	1.22530671710374e-05\\
nan	nan	1.0195165096907e-05	1.0195165096907e-05\\
-2.75	nan	1.51693208998217e-05	1.51693208998217e-05\\
-2.75	-1.78571428571429	2.01264319519931e-05	2.01264319519931e-05\\
-2.75	-1.71428571428571	2.51779676576335e-05	2.51779676576335e-05\\
-2.75	-1.64285714285714	3.37325936709771e-05	3.37325936709771e-05\\
-2.75	nan	3.99180243015648e-05	3.99180243015648e-05\\
-2.75	nan	9.02939385522817e-05	9.02939385522817e-05\\
-2.75	-1.21428571428571	0.000115294508558039	0.000115294508558039\\
-2.75	-1.14285714285714	0.000135296300242043	0.000135296300242043\\
-2.75	-1.07142857142857	0.000150294855474907	0.000150294855474907\\
-2.75	nan	0.000178990321650772	0.000178990321650772\\
-2.75	nan	0.000290582542510011	0.000290582542510011\\
-2.75	-0.642857142857143	0.000335779993890594	0.000335779993890594\\
-2.75	-0.571428571428572	0.000367342287198321	0.000367342287198321\\
-2.75	-0.5	0.000380857472794147	0.000380857472794147\\
-2.75	nan	0.000424926651322391	0.000424926651322391\\
-2.75	nan	0.000494702905908979	0.000494702905908979\\
-2.75	-0.0714285714285716	0.000471585444264437	0.000471585444264437\\
-2.75	-1.11022302462516e-16	0.00049784644080299	0.00049784644080299\\
-2.75	0.0714285714285713	0.00051207997373511	0.00051207997373511\\
-2.75	nan	0.000491790006686888	0.000491790006686888\\
-2.75	nan	0.00040631508940118	0.00040631508940118\\
-2.75	0.5	0.00037299627911733	0.00037299627911733\\
-2.75	0.571428571428571	0.000368511129746631	0.000368511129746631\\
-2.75	0.642857142857143	0.000318086701168142	0.000318086701168142\\
-2.75	nan	0.000311137118227664	0.000311137118227664\\
-2.75	nan	0.000175160363595618	0.000175160363595618\\
-2.75	1.07142857142857	0.000164705179387169	0.000164705179387169\\
-2.75	1.14285714285714	0.000138860290071527	0.000138860290071527\\
-2.75	1.21428571428571	0.000110342975358472	0.000110342975358472\\
-2.75	nan	9.17432391964064e-05	9.17432391964064e-05\\
-2.75	nan	4.22210259104108e-05	4.22210259104108e-05\\
-2.75	1.64285714285714	3.20452624997788e-05	3.20452624997788e-05\\
-2.75	1.71428571428571	2.57940625829085e-05	2.57940625829085e-05\\
-2.75	1.78571428571429	2.13252868542824e-05	2.13252868542824e-05\\
-2.75	nan	1.55848441316948e-05	1.55848441316948e-05\\
-2.66666666666667	nan	2.34582249566982e-05	2.34582249566982e-05\\
-2.66666666666667	-1.78571428571429	3.18996211935969e-05	3.18996211935969e-05\\
-2.66666666666667	-1.71428571428571	3.95298190276e-05	3.95298190276e-05\\
-2.66666666666667	-1.64285714285714	5.19775481890887e-05	5.19775481890887e-05\\
-2.66666666666667	nan	6.7022813697656e-05	6.7022813697656e-05\\
-2.66666666666667	nan	0.000145149118721109	0.000145149118721109\\
-2.66666666666667	-1.21428571428571	0.000182418206297785	0.000182418206297785\\
-2.66666666666667	-1.14285714285714	0.000207606290886536	0.000207606290886536\\
-2.66666666666667	-1.07142857142857	0.000233048949162007	0.000233048949162007\\
-2.66666666666667	nan	0.00029239299724417	0.00029239299724417\\
-2.66666666666667	nan	0.000485973975966648	0.000485973975966648\\
-2.66666666666667	-0.642857142857143	0.000538453051639534	0.000538453051639534\\
-2.66666666666667	-0.571428571428572	0.000581082851184797	0.000581082851184797\\
-2.66666666666667	-0.5	0.000604864414760553	0.000604864414760553\\
-2.66666666666667	nan	0.000627152455905747	0.000627152455905747\\
-2.66666666666667	nan	0.000777912818645584	0.000777912818645584\\
-2.66666666666667	-0.0714285714285716	0.000780453136232617	0.000780453136232617\\
-2.66666666666667	-1.11022302462516e-16	0.000785425873959634	0.000785425873959634\\
-2.66666666666667	0.0714285714285713	0.000769298138189483	0.000769298138189483\\
-2.66666666666667	nan	0.000773083195877289	0.000773083195877289\\
-2.66666666666667	nan	0.000657460342192374	0.000657460342192374\\
-2.66666666666667	0.5	0.000574123538855614	0.000574123538855614\\
-2.66666666666667	0.571428571428571	0.000543514280912081	0.000543514280912081\\
-2.66666666666667	0.642857142857143	0.000533790715192544	0.000533790715192544\\
-2.66666666666667	nan	0.000463656716548097	0.000463656716548097\\
-2.66666666666667	nan	0.000289405355349	0.000289405355349\\
-2.66666666666667	1.07142857142857	0.000243382682339484	0.000243382682339484\\
-2.66666666666667	1.14285714285714	0.000211481829643876	0.000211481829643876\\
-2.66666666666667	1.21428571428571	0.000179463986673984	0.000179463986673984\\
-2.66666666666667	nan	0.000155501529146604	0.000155501529146604\\
-2.66666666666667	nan	6.24082051517888e-05	6.24082051517888e-05\\
-2.66666666666667	1.64285714285714	4.99571581928402e-05	4.99571581928402e-05\\
-2.66666666666667	1.71428571428571	4.14313023625141e-05	4.14313023625141e-05\\
-2.66666666666667	1.78571428571429	3.19210031723341e-05	3.19210031723341e-05\\
-2.66666666666667	nan	2.41760617703417e-05	2.41760617703417e-05\\
-2.58333333333333	nan	3.67084652614481e-05	3.67084652614481e-05\\
-2.58333333333333	-1.78571428571429	4.84679909103272e-05	4.84679909103272e-05\\
-2.58333333333333	-1.71428571428571	6.66354849380807e-05	6.66354849380807e-05\\
-2.58333333333333	-1.64285714285714	8.16937854854108e-05	8.16937854854108e-05\\
-2.58333333333333	nan	0.000104516825990093	0.000104516825990093\\
-2.58333333333333	nan	0.000236367000382421	0.000236367000382421\\
-2.58333333333333	-1.21428571428571	0.000287036976972566	0.000287036976972566\\
-2.58333333333333	-1.14285714285714	0.000317093804206111	0.000317093804206111\\
-2.58333333333333	-1.07142857142857	0.000361174049210452	0.000361174049210452\\
-2.58333333333333	nan	0.000442166534044055	0.000442166534044055\\
-2.58333333333333	nan	0.000753725198123538	0.000753725198123538\\
-2.58333333333333	-0.642857142857143	0.000753960866567141	0.000753960866567141\\
-2.58333333333333	-0.571428571428572	0.000883383579011554	0.000883383579011554\\
-2.58333333333333	-0.5	0.000898662450546262	0.000898662450546262\\
-2.58333333333333	nan	0.00104521711457231	0.00104521711457231\\
-2.58333333333333	nan	0.00119971567747067	0.00119971567747067\\
-2.58333333333333	-0.0714285714285716	0.00116611457609287	0.00116611457609287\\
-2.58333333333333	-1.11022302462516e-16	0.00122196815346362	0.00122196815346362\\
-2.58333333333333	0.0714285714285713	0.00115702502645021	0.00115702502645021\\
-2.58333333333333	nan	0.00123068770806062	0.00123068770806062\\
-2.58333333333333	nan	0.001019396481836	0.001019396481836\\
-2.58333333333333	0.5	0.000911713320175278	0.000911713320175278\\
-2.58333333333333	0.571428571428571	0.000862648888520546	0.000862648888520546\\
-2.58333333333333	0.642857142857143	0.000752442131276756	0.000752442131276756\\
-2.58333333333333	nan	0.0006965881474885	0.0006965881474885\\
-2.58333333333333	nan	0.000426572973947555	0.000426572973947555\\
-2.58333333333333	1.07142857142857	0.000389940310292894	0.000389940310292894\\
-2.58333333333333	1.14285714285714	0.000328086190506265	0.000328086190506265\\
-2.58333333333333	1.21428571428571	0.000283856895288892	0.000283856895288892\\
-2.58333333333333	nan	0.000238102667350108	0.000238102667350108\\
-2.58333333333333	nan	0.000101582982491826	0.000101582982491826\\
-2.58333333333333	1.64285714285714	8.01438776709414e-05	8.01438776709414e-05\\
-2.58333333333333	1.71428571428571	6.20646037143971e-05	6.20646037143971e-05\\
-2.58333333333333	1.78571428571429	4.89323784653314e-05	4.89323784653314e-05\\
-2.58333333333333	nan	3.91631582629256e-05	3.91631582629256e-05\\
nan	nan	5.96181617820268e-05	5.96181617820268e-05\\
nan	-1.78571428571429	7.33757673941914e-05	7.33757673941914e-05\\
nan	-1.71428571428571	9.88892151765913e-05	9.88892151765913e-05\\
nan	-1.64285714285714	0.000124808446143699	0.000124808446143699\\
nan	nan	0.000159236430217495	0.000159236430217495\\
nan	nan	0.000355331796982759	0.000355331796982759\\
nan	-1.21428571428571	0.000436138548293355	0.000436138548293355\\
nan	-1.14285714285714	0.000516523972450095	0.000516523972450095\\
nan	-1.07142857142857	0.000603948778138724	0.000603948778138724\\
nan	nan	0.000666054640951427	0.000666054640951427\\
nan	nan	0.00107335180865984	0.00107335180865984\\
nan	-0.642857142857143	0.00126381122300863	0.00126381122300863\\
nan	-0.571428571428572	0.0012860419263138	0.0012860419263138\\
nan	-0.5	0.00149074521377217	0.00149074521377217\\
nan	nan	0.00155962287376746	0.00155962287376746\\
nan	nan	0.00178661280504101	0.00178661280504101\\
nan	-0.0714285714285716	0.00184288204777823	0.00184288204777823\\
nan	-1.11022302462516e-16	0.00184287389456204	0.00184287389456204\\
nan	0.0714285714285713	0.00188459170997313	0.00188459170997313\\
nan	nan	0.00183913511873219	0.00183913511873219\\
nan	nan	0.00150253001321394	0.00150253001321394\\
nan	0.5	0.00142897901019488	0.00142897901019488\\
nan	0.571428571428571	0.00136270654292534	0.00136270654292534\\
nan	0.642857142857143	0.00116979882159887	0.00116979882159887\\
nan	nan	0.00109951533507652	0.00109951533507652\\
nan	nan	0.000702872561274546	0.000702872561274546\\
nan	1.07142857142857	0.000610422160793949	0.000610422160793949\\
nan	1.14285714285714	0.000498532234548939	0.000498532234548939\\
nan	1.21428571428571	0.00040243445967091	0.00040243445967091\\
nan	nan	0.000345347513371068	0.000345347513371068\\
nan	nan	0.000160886809214795	0.000160886809214795\\
nan	1.64285714285714	0.00011767417328105	0.00011767417328105\\
nan	1.71428571428571	0.000102075366437152	0.000102075366437152\\
nan	1.78571428571429	7.83073114444972e-05	7.83073114444972e-05\\
nan	nan	5.53844507199269e-05	5.53844507199269e-05\\
nan	nan	0.00026744579802082	0.00026744579802082\\
nan	-1.78571428571429	0.000354037518346663	0.000354037518346663\\
nan	-1.71428571428571	0.000454222578950977	0.000454222578950977\\
nan	-1.64285714285714	0.000594833674551467	0.000594833674551467\\
nan	nan	0.000709319573793889	0.000709319573793889\\
nan	nan	0.00173089353137333	0.00173089353137333\\
nan	-1.21428571428571	0.0020173112507129	0.0020173112507129\\
nan	-1.14285714285714	0.00242887169892896	0.00242887169892896\\
nan	-1.07142857142857	0.0026166138369582	0.0026166138369582\\
nan	nan	0.00311649294498497	0.00311649294498497\\
nan	nan	0.00514552026428939	0.00514552026428939\\
nan	-0.642857142857143	0.00576397438001747	0.00576397438001747\\
nan	-0.571428571428572	0.00629263385590009	0.00629263385590009\\
nan	-0.5	0.00694678411430911	0.00694678411430911\\
nan	nan	0.00685868316400943	0.00685868316400943\\
nan	nan	0.00889590190517081	0.00889590190517081\\
nan	-0.0714285714285716	0.00825401777595675	0.00825401777595675\\
nan	-1.11022302462516e-16	0.00899855550202893	0.00899855550202893\\
nan	0.0714285714285713	0.00858433389657823	0.00858433389657823\\
nan	nan	0.00827456949174654	0.00827456949174654\\
nan	nan	0.00723636214093499	0.00723636214093499\\
nan	0.5	0.00691723438392223	0.00691723438392223\\
nan	0.571428571428571	0.00627615939514029	0.00627615939514029\\
nan	0.642857142857143	0.00548024539081971	0.00548024539081971\\
nan	nan	0.00495969439124549	0.00495969439124549\\
nan	nan	0.00320119072151951	0.00320119072151951\\
nan	1.07142857142857	0.00267825079957146	0.00267825079957146\\
nan	1.14285714285714	0.00243055468400779	0.00243055468400779\\
nan	1.21428571428571	0.00202552744075693	0.00202552744075693\\
nan	nan	0.00162541141747747	0.00162541141747747\\
nan	nan	0.000773575114704493	0.000773575114704493\\
nan	1.64285714285714	0.000569914715241771	0.000569914715241771\\
nan	1.71428571428571	0.000456814854751254	0.000456814854751254\\
nan	1.78571428571429	0.000346381140797688	0.000346381140797688\\
nan	nan	0.00028683575380698	0.00028683575380698\\
-2.08333333333333	nan	0.000406819478407915	0.000406819478407915\\
-2.08333333333333	-1.78571428571429	0.000487951742944459	0.000487951742944459\\
-2.08333333333333	-1.71428571428571	0.000626456348510199	0.000626456348510199\\
-2.08333333333333	-1.64285714285714	0.000865860226955727	0.000865860226955727\\
-2.08333333333333	nan	0.00102566264273683	0.00102566264273683\\
-2.08333333333333	nan	0.00244955628781555	0.00244955628781555\\
-2.08333333333333	-1.21428571428571	0.00289010528937273	0.00289010528937273\\
-2.08333333333333	-1.14285714285714	0.00341701495330918	0.00341701495330918\\
-2.08333333333333	-1.07142857142857	0.00394021388563385	0.00394021388563385\\
-2.08333333333333	nan	0.00443090944092417	0.00443090944092417\\
-2.08333333333333	nan	0.00752913446651249	0.00752913446651249\\
-2.08333333333333	-0.642857142857143	0.00802721050315955	0.00802721050315955\\
-2.08333333333333	-0.571428571428572	0.00936153341752511	0.00936153341752511\\
-2.08333333333333	-0.5	0.0100460260196447	0.0100460260196447\\
-2.08333333333333	nan	0.0107861649753902	0.0107861649753902\\
-2.08333333333333	nan	0.0124497439508189	0.0124497439508189\\
-2.08333333333333	-0.0714285714285716	0.0129399176770277	0.0129399176770277\\
-2.08333333333333	-1.11022302462516e-16	0.0126500508536271	0.0126500508536271\\
-2.08333333333333	0.0714285714285713	0.0121719325285614	0.0121719325285614\\
-2.08333333333333	nan	0.0117447740820312	0.0117447740820312\\
-2.08333333333333	nan	0.0101621537587213	0.0101621537587213\\
-2.08333333333333	0.5	0.00951944977938975	0.00951944977938975\\
-2.08333333333333	0.571428571428571	0.00895083934847823	0.00895083934847823\\
-2.08333333333333	0.642857142857143	0.00831062748503271	0.00831062748503271\\
-2.08333333333333	nan	0.00706984474758024	0.00706984474758024\\
-2.08333333333333	nan	0.00441229356514664	0.00441229356514664\\
-2.08333333333333	1.07142857142857	0.00377995905386917	0.00377995905386917\\
-2.08333333333333	1.14285714285714	0.00337094863881717	0.00337094863881717\\
-2.08333333333333	1.21428571428571	0.00291908612258099	0.00291908612258099\\
-2.08333333333333	nan	0.00233732208735048	0.00233732208735048\\
-2.08333333333333	nan	0.0010124647199762	0.0010124647199762\\
-2.08333333333333	1.64285714285714	0.00084424026565669	0.00084424026565669\\
-2.08333333333333	1.71428571428571	0.000636947829191084	0.000636947829191084\\
-2.08333333333333	1.78571428571429	0.000532734702687339	0.000532734702687339\\
-2.08333333333333	nan	0.000408728899900287	0.000408728899900287\\
-2	nan	0.000567968203265394	0.000567968203265394\\
-2	-1.78571428571429	0.000743577741750907	0.000743577741750907\\
-2	-1.71428571428571	0.000902079406612811	0.000902079406612811\\
-2	-1.64285714285714	0.00113031340156155	0.00113031340156155\\
-2	nan	0.00152052972523875	0.00152052972523875\\
-2	nan	0.00333619992605332	0.00333619992605332\\
-2	-1.21428571428571	0.00402393597675346	0.00402393597675346\\
-2	-1.14285714285714	0.0046365742474037	0.0046365742474037\\
-2	-1.07142857142857	0.00570593530698183	0.00570593530698183\\
-2	nan	0.00668163581938012	0.00668163581938012\\
-2	nan	0.0099469775362478	0.0099469775362478\\
-2	-0.642857142857143	0.0109105092307376	0.0109105092307376\\
-2	-0.571428571428572	0.0121117231422848	0.0121117231422848\\
-2	-0.5	0.0142086496886398	0.0142086496886398\\
-2	nan	0.0144558394920979	0.0144558394920979\\
-2	nan	0.0172861687351897	0.0172861687351897\\
-2	-0.0714285714285716	0.0181480946293866	0.0181480946293866\\
-2	-1.11022302462516e-16	0.018002732119676	0.018002732119676\\
-2	0.0714285714285713	0.0169228922570641	0.0169228922570641\\
-2	nan	0.0178880360812693	0.0178880360812693\\
-2	nan	0.0138473806968805	0.0138473806968805\\
-2	0.5	0.0132403671916251	0.0132403671916251\\
-2	0.571428571428571	0.0120678255479214	0.0120678255479214\\
-2	0.642857142857143	0.0109416039886474	0.0109416039886474\\
-2	nan	0.0103184571824971	0.0103184571824971\\
-2	nan	0.00663341406916429	0.00663341406916429\\
-2	1.07142857142857	0.00543301312949403	0.00543301312949403\\
-2	1.14285714285714	0.00476629159394657	0.00476629159394657\\
-2	1.21428571428571	0.00379699387342672	0.00379699387342672\\
-2	nan	0.00335074683804612	0.00335074683804612\\
-2	nan	0.00153517698854028	0.00153517698854028\\
-2	1.64285714285714	0.00120178489124293	0.00120178489124293\\
-2	1.71428571428571	0.000934465899233741	0.000934465899233741\\
-2	1.78571428571429	0.000724517105498955	0.000724517105498955\\
-2	nan	0.000538850592907846	0.000538850592907846\\
-1.91666666666667	nan	0.000788556948651201	0.000788556948651201\\
-1.91666666666667	-1.78571428571429	0.000956532285194646	0.000956532285194646\\
-1.91666666666667	-1.71428571428571	0.00133578347021661	0.00133578347021661\\
-1.91666666666667	-1.64285714285714	0.00155910303378269	0.00155910303378269\\
-1.91666666666667	nan	0.00203777489159333	0.00203777489159333\\
-1.91666666666667	nan	0.00462670349572826	0.00462670349572826\\
-1.91666666666667	-1.21428571428571	0.00566485266433064	0.00566485266433064\\
-1.91666666666667	-1.14285714285714	0.00628460449143013	0.00628460449143013\\
-1.91666666666667	-1.07142857142857	0.00786284928629324	0.00786284928629324\\
-1.91666666666667	nan	0.00911784030636352	0.00911784030636352\\
-1.91666666666667	nan	0.0141065455114353	0.0141065455114353\\
-1.91666666666667	-0.642857142857143	0.0157857390463366	0.0157857390463366\\
-1.91666666666667	-0.571428571428572	0.0178044313413818	0.0178044313413818\\
-1.91666666666667	-0.5	0.0190564748974069	0.0190564748974069\\
-1.91666666666667	nan	0.0203414091433178	0.0203414091433178\\
-1.91666666666667	nan	0.024423983130829	0.024423983130829\\
-1.91666666666667	-0.0714285714285716	0.0236145540628363	0.0236145540628363\\
-1.91666666666667	-1.11022302462516e-16	0.0237103982762075	0.0237103982762075\\
-1.91666666666667	0.0714285714285713	0.0244287522167047	0.0244287522167047\\
-1.91666666666667	nan	0.0238922649969325	0.0238922649969325\\
-1.91666666666667	nan	0.0208992849577449	0.0208992849577449\\
-1.91666666666667	0.5	0.018662120373043	0.018662120373043\\
-1.91666666666667	0.571428571428571	0.017586301880614	0.017586301880614\\
-1.91666666666667	0.642857142857143	0.0166749558585386	0.0166749558585386\\
-1.91666666666667	nan	0.0150663689613463	0.0150663689613463\\
-1.91666666666667	nan	0.00905926171934912	0.00905926171934912\\
-1.91666666666667	1.07142857142857	0.00729079912298228	0.00729079912298228\\
-1.91666666666667	1.14285714285714	0.00630930437425713	0.00630930437425713\\
-1.91666666666667	1.21428571428571	0.00580594481835056	0.00580594481835056\\
-1.91666666666667	nan	0.00453275632001431	0.00453275632001431\\
-1.91666666666667	nan	0.00209066945409449	0.00209066945409449\\
-1.91666666666667	1.64285714285714	0.00159066291074637	0.00159066291074637\\
-1.91666666666667	1.71428571428571	0.00134205377424949	0.00134205377424949\\
-1.91666666666667	1.78571428571429	0.00102389573456357	0.00102389573456357\\
-1.91666666666667	nan	0.000734864284405662	0.000734864284405662\\
nan	nan	0.00101431823301174	0.00101431823301174\\
nan	-1.78571428571429	0.00129615436408628	0.00129615436408628\\
nan	-1.71428571428571	0.00182027439667028	0.00182027439667028\\
nan	-1.64285714285714	0.00228833136948287	0.00228833136948287\\
nan	nan	0.00283819288768316	0.00283819288768316\\
nan	nan	0.00614464238564175	0.00614464238564175\\
nan	-1.21428571428571	0.00762400863874266	0.00762400863874266\\
nan	-1.14285714285714	0.00864215408098975	0.00864215408098975\\
nan	-1.07142857142857	0.0109760242139167	0.0109760242139167\\
nan	nan	0.0120962991849783	0.0120962991849783\\
nan	nan	0.0191680752969493	0.0191680752969493\\
nan	-0.642857142857143	0.0215784387043011	0.0215784387043011\\
nan	-0.571428571428572	0.0231522363453142	0.0231522363453142\\
nan	-0.5	0.0254383961884	0.0254383961884\\
nan	nan	0.0275527824000097	0.0275527824000097\\
nan	nan	0.0310192513614656	0.0310192513614656\\
nan	-0.0714285714285716	0.0335707207166461	0.0335707207166461\\
nan	-1.11022302462516e-16	0.0337367535995279	0.0337367535995279\\
nan	0.0714285714285713	0.0324845014937007	0.0324845014937007\\
nan	nan	0.0339111409580777	0.0339111409580777\\
nan	nan	0.0274112622848821	0.0274112622848821\\
nan	0.5	0.0254472048590641	0.0254472048590641\\
nan	0.571428571428571	0.0245487728902331	0.0245487728902331\\
nan	0.642857142857143	0.0222363966333418	0.0222363966333418\\
nan	nan	0.0202814064006288	0.0202814064006288\\
nan	nan	0.0118245331540742	0.0118245331540742\\
nan	1.07142857142857	0.0106813895153642	0.0106813895153642\\
nan	1.14285714285714	0.00865287692602097	0.00865287692602097\\
nan	1.21428571428571	0.00789799212279059	0.00789799212279059\\
nan	nan	0.00644315639694621	0.00644315639694621\\
nan	nan	0.00288651151031809	0.00288651151031809\\
nan	1.64285714285714	0.00222021464656909	0.00222021464656909\\
nan	1.71428571428571	0.00170853468233519	0.00170853468233519\\
nan	1.78571428571429	0.00140513990565979	0.00140513990565979\\
nan	nan	0.00105615002958411	0.00105615002958411\\
nan	nan	0.00308868057607491	0.00308868057607491\\
nan	-1.78571428571429	0.00403261997661404	0.00403261997661404\\
nan	-1.71428571428571	0.00556645730970741	0.00556645730970741\\
nan	-1.64285714285714	0.00644815751065208	0.00644815751065208\\
nan	nan	0.00841496546225986	0.00841496546225986\\
nan	nan	0.0191894646613514	0.0191894646613514\\
nan	-1.21428571428571	0.0218603649780672	0.0218603649780672\\
nan	-1.14285714285714	0.0277093701511816	0.0277093701511816\\
nan	-1.07142857142857	0.0330863846912546	0.0330863846912546\\
nan	nan	0.0378923818067286	0.0378923818067286\\
nan	nan	0.0617736659026654	0.0617736659026654\\
nan	-0.642857142857143	0.0649105431582186	0.0649105431582186\\
nan	-0.571428571428572	0.0685361653145273	0.0685361653145273\\
nan	-0.5	0.0762598686724188	0.0762598686724188\\
nan	nan	0.0811607926266808	0.0811607926266808\\
nan	nan	0.0960452385792381	0.0960452385792381\\
nan	-0.0714285714285716	0.099088622046406	0.099088622046406\\
nan	-1.11022302462516e-16	0.098309070590707	0.098309070590707\\
nan	0.0714285714285713	0.103426970989781	0.103426970989781\\
nan	nan	0.101024665558643	0.101024665558643\\
nan	nan	0.0852625761659613	0.0852625761659613\\
nan	0.5	0.0774136644731372	0.0774136644731372\\
nan	0.571428571428571	0.0748010802360938	0.0748010802360938\\
nan	0.642857142857143	0.0685976773078841	0.0685976773078841\\
nan	nan	0.0588780204056188	0.0588780204056188\\
nan	nan	0.0369171965987285	0.0369171965987285\\
nan	1.07142857142857	0.0318990479034502	0.0318990479034502\\
nan	1.14285714285714	0.0262142999801167	0.0262142999801167\\
nan	1.21428571428571	0.0229121572968606	0.0229121572968606\\
nan	nan	0.0181823838653161	0.0181823838653161\\
nan	nan	0.00858083583539548	0.00858083583539548\\
nan	1.64285714285714	0.00675704929613227	0.00675704929613227\\
nan	1.71428571428571	0.00516649111446715	0.00516649111446715\\
nan	1.78571428571429	0.00412742886411851	0.00412742886411851\\
nan	nan	0.00324421240671163	0.00324421240671163\\
-1.41666666666667	nan	0.00399525781260464	0.00399525781260464\\
-1.41666666666667	-1.78571428571429	0.00512196665258797	0.00512196665258797\\
-1.41666666666667	-1.71428571428571	0.0070262616486217	0.0070262616486217\\
-1.41666666666667	-1.64285714285714	0.00890686884945968	0.00890686884945968\\
-1.41666666666667	nan	0.01051358421791	0.01051358421791\\
-1.41666666666667	nan	0.0250518699325234	0.0250518699325234\\
-1.41666666666667	-1.21428571428571	0.0298150534287119	0.0298150534287119\\
-1.41666666666667	-1.14285714285714	0.033102496246424	0.033102496246424\\
-1.41666666666667	-1.07142857142857	0.0387246898703035	0.0387246898703035\\
-1.41666666666667	nan	0.0480708540491138	0.0480708540491138\\
-1.41666666666667	nan	0.0781994229450284	0.0781994229450284\\
-1.41666666666667	-0.642857142857143	0.0813169378853352	0.0813169378853352\\
-1.41666666666667	-0.571428571428572	0.0917824073545336	0.0917824073545336\\
-1.41666666666667	-0.5	0.0947095760570117	0.0947095760570117\\
-1.41666666666667	nan	0.108901920199667	0.108901920199667\\
-1.41666666666667	nan	0.130692438576178	0.130692438576178\\
-1.41666666666667	-0.0714285714285716	0.129453582421172	0.129453582421172\\
-1.41666666666667	-1.11022302462516e-16	0.127676916615429	0.127676916615429\\
-1.41666666666667	0.0714285714285713	0.124231540805919	0.124231540805919\\
-1.41666666666667	nan	0.120589437873082	0.120589437873082\\
-1.41666666666667	nan	0.10844327424743	0.10844327424743\\
-1.41666666666667	0.5	0.101730293255029	0.101730293255029\\
-1.41666666666667	0.571428571428571	0.0895134620562021	0.0895134620562021\\
-1.41666666666667	0.642857142857143	0.0823448966877972	0.0823448966877972\\
-1.41666666666667	nan	0.0742333964598105	0.0742333964598105\\
-1.41666666666667	nan	0.0485745656552116	0.0485745656552116\\
-1.41666666666667	1.07142857142857	0.0389823083954789	0.0389823083954789\\
-1.41666666666667	1.14285714285714	0.0346394571454369	0.0346394571454369\\
-1.41666666666667	1.21428571428571	0.0299021514842498	0.0299021514842498\\
-1.41666666666667	nan	0.0234084618911044	0.0234084618911044\\
-1.41666666666667	nan	0.0102940858225341	0.0102940858225341\\
-1.41666666666667	1.64285714285714	0.00858426024057219	0.00858426024057219\\
-1.41666666666667	1.71428571428571	0.00678379507499764	0.00678379507499764\\
-1.41666666666667	1.78571428571429	0.00529141930723437	0.00529141930723437\\
-1.41666666666667	nan	0.00415667795496976	0.00415667795496976\\
-1.33333333333333	nan	0.00535012828642592	0.00535012828642592\\
-1.33333333333333	-1.78571428571429	0.00688302261314718	0.00688302261314718\\
-1.33333333333333	-1.71428571428571	0.00890310677646892	0.00890310677646892\\
-1.33333333333333	-1.64285714285714	0.0104187580976419	0.0104187580976419\\
-1.33333333333333	nan	0.0137826204413835	0.0137826204413835\\
-1.33333333333333	nan	0.0297060232103315	0.0297060232103315\\
-1.33333333333333	-1.21428571428571	0.0385428587164042	0.0385428587164042\\
-1.33333333333333	-1.14285714285714	0.0437131643802556	0.0437131643802556\\
-1.33333333333333	-1.07142857142857	0.0522706269469759	0.0522706269469759\\
-1.33333333333333	nan	0.0570737920265154	0.0570737920265154\\
-1.33333333333333	nan	0.0942511955927421	0.0942511955927421\\
-1.33333333333333	-0.642857142857143	0.108018348025442	0.108018348025442\\
-1.33333333333333	-0.571428571428572	0.113569459553118	0.113569459553118\\
-1.33333333333333	-0.5	0.126027101867073	0.126027101867073\\
-1.33333333333333	nan	0.137541521368874	0.137541521368874\\
-1.33333333333333	nan	0.164841675429444	0.164841675429444\\
-1.33333333333333	-0.0714285714285716	0.158529451949803	0.158529451949803\\
-1.33333333333333	-1.11022302462516e-16	0.163848425995064	0.163848425995064\\
-1.33333333333333	0.0714285714285713	0.159036972832634	0.159036972832634\\
-1.33333333333333	nan	0.159214754717599	0.159214754717599\\
-1.33333333333333	nan	0.128581835333252	0.128581835333252\\
-1.33333333333333	0.5	0.124967562221278	0.124967562221278\\
-1.33333333333333	0.571428571428571	0.113230951604048	0.113230951604048\\
-1.33333333333333	0.642857142857143	0.102644622846103	0.102644622846103\\
-1.33333333333333	nan	0.100312190891107	0.100312190891107\\
-1.33333333333333	nan	0.0565582890157905	0.0565582890157905\\
-1.33333333333333	1.07142857142857	0.0505054607757063	0.0505054607757063\\
-1.33333333333333	1.14285714285714	0.0436362128305638	0.0436362128305638\\
-1.33333333333333	1.21428571428571	0.0349839123816922	0.0349839123816922\\
-1.33333333333333	nan	0.0300504265621356	0.0300504265621356\\
-1.33333333333333	nan	0.0130872572402283	0.0130872572402283\\
-1.33333333333333	1.64285714285714	0.0107947297528756	0.0107947297528756\\
-1.33333333333333	1.71428571428571	0.00823271516140481	0.00823271516140481\\
-1.33333333333333	1.78571428571429	0.00676998630228536	0.00676998630228536\\
-1.33333333333333	nan	0.00507488856268075	0.00507488856268075\\
-1.25	nan	0.00606100177167567	0.00606100177167567\\
-1.25	-1.78571428571429	0.00807232830656275	0.00807232830656275\\
-1.25	-1.71428571428571	0.0108386465069879	0.0108386465069879\\
-1.25	-1.64285714285714	0.0133131281893312	0.0133131281893312\\
-1.25	nan	0.0170446646656847	0.0170446646656847\\
-1.25	nan	0.0366324356167994	0.0366324356167994\\
-1.25	-1.21428571428571	0.0464408590672305	0.0464408590672305\\
-1.25	-1.14285714285714	0.0521131108292255	0.0521131108292255\\
-1.25	-1.07142857142857	0.0651966430835661	0.0651966430835661\\
-1.25	nan	0.0745149684985792	0.0745149684985792\\
-1.25	nan	0.120676297593173	0.120676297593173\\
-1.25	-0.642857142857143	0.134872920432709	0.134872920432709\\
-1.25	-0.571428571428572	0.146064229973233	0.146064229973233\\
-1.25	-0.5	0.14791706703835	0.14791706703835\\
-1.25	nan	0.166641901026063	0.166641901026063\\
-1.25	nan	0.193747237781633	0.193747237781633\\
-1.25	-0.0714285714285716	0.194769823831322	0.194769823831322\\
-1.25	-1.11022302462516e-16	0.197811138293338	0.197811138293338\\
-1.25	0.0714285714285713	0.204903208768759	0.204903208768759\\
-1.25	nan	0.188988369011034	0.188988369011034\\
-1.25	nan	0.163535298803846	0.163535298803846\\
-1.25	0.5	0.151490213863029	0.151490213863029\\
-1.25	0.571428571428571	0.147152543772399	0.147152543772399\\
-1.25	0.642857142857143	0.135732676238326	0.135732676238326\\
-1.25	nan	0.113414369962403	0.113414369962403\\
-1.25	nan	0.0714117816519983	0.0714117816519983\\
-1.25	1.07142857142857	0.062801068232921	0.062801068232921\\
-1.25	1.14285714285714	0.0561776859752546	0.0561776859752546\\
-1.25	1.21428571428571	0.0456314602116642	0.0456314602116642\\
-1.25	nan	0.036746000807635	0.036746000807635\\
-1.25	nan	0.0173769029281579	0.0173769029281579\\
-1.25	1.64285714285714	0.0136353407604326	0.0136353407604326\\
-1.25	1.71428571428571	0.0110102225674531	0.0110102225674531\\
-1.25	1.78571428571429	0.00814014889094173	0.00814014889094173\\
-1.25	nan	0.00648957497242826	0.00648957497242826\\
nan	nan	0.00792723717131818	0.00792723717131818\\
nan	-1.78571428571429	0.00979905732402916	0.00979905732402916\\
nan	-1.71428571428571	0.0135415279771786	0.0135415279771786\\
nan	-1.64285714285714	0.0155638542716349	0.0155638542716349\\
nan	nan	0.0211767397977565	0.0211767397977565\\
nan	nan	0.0484246872341927	0.0484246872341927\\
nan	-1.21428571428571	0.0546244020940568	0.0546244020940568\\
nan	-1.14285714285714	0.0668667280674432	0.0668667280674432\\
nan	-1.07142857142857	0.0741527130212448	0.0741527130212448\\
nan	nan	0.0849003342878963	0.0849003342878963\\
nan	nan	0.146890143975721	0.146890143975721\\
nan	-0.642857142857143	0.165004750860701	0.165004750860701\\
nan	-0.571428571428572	0.184564537242786	0.184564537242786\\
nan	-0.5	0.186445499154457	0.186445499154457\\
nan	nan	0.211321754714224	0.211321754714224\\
nan	nan	0.229625913234041	0.229625913234041\\
nan	-0.0714285714285716	0.239080841970282	0.239080841970282\\
nan	-1.11022302462516e-16	0.235318256205168	0.235318256205168\\
nan	0.0714285714285713	0.254634599728285	0.254634599728285\\
nan	nan	0.230418554626827	0.230418554626827\\
nan	nan	0.209471486634119	0.209471486634119\\
nan	0.5	0.197530734766606	0.197530734766606\\
nan	0.571428571428571	0.181568611460595	0.181568611460595\\
nan	0.642857142857143	0.163131353295063	0.163131353295063\\
nan	nan	0.144558471313524	0.144558471313524\\
nan	nan	0.0905345190861187	0.0905345190861187\\
nan	1.07142857142857	0.0797828116840119	0.0797828116840119\\
nan	1.14285714285714	0.066448762699258	0.066448762699258\\
nan	1.21428571428571	0.0556157449433792	0.0556157449433792\\
nan	nan	0.0468994300598774	0.0468994300598774\\
nan	nan	0.021541309317192	0.021541309317192\\
nan	1.64285714285714	0.0167774788970594	0.0167774788970594\\
nan	1.71428571428571	0.0134711210620548	0.0134711210620548\\
nan	1.78571428571429	0.0105363276887406	0.0105363276887406\\
nan	nan	0.00776321817623714	0.00776321817623714\\
nan	nan	0.015200543284961	0.015200543284961\\
nan	-1.78571428571429	0.0203269330911762	0.0203269330911762\\
nan	-1.71428571428571	0.0259301238610693	0.0259301238610693\\
nan	-1.64285714285714	0.0319776259431992	0.0319776259431992\\
nan	nan	0.0404808731220737	0.0404808731220737\\
nan	nan	0.0928315616315754	0.0928315616315754\\
nan	-1.21428571428571	0.105307752883974	0.105307752883974\\
nan	-1.14285714285714	0.127178981261419	0.127178981261419\\
nan	-1.07142857142857	0.150408416054027	0.150408416054027\\
nan	nan	0.177567418137718	0.177567418137718\\
nan	nan	0.281706133958704	0.281706133958704\\
nan	-0.642857142857143	0.312053843830297	0.312053843830297\\
nan	-0.571428571428572	0.33369013455255	0.33369013455255\\
nan	-0.5	0.381950507042059	0.381950507042059\\
nan	nan	0.404965556487699	0.404965556487699\\
nan	nan	0.467863112116921	0.467863112116921\\
nan	-0.0714285714285716	0.482990495738646	0.482990495738646\\
nan	-1.11022302462516e-16	0.458629476595871	0.458629476595871\\
nan	0.0714285714285713	0.485367248730751	0.485367248730751\\
nan	nan	0.453638176091938	0.453638176091938\\
nan	nan	0.402086881443147	0.402086881443147\\
nan	0.5	0.379643489077216	0.379643489077216\\
nan	0.571428571428571	0.336048359018783	0.336048359018783\\
nan	0.642857142857143	0.312872456483548	0.312872456483548\\
nan	nan	0.292840805710036	0.292840805710036\\
nan	nan	0.182631455406114	0.182631455406114\\
nan	1.07142857142857	0.146032795563071	0.146032795563071\\
nan	1.14285714285714	0.122921459257047	0.122921459257047\\
nan	1.21428571428571	0.110551241205054	0.110551241205054\\
nan	nan	0.0925488570118933	0.0925488570118933\\
nan	nan	0.040658754884906	0.040658754884906\\
nan	1.64285714285714	0.0331068254540102	0.0331068254540102\\
nan	1.71428571428571	0.0247410026645166	0.0247410026645166\\
nan	1.78571428571429	0.019693856155612	0.019693856155612\\
nan	nan	0.0156473701718162	0.0156473701718162\\
-0.75	nan	0.0177878633512083	0.0177878633512083\\
-0.75	-1.78571428571429	0.0218671744742044	0.0218671744742044\\
-0.75	-1.71428571428571	0.0282557189032089	0.0282557189032089\\
-0.75	-1.64285714285714	0.0373017831001969	0.0373017831001969\\
-0.75	nan	0.0452187793406211	0.0452187793406211\\
-0.75	nan	0.0990595270311878	0.0990595270311878\\
-0.75	-1.21428571428571	0.1209775091603	0.1209775091603\\
-0.75	-1.14285714285714	0.140488466271524	0.140488466271524\\
-0.75	-1.07142857142857	0.179979473374416	0.179979473374416\\
-0.75	nan	0.200989423258057	0.200989423258057\\
-0.75	nan	0.312514703139941	0.312514703139941\\
-0.75	-0.642857142857143	0.364653044966909	0.364653044966909\\
-0.75	-0.571428571428572	0.401830109855884	0.401830109855884\\
-0.75	-0.5	0.435451298741348	0.435451298741348\\
-0.75	nan	0.441322469513178	0.441322469513178\\
-0.75	nan	0.510713205682321	0.510713205682321\\
-0.75	-0.0714285714285716	0.555479984823935	0.555479984823935\\
-0.75	-1.11022302462516e-16	0.556468581669859	0.556468581669859\\
-0.75	0.0714285714285713	0.5251711814347	0.5251711814347\\
-0.75	nan	0.516682186233119	0.516682186233119\\
-0.75	nan	0.466426750469701	0.466426750469701\\
-0.75	0.5	0.406678345603364	0.406678345603364\\
-0.75	0.571428571428571	0.379178597013865	0.379178597013865\\
-0.75	0.642857142857143	0.355336875626699	0.355336875626699\\
-0.75	nan	0.319819777658857	0.319819777658857\\
-0.75	nan	0.202979184863563	0.202979184863563\\
-0.75	1.07142857142857	0.180702936851789	0.180702936851789\\
-0.75	1.14285714285714	0.147357996178958	0.147357996178958\\
-0.75	1.21428571428571	0.122701066853724	0.122701066853724\\
-0.75	nan	0.104128550128741	0.104128550128741\\
-0.75	nan	0.047720686189611	0.047720686189611\\
-0.75	1.64285714285714	0.0368847049893873	0.0368847049893873\\
-0.75	1.71428571428571	0.0277233085690419	0.0277233085690419\\
-0.75	1.78571428571429	0.0213820222658817	0.0213820222658817\\
-0.75	nan	0.0167735616604528	0.0167735616604528\\
-0.666666666666667	nan	0.0190756664130607	0.0190756664130607\\
-0.666666666666667	-1.78571428571429	0.0249167380156994	0.0249167380156994\\
-0.666666666666667	-1.71428571428571	0.0337168414508509	0.0337168414508509\\
-0.666666666666667	-1.64285714285714	0.0398111832963798	0.0398111832963798\\
-0.666666666666667	nan	0.0517633070553287	0.0517633070553287\\
-0.666666666666667	nan	0.120186009578404	0.120186009578404\\
-0.666666666666667	-1.21428571428571	0.141363460904603	0.141363460904603\\
-0.666666666666667	-1.14285714285714	0.156308547683553	0.156308547683553\\
-0.666666666666667	-1.07142857142857	0.185186409352612	0.185186409352612\\
-0.666666666666667	nan	0.233424427901726	0.233424427901726\\
-0.666666666666667	nan	0.368056589988111	0.368056589988111\\
-0.666666666666667	-0.642857142857143	0.398694824475995	0.398694824475995\\
-0.666666666666667	-0.571428571428572	0.452888520909812	0.452888520909812\\
-0.666666666666667	-0.5	0.462812455198945	0.462812455198945\\
-0.666666666666667	nan	0.498758314177087	0.498758314177087\\
-0.666666666666667	nan	0.569250670703117	0.569250670703117\\
-0.666666666666667	-0.0714285714285716	0.59762168632128	0.59762168632128\\
-0.666666666666667	-1.11022302462516e-16	0.589045818582324	0.589045818582324\\
-0.666666666666667	0.0714285714285713	0.615039704673123	0.615039704673123\\
-0.666666666666667	nan	0.591232335496374	0.591232335496374\\
-0.666666666666667	nan	0.481486824112339	0.481486824112339\\
-0.666666666666667	0.5	0.473820995387358	0.473820995387358\\
-0.666666666666667	0.571428571428571	0.428299704546034	0.428299704546034\\
-0.666666666666667	0.642857142857143	0.41315172993074	0.41315172993074\\
-0.666666666666667	nan	0.38400251573427	0.38400251573427\\
-0.666666666666667	nan	0.216829356160294	0.216829356160294\\
-0.666666666666667	1.07142857142857	0.186742668813872	0.186742668813872\\
-0.666666666666667	1.14285714285714	0.159203907827992	0.159203907827992\\
-0.666666666666667	1.21428571428571	0.133667680189156	0.133667680189156\\
-0.666666666666667	nan	0.114075712164261	0.114075712164261\\
-0.666666666666667	nan	0.0500627881297725	0.0500627881297725\\
-0.666666666666667	1.64285714285714	0.0421304817855704	0.0421304817855704\\
-0.666666666666667	1.71428571428571	0.031516656297864	0.031516656297864\\
-0.666666666666667	1.78571428571429	0.0251845929971558	0.0251845929971558\\
-0.666666666666667	nan	0.0186620673219518	0.0186620673219518\\
-0.583333333333333	nan	0.0208299611588352	0.0208299611588352\\
-0.583333333333333	-1.78571428571429	0.0266603238605377	0.0266603238605377\\
-0.583333333333333	-1.71428571428571	0.0366105422925304	0.0366105422925304\\
-0.583333333333333	-1.64285714285714	0.0438976470482418	0.0438976470482418\\
-0.583333333333333	nan	0.0549253281839346	0.0549253281839346\\
-0.583333333333333	nan	0.128207638637468	0.128207638637468\\
-0.583333333333333	-1.21428571428571	0.150536052932964	0.150536052932964\\
-0.583333333333333	-1.14285714285714	0.187544884362157	0.187544884362157\\
-0.583333333333333	-1.07142857142857	0.213886933134107	0.213886933134107\\
-0.583333333333333	nan	0.236342330381155	0.236342330381155\\
-0.583333333333333	nan	0.42418998842893	0.42418998842893\\
-0.583333333333333	-0.642857142857143	0.429686656745413	0.429686656745413\\
-0.583333333333333	-0.571428571428572	0.5110555258124	0.5110555258124\\
-0.583333333333333	-0.5	0.513163879841748	0.513163879841748\\
-0.583333333333333	nan	0.550228038312625	0.550228038312625\\
-0.583333333333333	nan	0.637887561087942	0.637887561087942\\
-0.583333333333333	-0.0714285714285716	0.64866547822822	0.64866547822822\\
-0.583333333333333	-1.11022302462516e-16	0.642991458375994	0.642991458375994\\
-0.583333333333333	0.0714285714285713	0.644529904832327	0.644529904832327\\
-0.583333333333333	nan	0.646067386037098	0.646067386037098\\
-0.583333333333333	nan	0.589765802663669	0.589765802663669\\
-0.583333333333333	0.5	0.512021847777067	0.512021847777067\\
-0.583333333333333	0.571428571428571	0.474928773903969	0.474928773903969\\
-0.583333333333333	0.642857142857143	0.440389199090721	0.440389199090721\\
-0.583333333333333	nan	0.393641364552467	0.393641364552467\\
-0.583333333333333	nan	0.239947546062045	0.239947546062045\\
-0.583333333333333	1.07142857142857	0.203984942101965	0.203984942101965\\
-0.583333333333333	1.14285714285714	0.177359303545383	0.177359303545383\\
-0.583333333333333	1.21428571428571	0.150273252882331	0.150273252882331\\
-0.583333333333333	nan	0.135502128756237	0.135502128756237\\
-0.583333333333333	nan	0.0550238377908028	0.0550238377908028\\
-0.583333333333333	1.64285714285714	0.0468146517900623	0.0468146517900623\\
-0.583333333333333	1.71428571428571	0.0343973185043692	0.0343973185043692\\
-0.583333333333333	1.78571428571429	0.0270058019546647	0.0270058019546647\\
-0.583333333333333	nan	0.0224361618993594	0.0224361618993594\\
nan	nan	0.023642665842623	0.023642665842623\\
nan	-1.78571428571429	0.0300567833828706	0.0300567833828706\\
nan	-1.71428571428571	0.0384389082241711	0.0384389082241711\\
nan	-1.64285714285714	0.0474586129950165	0.0474586129950165\\
nan	nan	0.0658612352735453	0.0658612352735453\\
nan	nan	0.143605332090765	0.143605332090765\\
nan	-1.21428571428571	0.174340288609044	0.174340288609044\\
nan	-1.14285714285714	0.196333957661034	0.196333957661034\\
nan	-1.07142857142857	0.240086456156395	0.240086456156395\\
nan	nan	0.268925153237276	0.268925153237276\\
nan	nan	0.427425815556778	0.427425815556778\\
nan	-0.642857142857143	0.467926769931678	0.467926769931678\\
nan	-0.571428571428572	0.540983063687025	0.540983063687025\\
nan	-0.5	0.593585247758733	0.593585247758733\\
nan	nan	0.597582361724963	0.597582361724963\\
nan	nan	0.696574051548713	0.696574051548713\\
nan	-0.0714285714285716	0.734632467419011	0.734632467419011\\
nan	-1.11022302462516e-16	0.721479461550933	0.721479461550933\\
nan	0.0714285714285713	0.765599800653241	0.765599800653241\\
nan	nan	0.744607693897412	0.744607693897412\\
nan	nan	0.644967826652643	0.644967826652643\\
nan	0.5	0.577524573075557	0.577524573075557\\
nan	0.571428571428571	0.506448941274986	0.506448941274986\\
nan	0.642857142857143	0.484582490210085	0.484582490210085\\
nan	nan	0.43619464565767	0.43619464565767\\
nan	nan	0.283184518314563	0.283184518314563\\
nan	1.07142857142857	0.227424650714789	0.227424650714789\\
nan	1.14285714285714	0.206162114061904	0.206162114061904\\
nan	1.21428571428571	0.161962554332402	0.161962554332402\\
nan	nan	0.143263328110506	0.143263328110506\\
nan	nan	0.0625542004047377	0.0625542004047377\\
nan	1.64285714285714	0.048700884442658	0.048700884442658\\
nan	1.71428571428571	0.0371892070938141	0.0371892070938141\\
nan	1.78571428571429	0.0291070366206009	0.0291070366206009\\
nan	nan	0.0237758241535653	0.0237758241535653\\
nan	nan	0.0278218341969305	0.0278218341969305\\
nan	-1.78571428571429	0.036841567534229	0.036841567534229\\
nan	-1.71428571428571	0.0480279752832192	0.0480279752832192\\
nan	-1.64285714285714	0.0611975676617046	0.0611975676617046\\
nan	nan	0.0775755409732863	0.0775755409732863\\
nan	nan	0.174121409530527	0.174121409530527\\
nan	-1.21428571428571	0.212893844025327	0.212893844025327\\
nan	-1.14285714285714	0.261844854965993	0.261844854965993\\
nan	-1.07142857142857	0.306743294316246	0.306743294316246\\
nan	nan	0.346520362541587	0.346520362541587\\
nan	nan	0.552740927073204	0.552740927073204\\
nan	-0.642857142857143	0.605379320168303	0.605379320168303\\
nan	-0.571428571428572	0.656846002428189	0.656846002428189\\
nan	-0.5	0.725924376852874	0.725924376852874\\
nan	nan	0.785075711102423	0.785075711102423\\
nan	nan	0.881406467441137	0.881406467441137\\
nan	-0.0714285714285716	0.955304535102011	0.955304535102011\\
nan	-1.11022302462516e-16	0.943118740895919	0.943118740895919\\
nan	0.0714285714285713	0.87272923962424	0.87272923962424\\
nan	nan	0.867502906396073	0.867502906396073\\
nan	nan	0.728933451183571	0.728933451183571\\
nan	0.5	0.715887320724056	0.715887320724056\\
nan	0.571428571428571	0.687193827920267	0.687193827920267\\
nan	0.642857142857143	0.583525527767319	0.583525527767319\\
nan	nan	0.552220024808619	0.552220024808619\\
nan	nan	0.326962224099443	0.326962224099443\\
nan	1.07142857142857	0.30061758948826	0.30061758948826\\
nan	1.14285714285714	0.263144397549189	0.263144397549189\\
nan	1.21428571428571	0.217969694286347	0.217969694286347\\
nan	nan	0.173886313008918	0.173886313008918\\
nan	nan	0.0757639253542197	0.0757639253542197\\
nan	1.64285714285714	0.0645780226895804	0.0645780226895804\\
nan	1.71428571428571	0.0496229265464073	0.0496229265464073\\
nan	1.78571428571429	0.0394984525894903	0.0394984525894903\\
nan	nan	0.0304052440764268	0.0304052440764268\\
-0.0833333333333334	nan	0.0303514479108788	0.0303514479108788\\
-0.0833333333333334	-1.78571428571429	0.0389906697989104	0.0389906697989104\\
-0.0833333333333334	-1.71428571428571	0.0500320652470433	0.0500320652470433\\
-0.0833333333333334	-1.64285714285714	0.0611841221353424	0.0611841221353424\\
-0.0833333333333334	nan	0.0770554213812118	0.0770554213812118\\
-0.0833333333333334	nan	0.181726036161494	0.181726036161494\\
-0.0833333333333334	-1.21428571428571	0.225870792563432	0.225870792563432\\
-0.0833333333333334	-1.14285714285714	0.242361920234401	0.242361920234401\\
-0.0833333333333334	-1.07142857142857	0.29476069318022	0.29476069318022\\
-0.0833333333333334	nan	0.331355426575875	0.331355426575875\\
-0.0833333333333334	nan	0.541010749931335	0.541010749931335\\
-0.0833333333333334	-0.642857142857143	0.619167938994971	0.619167938994971\\
-0.0833333333333334	-0.571428571428572	0.687887607625185	0.687887607625185\\
-0.0833333333333334	-0.5	0.713327143257536	0.713327143257536\\
-0.0833333333333334	nan	0.757486816840286	0.757486816840286\\
-0.0833333333333334	nan	0.911977734546319	0.911977734546319\\
-0.0833333333333334	-0.0714285714285716	0.914029645909609	0.914029645909609\\
-0.0833333333333334	-1.11022302462516e-16	0.92304127996097	0.92304127996097\\
-0.0833333333333334	0.0714285714285713	0.971077608414939	0.971077608414939\\
-0.0833333333333334	nan	0.952757251627886	0.952757251627886\\
-0.0833333333333334	nan	0.819499542081664	0.819499542081664\\
-0.0833333333333334	0.5	0.739452463376718	0.739452463376718\\
-0.0833333333333334	0.571428571428571	0.708733224147246	0.708733224147246\\
-0.0833333333333334	0.642857142857143	0.651443159000674	0.651443159000674\\
-0.0833333333333334	nan	0.557687655809293	0.557687655809293\\
-0.0833333333333334	nan	0.334185145055007	0.334185145055007\\
-0.0833333333333334	1.07142857142857	0.312111207179956	0.312111207179956\\
-0.0833333333333334	1.14285714285714	0.268242697568642	0.268242697568642\\
-0.0833333333333334	1.21428571428571	0.214288646167592	0.214288646167592\\
-0.0833333333333334	nan	0.185086890667726	0.185086890667726\\
-0.0833333333333334	nan	0.0821705308047006	0.0821705308047006\\
-0.0833333333333334	1.64285714285714	0.0646424947383632	0.0646424947383632\\
-0.0833333333333334	1.71428571428571	0.0473386803936314	0.0473386803936314\\
-0.0833333333333334	1.78571428571429	0.0375461507797212	0.0375461507797212\\
-0.0833333333333334	nan	0.0309538005178438	0.0309538005178438\\
0	nan	0.0316801811250015	0.0316801811250015\\
0	-1.78571428571429	0.0377674302681119	0.0377674302681119\\
0	-1.71428571428571	0.0524370035520245	0.0524370035520245\\
0	-1.64285714285714	0.0628171497249535	0.0628171497249535\\
0	nan	0.0805893065972429	0.0805893065972429\\
0	nan	0.189961367986333	0.189961367986333\\
0	-1.21428571428571	0.21020139251822	0.21020139251822\\
0	-1.14285714285714	0.26521223262628	0.26521223262628\\
0	-1.07142857142857	0.314450509413139	0.314450509413139\\
0	nan	0.341616636881952	0.341616636881952\\
0	nan	0.560387289214234	0.560387289214234\\
0	-0.642857142857143	0.625770718448408	0.625770718448408\\
0	-0.571428571428572	0.689868466255151	0.689868466255151\\
0	-0.5	0.765664370596632	0.765664370596632\\
0	nan	0.813959466497398	0.813959466497398\\
0	nan	0.886942155733302	0.886942155733302\\
0	-0.0714285714285716	0.978306642494545	0.978306642494545\\
0	-1.11022302462516e-16	0.960060315143187	0.960060315143187\\
0	0.0714285714285713	0.949575550071734	0.949575550071734\\
0	nan	0.895256756942063	0.895256756942063\\
0	nan	0.761253789488435	0.761253789488435\\
0	0.5	0.720012879613671	0.720012879613671\\
0	0.571428571428571	0.651541506986756	0.651541506986756\\
0	0.642857142857143	0.646516841946583	0.646516841946583\\
0	nan	0.552252197254535	0.552252197254535\\
0	nan	0.354360702273922	0.354360702273922\\
0	1.07142857142857	0.297039975287794	0.297039975287794\\
0	1.14285714285714	0.269868779231526	0.269868779231526\\
0	1.21428571428571	0.214274364989463	0.214274364989463\\
0	nan	0.185437108863116	0.185437108863116\\
0	nan	0.0790443027024904	0.0790443027024904\\
0	1.64285714285714	0.0649287054292525	0.0649287054292525\\
0	1.71428571428571	0.05270127797365	0.05270127797365\\
0	1.78571428571429	0.0386074409293247	0.0386074409293247\\
0	nan	0.0287298672564757	0.0287298672564757\\
0.0833333333333334	nan	0.0307475618378611	0.0307475618378611\\
0.0833333333333334	-1.78571428571429	0.0368462966460297	0.0368462966460297\\
0.0833333333333334	-1.71428571428571	0.0510039252895265	0.0510039252895265\\
0.0833333333333334	-1.64285714285714	0.060385672514763	0.060385672514763\\
0.0833333333333334	nan	0.081914927562804	0.081914927562804\\
0.0833333333333334	nan	0.181798520218216	0.181798520218216\\
0.0833333333333334	-1.21428571428571	0.217246672900833	0.217246672900833\\
0.0833333333333334	-1.14285714285714	0.257618357757891	0.257618357757891\\
0.0833333333333334	-1.07142857142857	0.308511435442465	0.308511435442465\\
0.0833333333333334	nan	0.341711158130448	0.341711158130448\\
0.0833333333333334	nan	0.541574760477794	0.541574760477794\\
0.0833333333333334	-0.642857142857143	0.605261727259194	0.605261727259194\\
0.0833333333333334	-0.571428571428572	0.665329993011784	0.665329993011784\\
0.0833333333333334	-0.5	0.723373557887004	0.723373557887004\\
0.0833333333333334	nan	0.810609923813489	0.810609923813489\\
0.0833333333333334	nan	0.971455781438034	0.971455781438034\\
0.0833333333333334	-0.0714285714285716	0.917993976406617	0.917993976406617\\
0.0833333333333334	-1.11022302462516e-16	0.94913954808185	0.94913954808185\\
0.0833333333333334	0.0714285714285713	0.924254521128198	0.924254521128198\\
0.0833333333333334	nan	0.906411201812137	0.906411201812137\\
0.0833333333333334	nan	0.754806028589458	0.754806028589458\\
0.0833333333333334	0.5	0.706242523854137	0.706242523854137\\
0.0833333333333334	0.571428571428571	0.663676094720731	0.663676094720731\\
0.0833333333333334	0.642857142857143	0.596255477188412	0.596255477188412\\
0.0833333333333334	nan	0.553617299519357	0.553617299519357\\
0.0833333333333334	nan	0.329942771995956	0.329942771995956\\
0.0833333333333334	1.07142857142857	0.311527810971523	0.311527810971523\\
0.0833333333333334	1.14285714285714	0.255424218892899	0.255424218892899\\
0.0833333333333334	1.21428571428571	0.213713114179002	0.213713114179002\\
0.0833333333333334	nan	0.189182922409912	0.189182922409912\\
0.0833333333333334	nan	0.0788205793405239	0.0788205793405239\\
0.0833333333333334	1.64285714285714	0.060748658067671	0.060748658067671\\
0.0833333333333334	1.71428571428571	0.0486701626463474	0.0486701626463474\\
0.0833333333333334	1.78571428571429	0.0371877222554174	0.0371877222554174\\
0.0833333333333334	nan	0.0301645193444187	0.0301645193444187\\
nan	nan	0.0307011246947019	0.0307011246947019\\
nan	-1.78571428571429	0.0399879151966886	0.0399879151966886\\
nan	-1.71428571428571	0.0484960396408951	0.0484960396408951\\
nan	-1.64285714285714	0.0598436931657062	0.0598436931657062\\
nan	nan	0.0787539551598849	0.0787539551598849\\
nan	nan	0.181080558493916	0.181080558493916\\
nan	-1.21428571428571	0.211659679377359	0.211659679377359\\
nan	-1.14285714285714	0.239366818132121	0.239366818132121\\
nan	-1.07142857142857	0.296225320142841	0.296225320142841\\
nan	nan	0.341471385772213	0.341471385772213\\
nan	nan	0.563762078176929	0.563762078176929\\
nan	-0.642857142857143	0.634238856384656	0.634238856384656\\
nan	-0.571428571428572	0.651503438267296	0.651503438267296\\
nan	-0.5	0.720457741854101	0.720457741854101\\
nan	nan	0.805651332784596	0.805651332784596\\
nan	nan	0.870661864849073	0.870661864849073\\
nan	-0.0714285714285716	0.873950731501488	0.873950731501488\\
nan	-1.11022302462516e-16	0.901688551607575	0.901688551607575\\
nan	0.0714285714285713	0.927605261676756	0.927605261676756\\
nan	nan	0.9458249295633	0.9458249295633\\
nan	nan	0.759978992921942	0.759978992921942\\
nan	0.5	0.729567936474645	0.729567936474645\\
nan	0.571428571428571	0.658298484803798	0.658298484803798\\
nan	0.642857142857143	0.597710369274875	0.597710369274875\\
nan	nan	0.529334392207376	0.529334392207376\\
nan	nan	0.322548177706748	0.322548177706748\\
nan	1.07142857142857	0.278193153329457	0.278193153329457\\
nan	1.14285714285714	0.251612698206398	0.251612698206398\\
nan	1.21428571428571	0.212854840809477	0.212854840809477\\
nan	nan	0.178206317870506	0.178206317870506\\
nan	nan	0.0786910282502926	0.0786910282502926\\
nan	1.64285714285714	0.0624993212131892	0.0624993212131892\\
nan	1.71428571428571	0.0505847799601535	0.0505847799601535\\
nan	1.78571428571429	0.0368526211966753	0.0368526211966753\\
nan	nan	0.0292920619204459	0.0292920619204459\\
nan	nan	0.0232244850665699	0.0232244850665699\\
nan	-1.78571428571429	0.0299167231053754	0.0299167231053754\\
nan	-1.71428571428571	0.0401851375424544	0.0401851375424544\\
nan	-1.64285714285714	0.0497033751485507	0.0497033751485507\\
nan	nan	0.0656978053346697	0.0656978053346697\\
nan	nan	0.143089343801621	0.143089343801621\\
nan	-1.21428571428571	0.172435062344032	0.172435062344032\\
nan	-1.14285714285714	0.202323512692521	0.202323512692521\\
nan	-1.07142857142857	0.229602615229101	0.229602615229101\\
nan	nan	0.261472941103041	0.261472941103041\\
nan	nan	0.440648593489156	0.440648593489156\\
nan	-0.642857142857143	0.50167084766985	0.50167084766985\\
nan	-0.571428571428572	0.514589919113699	0.514589919113699\\
nan	-0.5	0.581521711682766	0.581521711682766\\
nan	nan	0.615950567527918	0.615950567527918\\
nan	nan	0.698866767207081	0.698866767207081\\
nan	-0.0714285714285716	0.748244829983771	0.748244829983771\\
nan	-1.11022302462516e-16	0.762729625852022	0.762729625852022\\
nan	0.0714285714285713	0.75667626737865	0.75667626737865\\
nan	nan	0.752674294176538	0.752674294176538\\
nan	nan	0.63625711234211	0.63625711234211\\
nan	0.5	0.604479972073316	0.604479972073316\\
nan	0.571428571428571	0.506421009200723	0.506421009200723\\
nan	0.642857142857143	0.490127236303426	0.490127236303426\\
nan	nan	0.421328537187813	0.421328537187813\\
nan	nan	0.272511509710833	0.272511509710833\\
nan	1.07142857142857	0.238324624360797	0.238324624360797\\
nan	1.14285714285714	0.199526793439748	0.199526793439748\\
nan	1.21428571428571	0.17158613275016	0.17158613275016\\
nan	nan	0.144444185155895	0.144444185155895\\
nan	nan	0.0634741426461897	0.0634741426461897\\
nan	1.64285714285714	0.0505183627910896	0.0505183627910896\\
nan	1.71428571428571	0.0394682973581617	0.0394682973581617\\
nan	1.78571428571429	0.0311755840213636	0.0311755840213636\\
nan	nan	0.0226738211056548	0.0226738211056548\\
0.583333333333333	nan	0.0218390869165212	0.0218390869165212\\
0.583333333333333	-1.78571428571429	0.0290405082716125	0.0290405082716125\\
0.583333333333333	-1.71428571428571	0.0362400766040201	0.0362400766040201\\
0.583333333333333	-1.64285714285714	0.0449759881665365	0.0449759881665365\\
0.583333333333333	nan	0.0568337382146795	0.0568337382146795\\
0.583333333333333	nan	0.135930626225772	0.135930626225772\\
0.583333333333333	-1.21428571428571	0.154424324586145	0.154424324586145\\
0.583333333333333	-1.14285714285714	0.179526203946373	0.179526203946373\\
0.583333333333333	-1.07142857142857	0.219402722915677	0.219402722915677\\
0.583333333333333	nan	0.251529550422063	0.251529550422063\\
0.583333333333333	nan	0.39667285606716	0.39667285606716\\
0.583333333333333	-0.642857142857143	0.43295916899327	0.43295916899327\\
0.583333333333333	-0.571428571428572	0.491667159886879	0.491667159886879\\
0.583333333333333	-0.5	0.523869520448584	0.523869520448584\\
0.583333333333333	nan	0.535483736644725	0.535483736644725\\
0.583333333333333	nan	0.630223664604122	0.630223664604122\\
0.583333333333333	-0.0714285714285716	0.692376717257452	0.692376717257452\\
0.583333333333333	-1.11022302462516e-16	0.704555039528568	0.704555039528568\\
0.583333333333333	0.0714285714285713	0.688667039781147	0.688667039781147\\
0.583333333333333	nan	0.685301349095685	0.685301349095685\\
0.583333333333333	nan	0.555104255302947	0.555104255302947\\
0.583333333333333	0.5	0.51689734424875	0.51689734424875\\
0.583333333333333	0.571428571428571	0.505559259113911	0.505559259113911\\
0.583333333333333	0.642857142857143	0.456937107131196	0.456937107131196\\
0.583333333333333	nan	0.387594000086969	0.387594000086969\\
0.583333333333333	nan	0.25076059058215	0.25076059058215\\
0.583333333333333	1.07142857142857	0.217678247898323	0.217678247898323\\
0.583333333333333	1.14285714285714	0.179984464192317	0.179984464192317\\
0.583333333333333	1.21428571428571	0.151447330153785	0.151447330153785\\
0.583333333333333	nan	0.130377765461258	0.130377765461258\\
0.583333333333333	nan	0.0548203087955843	0.0548203087955843\\
0.583333333333333	1.64285714285714	0.045926884875884	0.045926884875884\\
0.583333333333333	1.71428571428571	0.033998664540675	0.033998664540675\\
0.583333333333333	1.78571428571429	0.0287625103586731	0.0287625103586731\\
0.583333333333333	nan	0.0216272462784742	0.0216272462784742\\
0.666666666666667	nan	0.0201292067930115	0.0201292067930115\\
0.666666666666667	-1.78571428571429	0.0244752805482514	0.0244752805482514\\
0.666666666666667	-1.71428571428571	0.0328513593298719	0.0328513593298719\\
0.666666666666667	-1.64285714285714	0.0397425881134413	0.0397425881134413\\
0.666666666666667	nan	0.0497193480679714	0.0497193480679714\\
0.666666666666667	nan	0.112114723693432	0.112114723693432\\
0.666666666666667	-1.21428571428571	0.133687384691207	0.133687384691207\\
0.666666666666667	-1.14285714285714	0.161316214592485	0.161316214592485\\
0.666666666666667	-1.07142857142857	0.191468719815542	0.191468719815542\\
0.666666666666667	nan	0.220761998305766	0.220761998305766\\
0.666666666666667	nan	0.36321057913213	0.36321057913213\\
0.666666666666667	-0.642857142857143	0.384790025384851	0.384790025384851\\
0.666666666666667	-0.571428571428572	0.443725027077126	0.443725027077126\\
0.666666666666667	-0.5	0.459139576936061	0.459139576936061\\
0.666666666666667	nan	0.487755877002834	0.487755877002834\\
0.666666666666667	nan	0.614209794553795	0.614209794553795\\
0.666666666666667	-0.0714285714285716	0.608717988111816	0.608717988111816\\
0.666666666666667	-1.11022302462516e-16	0.613260888068102	0.613260888068102\\
0.666666666666667	0.0714285714285713	0.599416583251384	0.599416583251384\\
0.666666666666667	nan	0.609413258443114	0.609413258443114\\
0.666666666666667	nan	0.483323665745026	0.483323665745026\\
0.666666666666667	0.5	0.496545899997709	0.496545899997709\\
0.666666666666667	0.571428571428571	0.435665166704564	0.435665166704564\\
0.666666666666667	0.642857142857143	0.403922307450041	0.403922307450041\\
0.666666666666667	nan	0.371267361151099	0.371267361151099\\
0.666666666666667	nan	0.213916919406758	0.213916919406758\\
0.666666666666667	1.07142857142857	0.188192881028506	0.188192881028506\\
0.666666666666667	1.14285714285714	0.161695506482465	0.161695506482465\\
0.666666666666667	1.21428571428571	0.134814724341953	0.134814724341953\\
0.666666666666667	nan	0.112631615168967	0.112631615168967\\
0.666666666666667	nan	0.0538316556402138	0.0538316556402138\\
0.666666666666667	1.64285714285714	0.0426709576087075	0.0426709576087075\\
0.666666666666667	1.71428571428571	0.0318037036108973	0.0318037036108973\\
0.666666666666667	1.78571428571429	0.0256183352085835	0.0256183352085835\\
0.666666666666667	nan	0.0191378249324402	0.0191378249324402\\
0.75	nan	0.0170249346890353	0.0170249346890353\\
0.75	-1.78571428571429	0.0225627887024436	0.0225627887024436\\
0.75	-1.71428571428571	0.0279110274145598	0.0279110274145598\\
0.75	-1.64285714285714	0.0361738444459842	0.0361738444459842\\
0.75	nan	0.0458728092266116	0.0458728092266116\\
0.75	nan	0.0990408780811353	0.0990408780811353\\
0.75	-1.21428571428571	0.128890943383536	0.128890943383536\\
0.75	-1.14285714285714	0.14628602002363	0.14628602002363\\
0.75	-1.07142857142857	0.168413330157462	0.168413330157462\\
0.75	nan	0.206474200906329	0.206474200906329\\
0.75	nan	0.324077358376606	0.324077358376606\\
0.75	-0.642857142857143	0.341754876364517	0.341754876364517\\
0.75	-0.571428571428572	0.37047727376494	0.37047727376494\\
0.75	-0.5	0.42055300917542	0.42055300917542\\
0.75	nan	0.454146066152018	0.454146066152018\\
0.75	nan	0.530746778865611	0.530746778865611\\
0.75	-0.0714285714285716	0.551029584928681	0.551029584928681\\
0.75	-1.11022302462516e-16	0.542853482126946	0.542853482126946\\
0.75	0.0714285714285713	0.536732953494467	0.536732953494467\\
0.75	nan	0.506213296929127	0.506213296929127\\
0.75	nan	0.470543941199288	0.470543941199288\\
0.75	0.5	0.406286433108433	0.406286433108433\\
0.75	0.571428571428571	0.381508400995594	0.381508400995594\\
0.75	0.642857142857143	0.347994614892764	0.347994614892764\\
0.75	nan	0.320837755514634	0.320837755514634\\
0.75	nan	0.203057512763217	0.203057512763217\\
0.75	1.07142857142857	0.165722965734256	0.165722965734256\\
0.75	1.14285714285714	0.144899928968018	0.144899928968018\\
0.75	1.21428571428571	0.126813507019442	0.126813507019442\\
0.75	nan	0.104714970328397	0.104714970328397\\
0.75	nan	0.0478840560702984	0.0478840560702984\\
0.75	1.64285714285714	0.0354654611861606	0.0354654611861606\\
0.75	1.71428571428571	0.0294509428926464	0.0294509428926464\\
0.75	1.78571428571429	0.0213019621574644	0.0213019621574644\\
0.75	nan	0.0175671461818808	0.0175671461818808\\
nan	nan	0.0146653137444727	0.0146653137444727\\
nan	-1.78571428571429	0.0203107291674232	0.0203107291674232\\
nan	-1.71428571428571	0.0246014432553724	0.0246014432553724\\
nan	-1.64285714285714	0.0317226577766121	0.0317226577766121\\
nan	nan	0.0393864448936872	0.0393864448936872\\
nan	nan	0.0862836647051444	0.0862836647051444\\
nan	-1.21428571428571	0.11351022283788	0.11351022283788\\
nan	-1.14285714285714	0.129358919464463	0.129358919464463\\
nan	-1.07142857142857	0.143244217392143	0.143244217392143\\
nan	nan	0.178282097220587	0.178282097220587\\
nan	nan	0.29590105412626	0.29590105412626\\
nan	-0.642857142857143	0.300318191749119	0.300318191749119\\
nan	-0.571428571428572	0.340742130696603	0.340742130696603\\
nan	-0.5	0.380224070874578	0.380224070874578\\
nan	nan	0.394525716671361	0.394525716671361\\
nan	nan	0.46617614555045	0.46617614555045\\
nan	-0.0714285714285716	0.455419819687604	0.455419819687604\\
nan	-1.11022302462516e-16	0.49874550488313	0.49874550488313\\
nan	0.0714285714285713	0.458276557043249	0.458276557043249\\
nan	nan	0.469385092297535	0.469385092297535\\
nan	nan	0.38805203846169	0.38805203846169\\
nan	0.5	0.350318445141615	0.350318445141615\\
nan	0.571428571428571	0.349051149717801	0.349051149717801\\
nan	0.642857142857143	0.304671082133597	0.304671082133597\\
nan	nan	0.279760514194718	0.279760514194718\\
nan	nan	0.176669083592491	0.176669083592491\\
nan	1.07142857142857	0.156264798920077	0.156264798920077\\
nan	1.14285714285714	0.124306423016661	0.124306423016661\\
nan	1.21428571428571	0.104833234947523	0.104833234947523\\
nan	nan	0.0930828821079735	0.0930828821079735\\
nan	nan	0.0382307687289526	0.0382307687289526\\
nan	1.64285714285714	0.0309609097228742	0.0309609097228742\\
nan	1.71428571428571	0.0250852612851893	0.0250852612851893\\
nan	1.78571428571429	0.0201207725293412	0.0201207725293412\\
nan	nan	0.0158162534862382	0.0158162534862382\\
nan	nan	0.00739707488163771	0.00739707488163771\\
nan	-1.78571428571429	0.0098608030905068	0.0098608030905068\\
nan	-1.71428571428571	0.0123775378348704	0.0123775378348704\\
nan	-1.64285714285714	0.0159126417603711	0.0159126417603711\\
nan	nan	0.0204700327991797	0.0204700327991797\\
nan	nan	0.0460996300315118	0.0460996300315118\\
nan	-1.21428571428571	0.054771852183589	0.054771852183589\\
nan	-1.14285714285714	0.064497698744186	0.064497698744186\\
nan	-1.07142857142857	0.0745678910099713	0.0745678910099713\\
nan	nan	0.0936588346353215	0.0936588346353215\\
nan	nan	0.14168804780186	0.14168804780186\\
nan	-0.642857142857143	0.164688549831906	0.164688549831906\\
nan	-0.571428571428572	0.17508869064224	0.17508869064224\\
nan	-0.5	0.1925366796233	0.1925366796233\\
nan	nan	0.200154375341949	0.200154375341949\\
nan	nan	0.246030507954891	0.246030507954891\\
nan	-0.0714285714285716	0.231413045220392	0.231413045220392\\
nan	-1.11022302462516e-16	0.249829338964283	0.249829338964283\\
nan	0.0714285714285713	0.252519468868205	0.252519468868205\\
nan	nan	0.226401882761251	0.226401882761251\\
nan	nan	0.208396613471535	0.208396613471535\\
nan	0.5	0.182903610422186	0.182903610422186\\
nan	0.571428571428571	0.179068467800667	0.179068467800667\\
nan	0.642857142857143	0.16001922768308	0.16001922768308\\
nan	nan	0.139478855572214	0.139478855572214\\
nan	nan	0.0937342709041522	0.0937342709041522\\
nan	1.07142857142857	0.0758634293941392	0.0758634293941392\\
nan	1.14285714285714	0.0638538956452535	0.0638538956452535\\
nan	1.21428571428571	0.0562498858463909	0.0562498858463909\\
nan	nan	0.0466045174551977	0.0466045174551977\\
nan	nan	0.0215675725949791	0.0215675725949791\\
nan	1.64285714285714	0.0171476091565207	0.0171476091565207\\
nan	1.71428571428571	0.0127700871394904	0.0127700871394904\\
nan	1.78571428571429	0.0098857580681683	0.0098857580681683\\
nan	nan	0.0077219566818898	0.0077219566818898\\
1.25	nan	0.00663064456800212	0.00663064456800212\\
1.25	-1.78571428571429	0.00853085988898786	0.00853085988898786\\
1.25	-1.71428571428571	0.0103709040329921	0.0103709040329921\\
1.25	-1.64285714285714	0.0136101405562231	0.0136101405562231\\
1.25	nan	0.0172615762814287	0.0172615762814287\\
1.25	nan	0.0366971931574727	0.0366971931574727\\
1.25	-1.21428571428571	0.0450799757959972	0.0450799757959972\\
1.25	-1.14285714285714	0.0562962027437222	0.0562962027437222\\
1.25	-1.07142857142857	0.0663841840196699	0.0663841840196699\\
1.25	nan	0.0738590643095059	0.0738590643095059\\
1.25	nan	0.12401383026089	0.12401383026089\\
1.25	-0.642857142857143	0.137674172012237	0.137674172012237\\
1.25	-0.571428571428572	0.141538651896201	0.141538651896201\\
1.25	-0.5	0.162883956796618	0.162883956796618\\
1.25	nan	0.158310104758785	0.158310104758785\\
1.25	nan	0.185608086244281	0.185608086244281\\
1.25	-0.0714285714285716	0.200555172953837	0.200555172953837\\
1.25	-1.11022302462516e-16	0.206409057365585	0.206409057365585\\
1.25	0.0714285714285713	0.19795246543466	0.19795246543466\\
1.25	nan	0.204654681839279	0.204654681839279\\
1.25	nan	0.157866396721346	0.157866396721346\\
1.25	0.5	0.155534878515821	0.155534878515821\\
1.25	0.571428571428571	0.146349680108455	0.146349680108455\\
1.25	0.642857142857143	0.136602103462216	0.136602103462216\\
1.25	nan	0.123403469922037	0.123403469922037\\
1.25	nan	0.0759089772202709	0.0759089772202709\\
1.25	1.07142857142857	0.0635157454022472	0.0635157454022472\\
1.25	1.14285714285714	0.0560489235628307	0.0560489235628307\\
1.25	1.21428571428571	0.0462581049461058	0.0462581049461058\\
1.25	nan	0.0363621548918699	0.0363621548918699\\
1.25	nan	0.0168614955074891	0.0168614955074891\\
1.25	1.64285714285714	0.0134610550463847	0.0134610550463847\\
1.25	1.71428571428571	0.010020880041594	0.010020880041594\\
1.25	1.78571428571429	0.00825195061022594	0.00825195061022594\\
1.25	nan	0.00648632628138951	0.00648632628138951\\
1.33333333333333	nan	0.00497997628620342	0.00497997628620342\\
1.33333333333333	-1.78571428571429	0.00647206087791081	0.00647206087791081\\
1.33333333333333	-1.71428571428571	0.00817113003850169	0.00817113003850169\\
1.33333333333333	-1.64285714285714	0.0103273240032343	0.0103273240032343\\
1.33333333333333	nan	0.0132987691591867	0.0132987691591867\\
1.33333333333333	nan	0.0322750091235959	0.0322750091235959\\
1.33333333333333	-1.21428571428571	0.0370239703552535	0.0370239703552535\\
1.33333333333333	-1.14285714285714	0.0452578154039697	0.0452578154039697\\
1.33333333333333	-1.07142857142857	0.0485952144546817	0.0485952144546817\\
1.33333333333333	nan	0.0565562300367431	0.0565562300367431\\
1.33333333333333	nan	0.100159987501581	0.100159987501581\\
1.33333333333333	-0.642857142857143	0.106076693489178	0.106076693489178\\
1.33333333333333	-0.571428571428572	0.117930937147655	0.117930937147655\\
1.33333333333333	-0.5	0.120445264306435	0.120445264306435\\
1.33333333333333	nan	0.129756217566591	0.129756217566591\\
1.33333333333333	nan	0.159102488790514	0.159102488790514\\
1.33333333333333	-0.0714285714285716	0.154143614395158	0.154143614395158\\
1.33333333333333	-1.11022302462516e-16	0.169005850717795	0.169005850717795\\
1.33333333333333	0.0714285714285713	0.167523562718583	0.167523562718583\\
1.33333333333333	nan	0.16140292977613	0.16140292977613\\
1.33333333333333	nan	0.140457115491161	0.140457115491161\\
1.33333333333333	0.5	0.118596320783388	0.118596320783388\\
1.33333333333333	0.571428571428571	0.11935331033055	0.11935331033055\\
1.33333333333333	0.642857142857143	0.11059435158608	0.11059435158608\\
1.33333333333333	nan	0.0952908202558007	0.0952908202558007\\
1.33333333333333	nan	0.057611243252918	0.057611243252918\\
1.33333333333333	1.07142857142857	0.0507050758731321	0.0507050758731321\\
1.33333333333333	1.14285714285714	0.0421930491785373	0.0421930491785373\\
1.33333333333333	1.21428571428571	0.037610953165346	0.037610953165346\\
1.33333333333333	nan	0.0309858938350276	0.0309858938350276\\
1.33333333333333	nan	0.0141013437292147	0.0141013437292147\\
1.33333333333333	1.64285714285714	0.0108282557582172	0.0108282557582172\\
1.33333333333333	1.71428571428571	0.00812874241599333	0.00812874241599333\\
1.33333333333333	1.78571428571429	0.00689113531135352	0.00689113531135352\\
1.33333333333333	nan	0.00485437215446712	0.00485437215446712\\
1.41666666666667	nan	0.00424853386248645	0.00424853386248645\\
1.41666666666667	-1.78571428571429	0.00551245431390434	0.00551245431390434\\
1.41666666666667	-1.71428571428571	0.00652019118066425	0.00652019118066425\\
1.41666666666667	-1.64285714285714	0.00838481480963414	0.00838481480963414\\
1.41666666666667	nan	0.0111562119256758	0.0111562119256758\\
1.41666666666667	nan	0.0256555326541457	0.0256555326541457\\
1.41666666666667	-1.21428571428571	0.0295536206912721	0.0295536206912721\\
1.41666666666667	-1.14285714285714	0.033629175458891	0.033629175458891\\
1.41666666666667	-1.07142857142857	0.0392113951956655	0.0392113951956655\\
1.41666666666667	nan	0.0468941555602995	0.0468941555602995\\
1.41666666666667	nan	0.0726570337725404	0.0726570337725404\\
1.41666666666667	-0.642857142857143	0.081181093546031	0.081181093546031\\
1.41666666666667	-0.571428571428572	0.088723857049216	0.088723857049216\\
1.41666666666667	-0.5	0.0945971865307849	0.0945971865307849\\
1.41666666666667	nan	0.104837582603262	0.104837582603262\\
1.41666666666667	nan	0.124729767138296	0.124729767138296\\
1.41666666666667	-0.0714285714285716	0.128689759779852	0.128689759779852\\
1.41666666666667	-1.11022302462516e-16	0.133384427670023	0.133384427670023\\
1.41666666666667	0.0714285714285713	0.128314561438785	0.128314561438785\\
1.41666666666667	nan	0.127031377495304	0.127031377495304\\
1.41666666666667	nan	0.103931893569787	0.103931893569787\\
1.41666666666667	0.5	0.0973917040875002	0.0973917040875002\\
1.41666666666667	0.571428571428571	0.092603468917837	0.092603468917837\\
1.41666666666667	0.642857142857143	0.0837607122813344	0.0837607122813344\\
1.41666666666667	nan	0.0772440513112162	0.0772440513112162\\
1.41666666666667	nan	0.0489624058979189	0.0489624058979189\\
1.41666666666667	1.07142857142857	0.0387421766817967	0.0387421766817967\\
1.41666666666667	1.14285714285714	0.0362184868802106	0.0362184868802106\\
1.41666666666667	1.21428571428571	0.0297188532309864	0.0297188532309864\\
1.41666666666667	nan	0.0250974026147795	0.0250974026147795\\
1.41666666666667	nan	0.0109952690486381	0.0109952690486381\\
1.41666666666667	1.64285714285714	0.00878279804109751	0.00878279804109751\\
1.41666666666667	1.71428571428571	0.00664120887935027	0.00664120887935027\\
1.41666666666667	1.78571428571429	0.00547217334519036	0.00547217334519036\\
1.41666666666667	nan	0.00389323202743992	0.00389323202743992\\
nan	nan	0.00334338915825428	0.00334338915825428\\
nan	-1.78571428571429	0.00392397537842828	0.00392397537842828\\
nan	-1.71428571428571	0.00548597487163787	0.00548597487163787\\
nan	-1.64285714285714	0.00677297818807877	0.00677297818807877\\
nan	nan	0.0083835522916785	0.0083835522916785\\
nan	nan	0.0183595675497346	0.0183595675497346\\
nan	-1.21428571428571	0.0240500504132814	0.0240500504132814\\
nan	-1.14285714285714	0.028450601275649	0.028450601275649\\
nan	-1.07142857142857	0.030438598423953	0.030438598423953\\
nan	nan	0.0350297805692421	0.0350297805692421\\
nan	nan	0.0599375014011385	0.0599375014011385\\
nan	-0.642857142857143	0.0679894667308812	0.0679894667308812\\
nan	-0.571428571428572	0.0742701471293077	0.0742701471293077\\
nan	-0.5	0.0745907400926613	0.0745907400926613\\
nan	nan	0.0794665576773895	0.0794665576773895\\
nan	nan	0.0964612259853033	0.0964612259853033\\
nan	-0.0714285714285716	0.102163490721662	0.102163490721662\\
nan	-1.11022302462516e-16	0.0990969831311897	0.0990969831311897\\
nan	0.0714285714285713	0.0946674067888436	0.0946674067888436\\
nan	nan	0.0997574138734853	0.0997574138734853\\
nan	nan	0.0821940497444549	0.0821940497444549\\
nan	0.5	0.0795627346631582	0.0795627346631582\\
nan	0.571428571428571	0.0688831072435193	0.0688831072435193\\
nan	0.642857142857143	0.0628612782928792	0.0628612782928792\\
nan	nan	0.0605717800638557	0.0605717800638557\\
nan	nan	0.0376005601472271	0.0376005601472271\\
nan	1.07142857142857	0.0315241154020873	0.0315241154020873\\
nan	1.14285714285714	0.0267725165181921	0.0267725165181921\\
nan	1.21428571428571	0.0226956964178364	0.0226956964178364\\
nan	nan	0.0198706236233712	0.0198706236233712\\
nan	nan	0.00872498149788807	0.00872498149788807\\
nan	1.64285714285714	0.00649389230986745	0.00649389230986745\\
nan	1.71428571428571	0.00510381597433869	0.00510381597433869\\
nan	1.78571428571429	0.00424921752007154	0.00424921752007154\\
nan	nan	0.00322817823393893	0.00322817823393893\\
nan	nan	0.00104350412550255	0.00104350412550255\\
nan	-1.78571428571429	0.00131090661702878	0.00131090661702878\\
nan	-1.71428571428571	0.0016882871396952	0.0016882871396952\\
nan	-1.64285714285714	0.00216842906460629	0.00216842906460629\\
nan	nan	0.00275532402158218	0.00275532402158218\\
nan	nan	0.00620709251769393	0.00620709251769393\\
nan	-1.21428571428571	0.00724875404012784	0.00724875404012784\\
nan	-1.14285714285714	0.00877647559013311	0.00877647559013311\\
nan	-1.07142857142857	0.0100930584206159	0.0100930584206159\\
nan	nan	0.0118289630556006	0.0118289630556006\\
nan	nan	0.0206293575993233	0.0206293575993233\\
nan	-0.642857142857143	0.0226112324845746	0.0226112324845746\\
nan	-0.571428571428572	0.0246626601385151	0.0246626601385151\\
nan	-0.5	0.0245912985267937	0.0245912985267937\\
nan	nan	0.0277899997603413	0.0277899997603413\\
nan	nan	0.0326862666567447	0.0326862666567447\\
nan	-0.0714285714285716	0.0326050570460613	0.0326050570460613\\
nan	-1.11022302462516e-16	0.0339970401494185	0.0339970401494185\\
nan	0.0714285714285713	0.0337557047286327	0.0337557047286327\\
nan	nan	0.0333649508331954	0.0333649508331954\\
nan	nan	0.0283841497373219	0.0283841497373219\\
nan	0.5	0.0247442587733078	0.0247442587733078\\
nan	0.571428571428571	0.022559966043062	0.022559966043062\\
nan	0.642857142857143	0.0226536611104383	0.0226536611104383\\
nan	nan	0.0187976447888352	0.0187976447888352\\
nan	nan	0.0125469423684076	0.0125469423684076\\
nan	1.07142857142857	0.0103386016310322	0.0103386016310322\\
nan	1.14285714285714	0.0093498431775811	0.0093498431775811\\
nan	1.21428571428571	0.00786290408726374	0.00786290408726374\\
nan	nan	0.00633553672099355	0.00633553672099355\\
nan	nan	0.00266307224618568	0.00266307224618568\\
nan	1.64285714285714	0.00216681425074114	0.00216681425074114\\
nan	1.71428571428571	0.00166763690715977	0.00166763690715977\\
nan	1.78571428571429	0.00142241938776424	0.00142241938776424\\
nan	nan	0.00103451450298968	0.00103451450298968\\
1.91666666666667	nan	0.000784938543944144	0.000784938543944144\\
1.91666666666667	-1.78571428571429	0.0010086581284811	0.0010086581284811\\
1.91666666666667	-1.71428571428571	0.00132448374223962	0.00132448374223962\\
1.91666666666667	-1.64285714285714	0.00158774211208558	0.00158774211208558\\
1.91666666666667	nan	0.00203433494858812	0.00203433494858812\\
1.91666666666667	nan	0.00443512387921763	0.00443512387921763\\
1.91666666666667	-1.21428571428571	0.00570237635545007	0.00570237635545007\\
1.91666666666667	-1.14285714285714	0.00619450720476401	0.00619450720476401\\
1.91666666666667	-1.07142857142857	0.00798006727588538	0.00798006727588538\\
1.91666666666667	nan	0.0087440662815637	0.0087440662815637\\
1.91666666666667	nan	0.0139480158651501	0.0139480158651501\\
1.91666666666667	-0.642857142857143	0.0154867643991088	0.0154867643991088\\
1.91666666666667	-0.571428571428572	0.0178786784999506	0.0178786784999506\\
1.91666666666667	-0.5	0.0185192293186202	0.0185192293186202\\
1.91666666666667	nan	0.0196973209530168	0.0196973209530168\\
1.91666666666667	nan	0.024207922850251	0.024207922850251\\
1.91666666666667	-0.0714285714285716	0.0236033018865326	0.0236033018865326\\
1.91666666666667	-1.11022302462516e-16	0.0244059116503165	0.0244059116503165\\
1.91666666666667	0.0714285714285713	0.0248149888928386	0.0248149888928386\\
1.91666666666667	nan	0.0236169311823877	0.0236169311823877\\
1.91666666666667	nan	0.0206097331950017	0.0206097331950017\\
1.91666666666667	0.5	0.0180992738887338	0.0180992738887338\\
1.91666666666667	0.571428571428571	0.0179466469882807	0.0179466469882807\\
1.91666666666667	0.642857142857143	0.0151591836163968	0.0151591836163968\\
1.91666666666667	nan	0.0150650354584028	0.0150650354584028\\
1.91666666666667	nan	0.00854157778813797	0.00854157778813797\\
1.91666666666667	1.07142857142857	0.00737298612567776	0.00737298612567776\\
1.91666666666667	1.14285714285714	0.00663886875265843	0.00663886875265843\\
1.91666666666667	1.21428571428571	0.00550518695794147	0.00550518695794147\\
1.91666666666667	nan	0.00477097861590226	0.00477097861590226\\
1.91666666666667	nan	0.00214088310698342	0.00214088310698342\\
1.91666666666667	1.64285714285714	0.00156432308963018	0.00156432308963018\\
1.91666666666667	1.71428571428571	0.00127533228115274	0.00127533228115274\\
1.91666666666667	1.78571428571429	0.00099374106231792	0.00099374106231792\\
1.91666666666667	nan	0.000801177847765613	0.000801177847765613\\
2	nan	0.000571169560320511	0.000571169560320511\\
2	-1.78571428571429	0.000744498636069765	0.000744498636069765\\
2	-1.71428571428571	0.000934733722172545	0.000934733722172545\\
2	-1.64285714285714	0.00118779396382514	0.00118779396382514\\
2	nan	0.00142752423713203	0.00142752423713203\\
2	nan	0.00319980532378862	0.00319980532378862\\
2	-1.21428571428571	0.00417890881488419	0.00417890881488419\\
2	-1.14285714285714	0.00448114072876139	0.00448114072876139\\
2	-1.07142857142857	0.00559658848026217	0.00559658848026217\\
2	nan	0.00663539609545868	0.00663539609545868\\
2	nan	0.0101323487702869	0.0101323487702869\\
2	-0.642857142857143	0.0109189004481245	0.0109189004481245\\
2	-0.571428571428572	0.0125417397391769	0.0125417397391769\\
2	-0.5	0.013995972325503	0.013995972325503\\
2	nan	0.014719369958098	0.014719369958098\\
2	nan	0.0164146008323056	0.0164146008323056\\
2	-0.0714285714285716	0.017795300435076	0.017795300435076\\
2	-1.11022302462516e-16	0.0181576667300947	0.0181576667300947\\
2	0.0714285714285713	0.017386847230922	0.017386847230922\\
2	nan	0.0171587750348772	0.0171587750348772\\
2	nan	0.0137588391297297	0.0137588391297297\\
2	0.5	0.0136288118130099	0.0136288118130099\\
2	0.571428571428571	0.0121786834262371	0.0121786834262371\\
2	0.642857142857143	0.0120282844688796	0.0120282844688796\\
2	nan	0.0105248792108186	0.0105248792108186\\
2	nan	0.00664779712107639	0.00664779712107639\\
2	1.07142857142857	0.00542963693548125	0.00542963693548125\\
2	1.14285714285714	0.00492717977993706	0.00492717977993706\\
2	1.21428571428571	0.00403629002712715	0.00403629002712715\\
2	nan	0.00342650942975691	0.00342650942975691\\
2	nan	0.00141071736868794	0.00141071736868794\\
2	1.64285714285714	0.0011189504497342	0.0011189504497342\\
2	1.71428571428571	0.000898673456143725	0.000898673456143725\\
2	1.78571428571429	0.000706949867894046	0.000706949867894046\\
2	nan	0.000575498399998173	0.000575498399998173\\
2.08333333333333	nan	0.000403609867131676	0.000403609867131676\\
2.08333333333333	-1.78571428571429	0.000515788227130855	0.000515788227130855\\
2.08333333333333	-1.71428571428571	0.000672857764331656	0.000672857764331656\\
2.08333333333333	-1.64285714285714	0.000802791571000706	0.000802791571000706\\
2.08333333333333	nan	0.0010918621035284	0.0010918621035284\\
2.08333333333333	nan	0.00231900110143591	0.00231900110143591\\
2.08333333333333	-1.21428571428571	0.00283168914732325	0.00283168914732325\\
2.08333333333333	-1.14285714285714	0.00333777420664917	0.00333777420664917\\
2.08333333333333	-1.07142857142857	0.0039970559326816	0.0039970559326816\\
2.08333333333333	nan	0.00443270836368046	0.00443270836368046\\
2.08333333333333	nan	0.00723955281802573	0.00723955281802573\\
2.08333333333333	-0.642857142857143	0.00793761308888869	0.00793761308888869\\
2.08333333333333	-0.571428571428572	0.00854654281349607	0.00854654281349607\\
2.08333333333333	-0.5	0.010111390357499	0.010111390357499\\
2.08333333333333	nan	0.0101216956952594	0.0101216956952594\\
2.08333333333333	nan	0.0125370223901392	0.0125370223901392\\
2.08333333333333	-0.0714285714285716	0.0121570443455163	0.0121570443455163\\
2.08333333333333	-1.11022302462516e-16	0.0130051901158057	0.0130051901158057\\
2.08333333333333	0.0714285714285713	0.0125691769146753	0.0125691769146753\\
2.08333333333333	nan	0.0127307982627558	0.0127307982627558\\
2.08333333333333	nan	0.0105577815888244	0.0105577815888244\\
2.08333333333333	0.5	0.00942779644933932	0.00942779644933932\\
2.08333333333333	0.571428571428571	0.00868899592855542	0.00868899592855542\\
2.08333333333333	0.642857142857143	0.00810374455446685	0.00810374455446685\\
2.08333333333333	nan	0.00739213839908385	0.00739213839908385\\
2.08333333333333	nan	0.0045784711879284	0.0045784711879284\\
2.08333333333333	1.07142857142857	0.00396333445609121	0.00396333445609121\\
2.08333333333333	1.14285714285714	0.00345356325193319	0.00345356325193319\\
2.08333333333333	1.21428571428571	0.00288925422033583	0.00288925422033583\\
2.08333333333333	nan	0.00239638065291197	0.00239638065291197\\
2.08333333333333	nan	0.00101258120253028	0.00101258120253028\\
2.08333333333333	1.64285714285714	0.000863026593927366	0.000863026593927366\\
2.08333333333333	1.71428571428571	0.000654777835052772	0.000654777835052772\\
2.08333333333333	1.78571428571429	0.000510346566671506	0.000510346566671506\\
2.08333333333333	nan	0.000387696268391792	0.000387696268391792\\
nan	nan	0.000264434168588172	0.000264434168588172\\
nan	-1.78571428571429	0.00036439861394372	0.00036439861394372\\
nan	-1.71428571428571	0.00044842617719201	0.00044842617719201\\
nan	-1.64285714285714	0.000555485059031444	0.000555485059031444\\
nan	nan	0.000773753571817312	0.000773753571817312\\
nan	nan	0.00159114050596567	0.00159114050596567\\
nan	-1.21428571428571	0.00195948455307529	0.00195948455307529\\
nan	-1.14285714285714	0.00241643354182161	0.00241643354182161\\
nan	-1.07142857142857	0.00279897801174221	0.00279897801174221\\
nan	nan	0.00326633298096328	0.00326633298096328\\
nan	nan	0.00541451054336215	0.00541451054336215\\
nan	-0.642857142857143	0.00589610912886261	0.00589610912886261\\
nan	-0.571428571428572	0.00629788656014828	0.00629788656014828\\
nan	-0.5	0.00687460424668723	0.00687460424668723\\
nan	nan	0.00753915791422634	0.00753915791422634\\
nan	nan	0.00885516390334778	0.00885516390334778\\
nan	-0.0714285714285716	0.00846164964633652	0.00846164964633652\\
nan	-1.11022302462516e-16	0.00900588136589846	0.00900588136589846\\
nan	0.0714285714285713	0.00879716036706308	0.00879716036706308\\
nan	nan	0.00832644447446034	0.00832644447446034\\
nan	nan	0.00751259352474253	0.00751259352474253\\
nan	0.5	0.00703086673019953	0.00703086673019953\\
nan	0.571428571428571	0.00624546792732575	0.00624546792732575\\
nan	0.642857142857143	0.00564973100970119	0.00564973100970119\\
nan	nan	0.0052863812415853	0.0052863812415853\\
nan	nan	0.00331538275703301	0.00331538275703301\\
nan	1.07142857142857	0.00268174620508503	0.00268174620508503\\
nan	1.14285714285714	0.00246423300335958	0.00246423300335958\\
nan	1.21428571428571	0.00203699906469333	0.00203699906469333\\
nan	nan	0.00172598810984769	0.00172598810984769\\
nan	nan	0.000751586154092527	0.000751586154092527\\
nan	1.64285714285714	0.000588202709744035	0.000588202709744035\\
nan	1.71428571428571	0.000436882912803625	0.000436882912803625\\
nan	1.78571428571429	0.000355365269909983	0.000355365269909983\\
nan	nan	0.000290577329722984	0.000290577329722984\\
nan	nan	5.75443366521201e-05	5.75443366521201e-05\\
nan	-1.78571428571429	7.5260482251834e-05	7.5260482251834e-05\\
nan	-1.71428571428571	9.2777520608242e-05	9.2777520608242e-05\\
nan	-1.64285714285714	0.000126651599868896	0.000126651599868896\\
nan	nan	0.000160452789650191	0.000160452789650191\\
nan	nan	0.00034945953266015	0.00034945953266015\\
nan	-1.21428571428571	0.000436094844788725	0.000436094844788725\\
nan	-1.14285714285714	0.000521829498502264	0.000521829498502264\\
nan	-1.07142857142857	0.000566577379175827	0.000566577379175827\\
nan	nan	0.000654389413855864	0.000654389413855864\\
nan	nan	0.00108346054987134	0.00108346054987134\\
nan	-0.642857142857143	0.00124374635419763	0.00124374635419763\\
nan	-0.571428571428572	0.00127031013869454	0.00127031013869454\\
nan	-0.5	0.00148305029726184	0.00148305029726184\\
nan	nan	0.00152772229579888	0.00152772229579888\\
nan	nan	0.00181121475445894	0.00181121475445894\\
nan	-0.0714285714285716	0.00181866910424905	0.00181866910424905\\
nan	-1.11022302462516e-16	0.00179089926930744	0.00179089926930744\\
nan	0.0714285714285713	0.00190961081280635	0.00190961081280635\\
nan	nan	0.00185508878483161	0.00185508878483161\\
nan	nan	0.00150725583759107	0.00150725583759107\\
nan	0.5	0.00144795072258682	0.00144795072258682\\
nan	0.571428571428571	0.00132484795472028	0.00132484795472028\\
nan	0.642857142857143	0.00120179198537948	0.00120179198537948\\
nan	nan	0.00106889540808233	0.00106889540808233\\
nan	nan	0.000667239940921116	0.000667239940921116\\
nan	1.07142857142857	0.000571862656425505	0.000571862656425505\\
nan	1.14285714285714	0.000471523553650974	0.000471523553650974\\
nan	1.21428571428571	0.000441723439941593	0.000441723439941593\\
nan	nan	0.000365691370994098	0.000365691370994098\\
nan	nan	0.000161673988647303	0.000161673988647303\\
nan	1.64285714285714	0.000121468757031245	0.000121468757031245\\
nan	1.71428571428571	0.000100029501755169	0.000100029501755169\\
nan	1.78571428571429	7.58547708597805e-05	7.58547708597805e-05\\
nan	nan	5.91437353097448e-05	5.91437353097448e-05\\
2.58333333333333	nan	3.95914550571553e-05	3.95914550571553e-05\\
2.58333333333333	-1.78571428571429	4.85434133695086e-05	4.85434133695086e-05\\
2.58333333333333	-1.71428571428571	6.19879551126982e-05	6.19879551126982e-05\\
2.58333333333333	-1.64285714285714	8.2789787120964e-05	8.2789787120964e-05\\
2.58333333333333	nan	0.000104049516925929	0.000104049516925929\\
2.58333333333333	nan	0.000222656930952818	0.000222656930952818\\
2.58333333333333	-1.21428571428571	0.000272532935688755	0.000272532935688755\\
2.58333333333333	-1.14285714285714	0.000333314472027349	0.000333314472027349\\
2.58333333333333	-1.07142857142857	0.000391664964214086	0.000391664964214086\\
2.58333333333333	nan	0.000458995840133032	0.000458995840133032\\
2.58333333333333	nan	0.000758000450194318	0.000758000450194318\\
2.58333333333333	-0.642857142857143	0.000832717128565022	0.000832717128565022\\
2.58333333333333	-0.571428571428572	0.000849083168685658	0.000849083168685658\\
2.58333333333333	-0.5	0.000924044014806258	0.000924044014806258\\
2.58333333333333	nan	0.00102207442313775	0.00102207442313775\\
2.58333333333333	nan	0.0011748193326111	0.0011748193326111\\
2.58333333333333	-0.0714285714285716	0.00124918986158058	0.00124918986158058\\
2.58333333333333	-1.11022302462516e-16	0.00118213905963827	0.00118213905963827\\
2.58333333333333	0.0714285714285713	0.00123809535170358	0.00123809535170358\\
2.58333333333333	nan	0.00121682423746711	0.00121682423746711\\
2.58333333333333	nan	0.000984770978705054	0.000984770978705054\\
2.58333333333333	0.5	0.000929657482665926	0.000929657482665926\\
2.58333333333333	0.571428571428571	0.000844340203583095	0.000844340203583095\\
2.58333333333333	0.642857142857143	0.000816483333772338	0.000816483333772338\\
2.58333333333333	nan	0.00072856576039512	0.00072856576039512\\
2.58333333333333	nan	0.00044889903630081	0.00044889903630081\\
2.58333333333333	1.07142857142857	0.000362277107373194	0.000362277107373194\\
2.58333333333333	1.14285714285714	0.000329496591000846	0.000329496591000846\\
2.58333333333333	1.21428571428571	0.000273947868319277	0.000273947868319277\\
2.58333333333333	nan	0.00022042692835655	0.00022042692835655\\
2.58333333333333	nan	0.000106181451819588	0.000106181451819588\\
2.58333333333333	1.64285714285714	8.44051941003843e-05	8.44051941003843e-05\\
2.58333333333333	1.71428571428571	6.50882723137389e-05	6.50882723137389e-05\\
2.58333333333333	1.78571428571429	5.01743523069143e-05	5.01743523069143e-05\\
2.58333333333333	nan	4.00671802440856e-05	4.00671802440856e-05\\
2.66666666666667	nan	2.52314501049026e-05	2.52314501049026e-05\\
2.66666666666667	-1.78571428571429	3.12320783889047e-05	3.12320783889047e-05\\
2.66666666666667	-1.71428571428571	3.96669588007793e-05	3.96669588007793e-05\\
2.66666666666667	-1.64285714285714	5.30392923974062e-05	5.30392923974062e-05\\
2.66666666666667	nan	6.88162051756159e-05	6.88162051756159e-05\\
2.66666666666667	nan	0.00015134786654966	0.00015134786654966\\
2.66666666666667	-1.21428571428571	0.000181831256352224	0.000181831256352224\\
2.66666666666667	-1.14285714285714	0.000216623874110798	0.000216623874110798\\
2.66666666666667	-1.07142857142857	0.000236007386585122	0.000236007386585122\\
2.66666666666667	nan	0.00028343500291963	0.00028343500291963\\
2.66666666666667	nan	0.000475518380105527	0.000475518380105527\\
2.66666666666667	-0.642857142857143	0.000492363271719768	0.000492363271719768\\
2.66666666666667	-0.571428571428572	0.000531806900309226	0.000531806900309226\\
2.66666666666667	-0.5	0.000593995617571034	0.000593995617571034\\
2.66666666666667	nan	0.00063139482120901	0.00063139482120901\\
2.66666666666667	nan	0.000793239106050913	0.000793239106050913\\
2.66666666666667	-0.0714285714285716	0.000796029941912382	0.000796029941912382\\
2.66666666666667	-1.11022302462516e-16	0.000774792850850359	0.000774792850850359\\
2.66666666666667	0.0714285714285713	0.000784832749142802	0.000784832749142802\\
2.66666666666667	nan	0.000779260188969287	0.000779260188969287\\
2.66666666666667	nan	0.000625681717334079	0.000625681717334079\\
2.66666666666667	0.5	0.000632529091658542	0.000632529091658542\\
2.66666666666667	0.571428571428571	0.000541950871750428	0.000541950871750428\\
2.66666666666667	0.642857142857143	0.000492241303876082	0.000492241303876082\\
2.66666666666667	nan	0.000451327850826403	0.000451327850826403\\
2.66666666666667	nan	0.000287145865587059	0.000287145865587059\\
2.66666666666667	1.07142857142857	0.00023716040418705	0.00023716040418705\\
2.66666666666667	1.14285714285714	0.000220590660430286	0.000220590660430286\\
2.66666666666667	1.21428571428571	0.000168943880506432	0.000168943880506432\\
2.66666666666667	nan	0.000153013702319323	0.000153013702319323\\
2.66666666666667	nan	6.88489992946744e-05	6.88489992946744e-05\\
2.66666666666667	1.64285714285714	5.03954167472928e-05	5.03954167472928e-05\\
2.66666666666667	1.71428571428571	4.14430660566705e-05	4.14430660566705e-05\\
2.66666666666667	1.78571428571429	3.07317282239645e-05	3.07317282239645e-05\\
2.66666666666667	nan	2.44910640965872e-05	2.44910640965872e-05\\
2.75	nan	1.59850904114913e-05	1.59850904114913e-05\\
2.75	-1.78571428571429	1.95964042520615e-05	1.95964042520615e-05\\
2.75	-1.71428571428571	2.57339548369361e-05	2.57339548369361e-05\\
2.75	-1.64285714285714	3.27540481608886e-05	3.27540481608886e-05\\
2.75	nan	4.16320934357155e-05	4.16320934357155e-05\\
2.75	nan	9.22885303323042e-05	9.22885303323042e-05\\
2.75	-1.21428571428571	0.000107772258130801	0.000107772258130801\\
2.75	-1.14285714285714	0.000131937753421063	0.000131937753421063\\
2.75	-1.07142857142857	0.000152603467146471	0.000152603467146471\\
2.75	nan	0.000184339673592113	0.000184339673592113\\
2.75	nan	0.000284291193780893	0.000284291193780893\\
2.75	-0.642857142857143	0.000318972565836072	0.000318972565836072\\
2.75	-0.571428571428572	0.000347541366176874	0.000347541366176874\\
2.75	-0.5	0.000380290727852358	0.000380290727852358\\
2.75	nan	0.000411813971592594	0.000411813971592594\\
2.75	nan	0.00047135489961718	0.00047135489961718\\
2.75	-0.0714285714285716	0.000509453011826401	0.000509453011826401\\
2.75	-1.11022302462516e-16	0.000481981339310656	0.000481981339310656\\
2.75	0.0714285714285713	0.000468487243513413	0.000468487243513413\\
2.75	nan	0.000479080600974662	0.000479080600974662\\
2.75	nan	0.000431321640037215	0.000431321640037215\\
2.75	0.5	0.000399077228769202	0.000399077228769202\\
2.75	0.571428571428571	0.000361522898814101	0.000361522898814101\\
2.75	0.642857142857143	0.000329793758759239	0.000329793758759239\\
2.75	nan	0.000300632810912418	0.000300632810912418\\
2.75	nan	0.000183234057595384	0.000183234057595384\\
2.75	1.07142857142857	0.000161847951961659	0.000161847951961659\\
2.75	1.14285714285714	0.00013747397759785	0.00013747397759785\\
2.75	1.21428571428571	0.000117882444307256	0.000117882444307256\\
2.75	nan	9.20438712727239e-05	9.20438712727239e-05\\
2.75	nan	4.38839457433352e-05	4.38839457433352e-05\\
2.75	1.64285714285714	3.15343113462138e-05	3.15343113462138e-05\\
2.75	1.71428571428571	2.64508585626277e-05	2.64508585626277e-05\\
2.75	1.78571428571429	2.10739411157538e-05	2.10739411157538e-05\\
2.75	nan	1.59797331995198e-05	1.59797331995198e-05\\
nan	nan	9.93490920610635e-06	9.93490920610635e-06\\
nan	-1.78571428571429	1.32015408359733e-05	1.32015408359733e-05\\
nan	-1.71428571428571	1.70833463750236e-05	1.70833463750236e-05\\
nan	-1.64285714285714	2.05829877315088e-05	2.05829877315088e-05\\
nan	nan	2.62704813999873e-05	2.62704813999873e-05\\
nan	nan	6.18848113534015e-05	6.18848113534015e-05\\
nan	-1.21428571428571	6.74744843536935e-05	6.74744843536935e-05\\
nan	-1.14285714285714	8.23061335846042e-05	8.23061335846042e-05\\
nan	-1.07142857142857	0.000102189209892439	0.000102189209892439\\
nan	nan	0.000110681034555644	0.000110681034555644\\
nan	nan	0.000179898100220247	0.000179898100220247\\
nan	-0.642857142857143	0.000197110078989629	0.000197110078989629\\
nan	-0.571428571428572	0.000227515152038493	0.000227515152038493\\
nan	-0.5	0.000241152076855258	0.000241152076855258\\
nan	nan	0.000249382552568	0.000249382552568\\
nan	nan	0.000317133366418179	0.000317133366418179\\
nan	-0.0714285714285716	0.0002974714751185	0.0002974714751185\\
nan	-1.11022302462516e-16	0.000294031989949361	0.000294031989949361\\
nan	0.0714285714285713	0.000301026790446081	0.000301026790446081\\
nan	nan	0.000297926456854219	0.000297926456854219\\
nan	nan	0.00025561301386745	0.00025561301386745\\
nan	0.5	0.000230580566445182	0.000230580566445182\\
nan	0.571428571428571	0.000217854250944455	0.000217854250944455\\
nan	0.642857142857143	0.000204921537020612	0.000204921537020612\\
nan	nan	0.000183561479849562	0.000183561479849562\\
nan	nan	0.000110838523798694	0.000110838523798694\\
nan	1.07142857142857	9.75135344781607e-05	9.75135344781607e-05\\
nan	1.14285714285714	8.2357409834405e-05	8.2357409834405e-05\\
nan	1.21428571428571	7.17515119360835e-05	7.17515119360835e-05\\
nan	nan	6.14503721379631e-05	6.14503721379631e-05\\
nan	nan	2.51773623463158e-05	2.51773623463158e-05\\
nan	1.64285714285714	2.05796653806825e-05	2.05796653806825e-05\\
nan	1.71428571428571	1.56717295738799e-05	1.56717295738799e-05\\
nan	1.78571428571429	1.2150670399031e-05	1.2150670399031e-05\\
nan	nan	9.3437824648943e-06	9.3437824648943e-06\\
};
%\addlegendentry{time = 0}

\end{axis}
\end{tikzpicture}%

==> Figs/cP2t1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,label shift={-2ex},
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel={space $x$},
ymin=-3,
ymax=3,
ylabel={space $y$},
zmin=-0.03,
zmax=1,
zlabel={$u(x,y)$},
view={60}{40},
xmajorgrids,
ymajorgrids,
zmajorgrids,
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=45]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	0.0019225810132727	0.0019225810132727\\
nan	-1.78571428571429	0.000981857105604561	0.000981857105604561\\
nan	-1.71428571428571	-0.00015546003690276	-0.00015546003690276\\
nan	-1.64285714285714	-0.00134315128340379	-0.00134315128340379\\
nan	nan	-0.0024225639753269	-0.0024225639753269\\
nan	nan	-0.00295321702741961	-0.00295321702741961\\
nan	-1.21428571428571	-0.00176595496564565	-0.00176595496564565\\
nan	-1.14285714285714	-6.45801221635182e-05	-6.45801221635182e-05\\
nan	-1.07142857142857	0.00206206279536804	0.00206206279536804\\
nan	nan	0.00448993274288151	0.00448993274288151\\
nan	nan	0.0142738641446257	0.0142738641446257\\
nan	-0.642857142857143	0.0160925264588191	0.0160925264588191\\
nan	-0.571428571428572	0.0175049184875669	0.0175049184875669\\
nan	-0.5	0.0185032874272872	0.0185032874272872\\
nan	nan	0.0191194137789669	0.0191194137789669\\
nan	nan	0.0192954527339645	0.0192954527339645\\
nan	-0.0714285714285716	0.0192055933238882	0.0192055933238882\\
nan	-1.11022302462516e-16	0.0191900319047784	0.0191900319047784\\
nan	0.0714285714285713	0.0192625284690261	0.0192625284690261\\
nan	nan	0.0194017957704464	0.0194017957704464\\
nan	nan	0.0192415199437357	0.0192415199437357\\
nan	0.5	0.0185758628108568	0.0185758628108568\\
nan	0.571428571428571	0.017511867838451	0.017511867838451\\
nan	0.642857142857143	0.0160240321824125	0.0160240321824125\\
nan	nan	0.0141275324424735	0.0141275324424735\\
nan	nan	0.00415105184713247	0.00415105184713247\\
nan	1.07142857142857	0.00172844963149922	0.00172844963149922\\
nan	1.14285714285714	-0.000369738511648296	-0.000369738511648296\\
nan	1.21428571428571	-0.00202280395577356	-0.00202280395577356\\
nan	nan	-0.00314725086955016	-0.00314725086955016\\
nan	nan	-0.00235994140616476	-0.00235994140616476\\
nan	1.64285714285714	-0.00124702311587554	-0.00124702311587554\\
nan	1.71428571428571	-4.57283109350442e-05	-4.57283109350442e-05\\
nan	1.78571428571429	0.00108535561423036	0.00108535561423036\\
nan	nan	0.0020024513592556	0.0020024513592556\\
-2.75	nan	0.00105659627322523	0.00105659627322523\\
-2.75	-1.78571428571429	2.53508810294393e-05	2.53508810294393e-05\\
-2.75	-1.71428571428571	2.5308878482987e-05	2.5308878482987e-05\\
-2.75	-1.64285714285714	3.26807294816842e-05	3.26807294816842e-05\\
-2.75	nan	-0.00129694771114873	-0.00129694771114873\\
-2.75	nan	-0.00153539343330578	-0.00153539343330578\\
-2.75	-1.21428571428571	3.82973659343037e-05	3.82973659343037e-05\\
-2.75	-1.14285714285714	8.68869149381373e-05	8.68869149381373e-05\\
-2.75	-1.07142857142857	0.000116688110031087	0.000116688110031087\\
-2.75	nan	0.00261585886752088	0.00261585886752088\\
-2.75	nan	0.00805619215769648	0.00805619215769648\\
-2.75	-0.642857142857143	0.000533007194748189	0.000533007194748189\\
-2.75	-0.571428571428572	0.000630860862652276	0.000630860862652276\\
-2.75	-0.5	0.000844151436635486	0.000844151436635486\\
-2.75	nan	0.010773993207628	0.010773993207628\\
-2.75	nan	0.010897606226929	0.010897606226929\\
-2.75	-0.0714285714285716	0.00118911454524789	0.00118911454524789\\
-2.75	-1.11022302462516e-16	0.00107639598424488	0.00107639598424488\\
-2.75	0.0714285714285713	0.00123521691977581	0.00123521691977581\\
-2.75	nan	0.0109444949672174	0.0109444949672174\\
-2.75	nan	0.0108170387302837	0.0108170387302837\\
-2.75	0.5	0.000842271420392701	0.000842271420392701\\
-2.75	0.571428571428571	0.000633321900994587	0.000633321900994587\\
-2.75	0.642857142857143	0.000512796161538757	0.000512796161538757\\
-2.75	nan	0.00795850574855076	0.00795850574855076\\
-2.75	nan	0.00242638439213363	0.00242638439213363\\
-2.75	1.07142857142857	0.000128659130556069	0.000128659130556069\\
-2.75	1.14285714285714	8.74385361042599e-05	8.74385361042599e-05\\
-2.75	1.21428571428571	2.95227587386837e-05	2.95227587386837e-05\\
-2.75	nan	-0.0016388857418779	-0.0016388857418779\\
-2.75	nan	-0.00126114202665905	-0.00126114202665905\\
-2.75	1.64285714285714	3.10695496808657e-05	3.10695496808657e-05\\
-2.75	1.71428571428571	2.59480747431626e-05	2.59480747431626e-05\\
-2.75	1.78571428571429	2.68076479230068e-05	2.68076479230068e-05\\
-2.75	nan	0.0011002629824128	0.0011002629824128\\
-2.66666666666667	nan	2.63545292579124e-05	2.63545292579124e-05\\
-2.66666666666667	-1.78571428571429	3.18996307320747e-05	3.18996307320747e-05\\
-2.66666666666667	-1.71428571428571	3.9529855738217e-05	3.9529855738217e-05\\
-2.66666666666667	-1.64285714285714	5.19775977414406e-05	5.19775977414406e-05\\
-2.66666666666667	nan	6.23198774426995e-05	6.23198774426995e-05\\
-2.66666666666667	nan	0.000144235039278412	0.000144235039278412\\
-2.66666666666667	-1.21428571428571	0.000182422270166904	0.000182422270166904\\
-2.66666666666667	-1.14285714285714	0.000207610473703458	0.000207610473703458\\
-2.66666666666667	-1.07142857142857	0.00023305566144363	0.00023305566144363\\
-2.66666666666667	nan	0.000286937116117953	0.000286937116117953\\
-2.66666666666667	nan	0.000480782658058251	0.000480782658058251\\
-2.66666666666667	-0.642857142857143	0.000538473034796621	0.000538473034796621\\
-2.66666666666667	-0.571428571428572	0.000581123592524854	0.000581123592524854\\
-2.66666666666667	-0.5	0.000604917365501331	0.000604917365501331\\
-2.66666666666667	nan	0.000670613420607761	0.000670613420607761\\
-2.66666666666667	nan	0.000778829532399981	0.000778829532399981\\
-2.66666666666667	-0.0714285714285716	0.000780540261817927	0.000780540261817927\\
-2.66666666666667	-1.11022302462516e-16	0.0007855262919763	0.0007855262919763\\
-2.66666666666667	0.0714285714285713	0.000769397415271503	0.000769397415271503\\
-2.66666666666667	nan	0.000759592010888168	0.000759592010888168\\
-2.66666666666667	nan	0.000630632066811907	0.000630632066811907\\
-2.66666666666667	0.5	0.000574183602106919	0.000574183602106919\\
-2.66666666666667	0.571428571428571	0.000543565463782235	0.000543565463782235\\
-2.66666666666667	0.642857142857143	0.000533801108195975	0.000533801108195975\\
-2.66666666666667	nan	0.000452482574118182	0.000452482574118182\\
-2.66666666666667	nan	0.000282772845412937	0.000282772845412937\\
-2.66666666666667	1.07142857142857	0.000243390366307605	0.000243390366307605\\
-2.66666666666667	1.14285714285714	0.000211486684340823	0.000211486684340823\\
-2.66666666666667	1.21428571428571	0.000179468387122068	0.000179468387122068\\
-2.66666666666667	nan	0.000151483643309718	0.000151483643309718\\
-2.66666666666667	nan	6.66670124859768e-05	6.66670124859768e-05\\
-2.66666666666667	1.64285714285714	4.99572256430004e-05	4.99572256430004e-05\\
-2.66666666666667	1.71428571428571	4.14313216395691e-05	4.14313216395691e-05\\
-2.66666666666667	1.78571428571429	3.19210153623415e-05	3.19210153623415e-05\\
-2.66666666666667	nan	2.6845041220895e-05	2.6845041220895e-05\\
-2.58333333333333	nan	-0.00101374875981431	-0.00101374875981431\\
-2.58333333333333	-1.78571428571429	4.30579252933809e-05	4.30579252933809e-05\\
-2.58333333333333	-1.71428571428571	6.65290368299611e-05	6.65290368299611e-05\\
-2.58333333333333	-1.64285714285714	8.32159412334173e-05	8.32159412334173e-05\\
-2.58333333333333	nan	0.00147172767601352	0.00147172767601352\\
-2.58333333333333	nan	0.00183345691936157	0.00183345691936157\\
-2.58333333333333	-1.21428571428571	0.000388726474054363	0.000388726474054363\\
-2.58333333333333	-1.14285714285714	0.000382644179825469	0.000382644179825469\\
-2.58333333333333	-1.07142857142857	0.000409877362738707	0.000409877362738707\\
-2.58333333333333	nan	-0.00222411396551572	-0.00222411396551572\\
-2.58333333333333	nan	-0.00745364770096173	-0.00745364770096173\\
-2.58333333333333	-0.642857142857143	0.000568510224328121	0.000568510224328121\\
-2.58333333333333	-0.571428571428572	0.000623293533643892	0.000623293533643892\\
-2.58333333333333	-0.5	0.000475395670464216	0.000475395670464216\\
-2.58333333333333	nan	-0.00980001920323407	-0.00980001920323407\\
-2.58333333333333	nan	-0.00962246492436467	-0.00962246492436467\\
-2.58333333333333	-0.0714285714285716	0.000548752603444663	0.000548752603444663\\
-2.58333333333333	-1.11022302462516e-16	0.000696940568796664	0.000696940568796664\\
-2.58333333333333	0.0714285714285713	0.00053285125677689	0.00053285125677689\\
-2.58333333333333	nan	-0.0097059575067759	-0.0097059575067759\\
-2.58333333333333	nan	-0.00991637449499427	-0.00991637449499427\\
-2.58333333333333	0.5	0.000478386773465883	0.000478386773465883\\
-2.58333333333333	0.571428571428571	0.000599668131038877	0.000599668131038877\\
-2.58333333333333	0.642857142857143	0.000567620837289394	0.000567620837289394\\
-2.58333333333333	nan	-0.00740096060704937	-0.00740096060704937\\
-2.58333333333333	nan	-0.00203071036808334	-0.00203071036808334\\
-2.58333333333333	1.07142857142857	0.000441574517470991	0.000441574517470991\\
-2.58333333333333	1.14285714285714	0.000397323061456845	0.000397323061456845\\
-2.58333333333333	1.21428571428571	0.000390424740273282	0.000390424740273282\\
-2.58333333333333	nan	0.00195856461683929	0.00195856461683929\\
-2.58333333333333	nan	0.00144567939978822	0.00144567939978822\\
-2.58333333333333	1.64285714285714	8.15949484131057e-05	8.15949484131057e-05\\
-2.58333333333333	1.71428571428571	6.19423281017359e-05	6.19423281017359e-05\\
-2.58333333333333	1.78571428571429	4.32885671175527e-05	4.32885671175527e-05\\
-2.58333333333333	nan	-0.00105705093934627	-0.00105705093934627\\
nan	nan	-0.0019059504746663	-0.0019059504746663\\
nan	-1.78571428571429	-0.000898347227560126	-0.000898347227560126\\
nan	-1.71428571428571	0.000319001725007262	0.000319001725007262\\
nan	-1.64285714285714	0.00158872921673485	0.00158872921673485\\
nan	nan	0.00274046605564879	0.00274046605564879\\
nan	nan	0.00328584215605607	0.00328584215605607\\
nan	-1.21428571428571	0.00201820072433559	0.00201820072433559\\
nan	-1.14285714285714	0.000210895149044675	0.000210895149044675\\
nan	-1.07142857142857	-0.00203671706590108	-0.00203671706590108\\
nan	nan	-0.0045878300249053	-0.0045878300249053\\
nan	nan	-0.0146337960783433	-0.0146337960783433\\
nan	-0.642857142857143	-0.0164169394041413	-0.0164169394041413\\
nan	-0.571428571428572	-0.0177499739390342	-0.0177499739390342\\
nan	-0.5	-0.0186315494411565	-0.0186315494411565\\
nan	nan	-0.0191039559343895	-0.0191039559343895\\
nan	nan	-0.0187227357957738	-0.0187227357957738\\
nan	-0.0714285714285716	-0.0185676577298419	-0.0185676577298419\\
nan	-1.11022302462516e-16	-0.0185353077123419	-0.0185353077123419\\
nan	0.0714285714285713	-0.0186412360722362	-0.0186412360722362\\
nan	nan	-0.018860890483731	-0.018860890483731\\
nan	nan	-0.0192817565864592	-0.0192817565864592\\
nan	0.5	-0.0187542816851079	-0.0187542816851079\\
nan	0.571428571428571	-0.0177975087351541	-0.0177975087351541\\
nan	0.642857142857143	-0.0163763818784414	-0.0163763818784414\\
nan	nan	-0.0145008782422376	-0.0145008782422376\\
nan	nan	-0.00421102583220146	-0.00421102583220146\\
nan	1.07142857142857	-0.00165903999377901	-0.00165903999377901\\
nan	1.14285714285714	0.000562635284535844	0.000562635284535844\\
nan	1.21428571428571	0.00232069101451962	0.00232069101451962\\
nan	nan	0.00352161324116932	0.00352161324116932\\
nan	nan	0.00269092130726759	0.00269092130726759\\
nan	1.64285714285714	0.00149956401197425	0.00149956401197425\\
nan	1.71428571428571	0.000211756923821996	0.000211756923821996\\
nan	1.78571428571429	-0.00100203707763965	-0.00100203707763965\\
nan	nan	-0.00198702591567509	-0.00198702591567509\\
nan	nan	-0.00192620312265536	-0.00192620312265536\\
nan	-1.78571428571429	-0.000684252783246472	-0.000684252783246472\\
nan	-1.71428571428571	0.000813415046675977	0.000813415046675977\\
nan	-1.64285714285714	0.00236964460016265	0.00236964460016265\\
nan	nan	0.00377249573209885	0.00377249573209885\\
nan	nan	0.00436148600321716	0.00436148600321716\\
nan	-1.21428571428571	0.00282341175437289	0.00282341175437289\\
nan	-1.14285714285714	0.000670291500542201	0.000670291500542201\\
nan	-1.07142857142857	-0.00195606452447171	-0.00195606452447171\\
nan	nan	-0.00486858350005734	-0.00486858350005734\\
nan	nan	-0.0152249110037819	-0.0152249110037819\\
nan	-0.642857142857143	-0.0166492513696317	-0.0166492513696317\\
nan	-0.571428571428572	-0.0174455556819931	-0.0174455556819931\\
nan	-0.5	-0.0176438683054	-0.0176438683054\\
nan	nan	-0.0173344108041537	-0.0173344108041537\\
nan	nan	-0.0141005482376356	-0.0141005482376356\\
nan	-0.0714285714285716	-0.0136047368844122	-0.0136047368844122\\
nan	-1.11022302462516e-16	-0.0134634788519458	-0.0134634788519458\\
nan	0.0714285714285713	-0.0137016883985888	-0.0137016883985888\\
nan	nan	-0.0142827508161188	-0.0142827508161188\\
nan	nan	-0.017572476595513	-0.017572476595513\\
nan	0.5	-0.0178106165009343	-0.0178106165009343\\
nan	0.571428571428571	-0.0175141304041257	-0.0175141304041257\\
nan	0.642857142857143	-0.0166019975895043	-0.0166019975895043\\
nan	nan	-0.0150552131317412	-0.0150552131317412\\
nan	nan	-0.00436068165244777	-0.00436068165244777\\
nan	1.07142857142857	-0.0014394951761854	-0.0014394951761854\\
nan	1.14285714285714	0.00116090974674722	0.00116090974674722\\
nan	1.21428571428571	0.00325750943028939	0.00325750943028939\\
nan	nan	0.00471554633090222	0.00471554633090222\\
nan	nan	0.00376432616261939	0.00376432616261939\\
nan	1.64285714285714	0.00230593251384014	0.00230593251384014\\
nan	1.71428571428571	0.000719540197902135	0.000719540197902135\\
nan	1.78571428571429	-0.000782543658684157	-0.000782543658684157\\
nan	nan	-0.00200609225712712	-0.00200609225712712\\
-2.08333333333333	nan	-0.000995414173919353	-0.000995414173919353\\
-2.08333333333333	-1.78571428571429	0.000481675800250834	0.000481675800250834\\
-2.08333333333333	-1.71428571428571	0.000626505617473308	0.000626505617473308\\
-2.08333333333333	-1.64285714285714	0.000873372204133896	0.000873372204133896\\
-2.08333333333333	nan	0.00293755524643822	0.00293755524643822\\
-2.08333333333333	nan	0.00390520149377526	0.00390520149377526\\
-2.08333333333333	-1.21428571428571	0.00312507762319744	0.00312507762319744\\
-2.08333333333333	-1.14285714285714	0.00355341049519214	0.00355341049519214\\
-2.08333333333333	-1.07142857142857	0.00407743950932865	0.00407743950932865\\
-2.08333333333333	nan	-0.000713316408511729	-0.000713316408511729\\
-2.08333333333333	nan	-0.00485455835849125	-0.00485455835849125\\
-2.08333333333333	-0.642857142857143	0.00796950929644743	0.00796950929644743\\
-2.08333333333333	-0.571428571428572	0.00920452373821039	0.00920452373821039\\
-2.08333333333333	-0.5	0.00983127194461111	0.00983127194461111\\
-2.08333333333333	nan	-0.00293215499186615	-0.00293215499186615\\
-2.08333333333333	nan	0.00155361219100713	0.00155361219100713\\
-2.08333333333333	-0.0714285714285716	0.0128842116063766	0.0128842116063766\\
-2.08333333333333	-1.11022302462516e-16	0.0128714036540284	0.0128714036540284\\
-2.08333333333333	0.0714285714285713	0.0122087243314787	0.0122087243314787\\
-2.08333333333333	nan	0.00139954865511706	0.00139954865511706\\
-2.08333333333333	nan	-0.00316250293315682	-0.00316250293315682\\
-2.08333333333333	0.5	0.00929844322522354	0.00929844322522354\\
-2.08333333333333	0.571428571428571	0.00882951728963313	0.00882951728963313\\
-2.08333333333333	0.642857142857143	0.00820064734311029	0.00820064734311029\\
-2.08333333333333	nan	-0.00479889137262866	-0.00479889137262866\\
-2.08333333333333	nan	-0.000385199176162716	-0.000385199176162716\\
-2.08333333333333	1.07142857142857	0.00392767917027431	0.00392767917027431\\
-2.08333333333333	1.14285714285714	0.00351657013564388	0.00351657013564388\\
-2.08333333333333	1.21428571428571	0.00316544038751509	0.00316544038751509\\
-2.08333333333333	nan	0.0041693714884757	0.0041693714884757\\
-2.08333333333333	nan	0.00296720630448203	0.00296720630448203\\
-2.08333333333333	1.64285714285714	0.000851998489814976	0.000851998489814976\\
-2.08333333333333	1.71428571428571	0.00063699233469594	0.00063699233469594\\
-2.08333333333333	1.78571428571429	0.000526284452437548	0.000526284452437548\\
-2.08333333333333	nan	-0.00103376726949015	-0.00103376726949015\\
-2	nan	0.000129378647125008	0.000129378647125008\\
-2	-1.78571428571429	0.000743601967445422	0.000743601967445422\\
-2	-1.71428571428571	0.000902323280278733	0.000902323280278733\\
-2	-1.64285714285714	0.00113100807548869	0.00113100807548869\\
-2	nan	0.00191718507438302	0.00191718507438302\\
-2	nan	0.00380301597750105	0.00380301597750105\\
-2	-1.21428571428571	0.00403754335342754	0.00403754335342754\\
-2	-1.14285714285714	0.00465965865586602	0.00465965865586602\\
-2	-1.07142857142857	0.00571994748156905	0.00571994748156905\\
-2	nan	0.00578561913324881	0.00578561913324881\\
-2	nan	0.0101258725913464	0.0101258725913464\\
-2	-0.642857142857143	0.0117201308126035	0.0117201308126035\\
-2	-0.571428571428572	0.0135025836785179	0.0135025836785179\\
-2	-0.5	0.0161306781332039	0.0161306781332039\\
-2	nan	0.0172569348302756	0.0172569348302756\\
-2	nan	0.0231510893640599	0.0231510893640599\\
-2	-0.0714285714285716	0.0242291391738812	0.0242291391738812\\
-2	-1.11022302462516e-16	0.0239880265527283	0.0239880265527283\\
-2	0.0714285714285713	0.023656809875728	0.023656809875728\\
-2	nan	0.023030313854551	0.023030313854551\\
-2	nan	0.0170252202705579	0.0170252202705579\\
-2	0.5	0.0153043728713102	0.0153043728713102\\
-2	0.571428571428571	0.0133073272249621	0.0133073272249621\\
-2	0.642857142857143	0.0117985724787319	0.0117985724787319\\
-2	nan	0.0100126985871644	0.0100126985871644\\
-2	nan	0.00585450375058176	0.00585450375058176\\
-2	1.07142857142857	0.00545340118724872	0.00545340118724872\\
-2	1.14285714285714	0.00477692618024539	0.00477692618024539\\
-2	1.21428571428571	0.00382213793834181	0.00382213793834181\\
-2	nan	0.00392802262074124	0.00392802262074124\\
-2	nan	0.001982476924001	0.001982476924001\\
-2	1.64285714285714	0.00120242979603471	0.00120242979603471\\
-2	1.71428571428571	0.000934711952574453	0.000934711952574453\\
-2	1.78571428571429	0.000724613697186808	0.000724613697186808\\
-2	nan	0.000140783424808908	0.000140783424808908\\
-1.91666666666667	nan	0.00128906986610127	0.00128906986610127\\
-1.91666666666667	-1.78571428571429	0.000980318599490777	0.000980318599490777\\
-1.91666666666667	-1.71428571428571	0.00133776287541562	0.00133776287541562\\
-1.91666666666667	-1.64285714285714	0.00155891944469527	0.00155891944469527\\
-1.91666666666667	nan	0.000969590533148189	0.000969590533148189\\
-1.91666666666667	nan	0.00455627473150008	0.00455627473150008\\
-1.91666666666667	-1.21428571428571	0.00562571228564598	0.00562571228564598\\
-1.91666666666667	-1.14285714285714	0.00632272640460492	0.00632272640460492\\
-1.91666666666667	-1.07142857142857	0.00795180140257074	0.00795180140257074\\
-1.91666666666667	nan	0.0148336721578931	0.0148336721578931\\
-1.91666666666667	nan	0.0293727489764938	0.0293727489764938\\
-1.91666666666667	-0.642857142857143	0.0277074817805783	0.0277074817805783\\
-1.91666666666667	-0.571428571428572	0.0325647429130045	0.0325647429130045\\
-1.91666666666667	-0.5	0.0388598659429422	0.0388598659429422\\
-1.91666666666667	nan	0.0425547382332122	0.0425547382332122\\
-1.91666666666667	nan	0.049951675325185	0.049951675325185\\
-1.91666666666667	-0.0714285714285716	0.0540119217771373	0.0540119217771373\\
-1.91666666666667	-1.11022302462516e-16	0.0543500043433018	0.0543500043433018\\
-1.91666666666667	0.0714285714285713	0.0539593342520655	0.0539593342520655\\
-1.91666666666667	nan	0.0498615705553487	0.0498615705553487\\
-1.91666666666667	nan	0.0423028218526398	0.0423028218526398\\
-1.91666666666667	0.5	0.0382563921757465	0.0382563921757465\\
-1.91666666666667	0.571428571428571	0.0320458965347617	0.0320458965347617\\
-1.91666666666667	0.642857142857143	0.0276834515295975	0.0276834515295975\\
-1.91666666666667	nan	0.0290433612882197	0.0290433612882197\\
-1.91666666666667	nan	0.0145824370576813	0.0145824370576813\\
-1.91666666666667	1.07142857142857	0.0074200050363737	0.0074200050363737\\
-1.91666666666667	1.14285714285714	0.00632741260457462	0.00632741260457462\\
-1.91666666666667	1.21428571428571	0.00575660820105539	0.00575660820105539\\
-1.91666666666667	nan	0.0044993640087742	0.0044993640087742\\
-1.91666666666667	nan	0.00105744737109723	0.00105744737109723\\
-1.91666666666667	1.64285714285714	0.00159066471775957	0.00159066471775957\\
-1.91666666666667	1.71428571428571	0.0013443015826917	0.0013443015826917\\
-1.91666666666667	1.78571428571429	0.00104812861953068	0.00104812861953068\\
-1.91666666666667	nan	0.00135017840410246	0.00135017840410246\\
nan	nan	0.00232063205079093	0.00232063205079093\\
nan	-1.78571428571429	0.00169830364744273	0.00169830364744273\\
nan	-1.71428571428571	0.00104806962358417	0.00104806962358417\\
nan	-1.64285714285714	0.0005503928262177	0.0005503928262177\\
nan	nan	0.000402073797153949	0.000402073797153949\\
nan	nan	0.0067025107354021	0.0067025107354021\\
nan	-1.21428571428571	0.0104825760262269	0.0104825760262269\\
nan	-1.14285714285714	0.0151322864328323	0.0151322864328323\\
nan	-1.07142857142857	0.0205380457694674	0.0205380457694674\\
nan	nan	0.0265360409215723	0.0265360409215723\\
nan	nan	0.0522714330207688	0.0522714330207688\\
nan	-0.642857142857143	0.0581086919225385	0.0581086919225385\\
nan	-0.571428571428572	0.0633826890510398	0.0633826890510398\\
nan	-0.5	0.0680022511938845	0.0680022511938845\\
nan	nan	0.0719208210755256	0.0719208210755256\\
nan	nan	0.0808408851676289	0.0808408851676289\\
nan	-0.0714285714285716	0.0815917730946648	0.0815917730946648\\
nan	-1.11022302462516e-16	0.0818279131618673	0.0818279131618673\\
nan	0.0714285714285713	0.0815588285095909	0.0815588285095909\\
nan	nan	0.0807711902822756	0.0807711902822756\\
nan	nan	0.0716221792518913	0.0716221792518913\\
nan	0.5	0.0676282848497928	0.0676282848497928\\
nan	0.571428571428571	0.062932941786339	0.062932941786339\\
nan	0.642857142857143	0.0575883282681673	0.0575883282681673\\
nan	nan	0.0516916766791867	0.0516916766791867\\
nan	nan	0.0259293019335402	0.0259293019335402\\
nan	1.07142857142857	0.0199878448709599	0.0199878448709599\\
nan	1.14285714285714	0.0146606627657306	0.0146606627657306\\
nan	1.21428571428571	0.0101061374401224	0.0101061374401224\\
nan	nan	0.00643082722952185	0.00643082722952185\\
nan	nan	0.000487592516099269	0.000487592516099269\\
nan	1.64285714285714	0.000677060264495985	0.000677060264495985\\
nan	1.71428571428571	0.00118997185472837	0.00118997185472837\\
nan	1.78571428571429	0.00183055066867138	0.00183055066867138\\
nan	nan	0.00242190469088555	0.00242190469088555\\
nan	nan	0.00326748693085915	0.00326748693085915\\
nan	-1.78571428571429	0.00338740295895885	0.00338740295895885\\
nan	-1.71428571428571	0.00400260170901483	0.00400260170901483\\
nan	-1.64285714285714	0.00548947940537232	0.00548947940537232\\
nan	nan	0.0082468303065784	0.0082468303065784\\
nan	nan	0.0380973848543578	0.0380973848543578\\
nan	-1.21428571428571	0.050794723739052	0.050794723739052\\
nan	-1.14285714285714	0.0652831036695356	0.0652831036695356\\
nan	-1.07142857142857	0.0811595059539834	0.0811595059539834\\
nan	nan	0.0979163572192879	0.0979163572192879\\
nan	nan	0.162413034924135	0.162413034924135\\
nan	-0.642857142857143	0.17542231903849	0.17542231903849\\
nan	-0.571428571428572	0.186544885426088	0.186544885426088\\
nan	-0.5	0.19569472011278	0.19569472011278\\
nan	nan	0.202918500757965	0.202918500757965\\
nan	nan	0.216608508682313	0.216608508682313\\
nan	-0.0714285714285716	0.217489876985407	0.217489876985407\\
nan	-1.11022302462516e-16	0.21773832428356	0.21773832428356\\
nan	0.0714285714285713	0.217401171749885	0.217401171749885\\
nan	nan	0.21642221736565	0.21642221736565\\
nan	nan	0.20214503883432	0.20214503883432\\
nan	0.5	0.194727371681846	0.194727371681846\\
nan	0.571428571428571	0.185378551577622	0.185378551577622\\
nan	0.642857142857143	0.174063929262563	0.174063929262563\\
nan	nan	0.160882806768622	0.160882806768622\\
nan	nan	0.0961315404502558	0.0961315404502558\\
nan	1.07142857142857	0.079450513909506	0.079450513909506\\
nan	1.14285714285714	0.0637032628324207	0.0637032628324207\\
nan	1.21428571428571	0.0493882986251889	0.0493882986251889\\
nan	nan	0.0368960703038543	0.0368960703038543\\
nan	nan	0.00788351693976704	0.00788351693976704\\
nan	1.64285714285714	0.00527430330274848	0.00527430330274848\\
nan	1.71428571428571	0.00389578211776724	0.00389578211776724\\
nan	1.78571428571429	0.00334940650623661	0.00334940650623661\\
nan	nan	0.00326372889405125	0.00326372889405125\\
-1.41666666666667	nan	0.00286149512452521	0.00286149512452521\\
-1.41666666666667	-1.78571428571429	0.00554040063129606	0.00554040063129606\\
-1.41666666666667	-1.71428571428571	0.00709040701875085	0.00709040701875085\\
-1.41666666666667	-1.64285714285714	0.00881048398436182	0.00881048398436182\\
-1.41666666666667	nan	0.0139581089829915	0.0139581089829915\\
-1.41666666666667	nan	0.0527010086675426	0.0527010086675426\\
-1.41666666666667	-1.21428571428571	0.0530177924810234	0.0530177924810234\\
-1.41666666666667	-1.14285714285714	0.0775076814440129	0.0775076814440129\\
-1.41666666666667	-1.07142857142857	0.100680066678587	0.100680066678587\\
-1.41666666666667	nan	0.120395198018625	0.120395198018625\\
-1.41666666666667	nan	0.189789786717981	0.189789786717981\\
-1.41666666666667	-0.642857142857143	0.204578235511462	0.204578235511462\\
-1.41666666666667	-0.571428571428572	0.216181907384858	0.216181907384858\\
-1.41666666666667	-0.5	0.225422692448779	0.225422692448779\\
-1.41666666666667	nan	0.232432243877138	0.232432243877138\\
-1.41666666666667	nan	0.246684121632497	0.246684121632497\\
-1.41666666666667	-0.0714285714285716	0.248358580512898	0.248358580512898\\
-1.41666666666667	-1.11022302462516e-16	0.248773546323314	0.248773546323314\\
-1.41666666666667	0.0714285714285713	0.24821254570776	0.24821254570776\\
-1.41666666666667	nan	0.246417937811426	0.246417937811426\\
-1.41666666666667	nan	0.231499359577262	0.231499359577262\\
-1.41666666666667	0.5	0.224267029469539	0.224267029469539\\
-1.41666666666667	0.571428571428571	0.214849479788134	0.214849479788134\\
-1.41666666666667	0.642857142857143	0.203088824755699	0.203088824755699\\
-1.41666666666667	nan	0.18813733326824	0.18813733326824\\
-1.41666666666667	nan	0.118505151605151	0.118505151605151\\
-1.41666666666667	1.07142857142857	0.0988107223961163	0.0988107223961163\\
-1.41666666666667	1.14285714285714	0.0756324531293965	0.0756324531293965\\
-1.41666666666667	1.21428571428571	0.051308016547726	0.051308016547726\\
-1.41666666666667	nan	0.051313052645033	0.051313052645033\\
-1.41666666666667	nan	0.0133550475801086	0.0133550475801086\\
-1.41666666666667	1.64285714285714	0.00852458455487609	0.00852458455487609\\
-1.41666666666667	1.71428571428571	0.00683793937693977	0.00683793937693977\\
-1.41666666666667	1.78571428571429	0.00566816452409879	0.00566816452409879\\
-1.41666666666667	nan	0.00274209630161272	0.00274209630161272\\
-1.33333333333333	nan	0.00255250507914812	0.00255250507914812\\
-1.33333333333333	-1.78571428571429	0.00706526870463626	0.00706526870463626\\
-1.33333333333333	-1.71428571428571	0.00894928032017722	0.00894928032017722\\
-1.33333333333333	-1.64285714285714	0.0106768055407013	0.0106768055407013\\
-1.33333333333333	nan	0.021385005778309	0.021385005778309\\
-1.33333333333333	nan	0.0697833849887078	0.0697833849887078\\
-1.33333333333333	-1.21428571428571	0.0834952604377934	0.0834952604377934\\
-1.33333333333333	-1.14285714285714	0.104942039670619	0.104942039670619\\
-1.33333333333333	-1.07142857142857	0.125638130723299	0.125638130723299\\
-1.33333333333333	nan	0.143783090803616	0.143783090803616\\
-1.33333333333333	nan	0.215478398081243	0.215478398081243\\
-1.33333333333333	-0.642857142857143	0.229742110245182	0.229742110245182\\
-1.33333333333333	-0.571428571428572	0.241315973014227	0.241315973014227\\
-1.33333333333333	-0.5	0.250823452509735	0.250823452509735\\
-1.33333333333333	nan	0.258681751082246	0.258681751082246\\
-1.33333333333333	nan	0.273184354348159	0.273184354348159\\
-1.33333333333333	-0.0714285714285716	0.274096718571531	0.274096718571531\\
-1.33333333333333	-1.11022302462516e-16	0.27433221185899	0.27433221185899\\
-1.33333333333333	0.0714285714285713	0.273905320012916	0.273905320012916\\
-1.33333333333333	nan	0.2728271804795	0.2728271804795\\
-1.33333333333333	nan	0.257597395699867	0.257597395699867\\
-1.33333333333333	0.5	0.24954864666891	0.24954864666891\\
-1.33333333333333	0.571428571428571	0.239892577475209	0.239892577475209\\
-1.33333333333333	0.642857142857143	0.228189693455758	0.228189693455758\\
-1.33333333333333	nan	0.213780702386504	0.213780702386504\\
-1.33333333333333	nan	0.141891549516313	0.141891549516313\\
-1.33333333333333	1.07142857142857	0.123829149418824	0.123829149418824\\
-1.33333333333333	1.14285714285714	0.103167232914613	0.103167232914613\\
-1.33333333333333	1.21428571428571	0.0817174819516245	0.0817174819516245\\
-1.33333333333333	nan	0.068246372816277	0.068246372816277\\
-1.33333333333333	nan	0.0205010194709011	0.0205010194709011\\
-1.33333333333333	1.64285714285714	0.0108909724420759	0.0108909724420759\\
-1.33333333333333	1.71428571428571	0.00838929193050251	0.00838929193050251\\
-1.33333333333333	1.78571428571429	0.00692355391559561	0.00692355391559561\\
-1.33333333333333	nan	0.0022845038378864	0.0022845038378864\\
-1.25	nan	0.0026393223922926	0.0026393223922926\\
-1.25	-1.78571428571429	0.00821602005709042	0.00821602005709042\\
-1.25	-1.71428571428571	0.0110344030479354	0.0110344030479354\\
-1.25	-1.64285714285714	0.0147397891002997	0.0147397891002997\\
-1.25	nan	0.0304620207007566	0.0304620207007566\\
-1.25	nan	0.088897085294923	0.088897085294923\\
-1.25	-1.21428571428571	0.108771097716933	0.108771097716933\\
-1.25	-1.14285714285714	0.129579537095131	0.129579537095131\\
-1.25	-1.07142857142857	0.149525916146145	0.149525916146145\\
-1.25	nan	0.167500240328337	0.167500240328337\\
-1.25	nan	0.23896281656202	0.23896281656202\\
-1.25	-0.642857142857143	0.252344502161219	0.252344502161219\\
-1.25	-0.571428571428572	0.263600983101719	0.263600983101719\\
-1.25	-0.5	0.273053724058177	0.273053724058177\\
-1.25	nan	0.28121647389887	0.28121647389887\\
-1.25	nan	0.295666577462803	0.295666577462803\\
-1.25	-0.0714285714285716	0.296072087594724	0.296072087594724\\
-1.25	-1.11022302462516e-16	0.296180567241242	0.296180567241242\\
-1.25	0.0714285714285713	0.295836954510381	0.295836954510381\\
-1.25	nan	0.295215573407919	0.295215573407919\\
-1.25	nan	0.280003065026938	0.280003065026938\\
-1.25	0.5	0.271696798570958	0.271696798570958\\
-1.25	0.571428571428571	0.262133895573187	0.262133895573187\\
-1.25	0.642857142857143	0.250786024820685	0.250786024820685\\
-1.25	nan	0.237302084184441	0.237302084184441\\
-1.25	nan	0.165708820745057	0.165708820745057\\
-1.25	1.07142857142857	0.147809548011649	0.147809548011649\\
-1.25	1.14285714285714	0.127889782465503	0.127889782465503\\
-1.25	1.21428571428571	0.10708218784807	0.10708218784807\\
-1.25	nan	0.0872533526017329	0.0872533526017329\\
-1.25	nan	0.029269810088527	0.029269810088527\\
-1.25	1.64285714285714	0.014621310974084	0.014621310974084\\
-1.25	1.71428571428571	0.0110931977661392	0.0110931977661392\\
-1.25	1.78571428571429	0.0082376359421691	0.0082376359421691\\
-1.25	nan	0.00219775245050332	0.00219775245050332\\
nan	nan	0.00345009955161614	0.00345009955161614\\
nan	-1.78571428571429	0.00947534813024206	0.00947534813024206\\
nan	-1.71428571428571	0.0177932247424843	0.0177932247424843\\
nan	-1.64285714285714	0.0283416161234258	0.0283416161234258\\
nan	nan	0.0410239117022752	0.0410239117022752\\
nan	nan	0.109441660550331	0.109441660550331\\
nan	-1.21428571428571	0.129562338348931	0.129562338348931\\
nan	-1.14285714285714	0.150144552491503	0.150144552491503\\
nan	-1.07142857142857	0.170754898738952	0.170754898738952\\
nan	nan	0.190954297156427	0.190954297156427\\
nan	nan	0.259933885549709	0.259933885549709\\
nan	-0.642857142857143	0.272850716007556	0.272850716007556\\
nan	-0.571428571428572	0.283784922194875	0.283784922194875\\
nan	-0.5	0.29277030651445	0.29277030651445\\
nan	nan	0.299919677848977	0.299919677848977\\
nan	nan	0.314042188598578	0.314042188598578\\
nan	-0.0714285714285716	0.314984820534495	0.314984820534495\\
nan	-1.11022302462516e-16	0.315192965154025	0.315192965154025\\
nan	0.0714285714285713	0.314709758980491	0.314709758980491\\
nan	nan	0.31350350634282	0.31350350634282\\
nan	nan	0.298612783331066	0.298612783331066\\
nan	0.5	0.29136177581602	0.29136177581602\\
nan	0.571428571428571	0.282307510280914	0.282307510280914\\
nan	0.642857142857143	0.271330819598567	0.271330819598567\\
nan	nan	0.25839009718318	0.25839009718318\\
nan	nan	0.189353039550825	0.189353039550825\\
nan	1.07142857142857	0.16912715716471	0.16912715716471\\
nan	1.14285714285714	0.148486370152029	0.148486370152029\\
nan	1.21428571428571	0.127875310480683	0.127875310480683\\
nan	nan	0.107735180982195	0.107735180982195\\
nan	nan	0.039514144574257	0.039514144574257\\
nan	1.64285714285714	0.0269856457044291	0.0269856457044291\\
nan	1.71428571428571	0.0166382566905533	0.0166382566905533\\
nan	1.78571428571429	0.00856509126981497	0.00856509126981497\\
nan	nan	0.00282113049050792	0.00282113049050792\\
nan	nan	0.0193987564653547	0.0193987564653547\\
nan	-1.78571428571429	0.0321456641064464	0.0321456641064464\\
nan	-1.71428571428571	0.0490331381326358	0.0490331381326358\\
nan	-1.64285714285714	0.0693243254054379	0.0693243254054379\\
nan	nan	0.092172905421256	0.092172905421256\\
nan	nan	0.191560805067548	0.191560805067548\\
nan	-1.21428571428571	0.214573705104182	0.214573705104182\\
nan	-1.14285714285714	0.23576013141681	0.23576013141681\\
nan	-1.07142857142857	0.254848012053381	0.254848012053381\\
nan	nan	0.271719869111049	0.271719869111049\\
nan	nan	0.318786076944464	0.318786076944464\\
nan	-0.642857142857143	0.326460259842025	0.326460259842025\\
nan	-0.571428571428572	0.332954951324863	0.332954951324863\\
nan	-0.5	0.338454050479765	0.338454050479765\\
nan	nan	0.343093214491022	0.343093214491022\\
nan	nan	0.354185963150438	0.354185963150438\\
nan	-0.0714285714285716	0.355125241907521	0.355125241907521\\
nan	-1.11022302462516e-16	0.355316546765524	0.355316546765524\\
nan	0.0714285714285713	0.354768736389415	0.354768736389415\\
nan	nan	0.353505934563454	0.353505934563454\\
nan	nan	0.341903468032013	0.341903468032013\\
nan	0.5	0.337360464647837	0.337360464647837\\
nan	0.571428571428571	0.332019493852586	0.332019493852586\\
nan	0.642857142857143	0.325715446907711	0.325715446907711\\
nan	nan	0.318230755405523	0.318230755405523\\
nan	nan	0.271315302842908	0.271315302842908\\
nan	1.07142857142857	0.254249816919433	0.254249816919433\\
nan	1.14285714285714	0.234884278020203	0.234884278020203\\
nan	1.21428571428571	0.213361474839226	0.213361474839226\\
nan	nan	0.189988013460263	0.189988013460263\\
nan	nan	0.0897143945396297	0.0897143945396297\\
nan	1.64285714285714	0.0669496145149115	0.0669496145149115\\
nan	1.71428571428571	0.0468962275297354	0.0468962275297354\\
nan	1.78571428571429	0.0303927209674206	0.0303927209674206\\
nan	nan	0.0181540745897883	0.0181540745897883\\
-0.75	nan	0.027144417009071	0.027144417009071\\
-0.75	-1.78571428571429	0.0295867176893185	0.0295867176893185\\
-0.75	-1.71428571428571	0.0572403240966689	0.0572403240966689\\
-0.75	-1.64285714285714	0.0836622770500239	0.0836622770500239\\
-0.75	nan	0.105347388416699	0.105347388416699\\
-0.75	nan	0.20873554918779	0.20873554918779\\
-0.75	-1.21428571428571	0.23276235442568	0.23276235442568\\
-0.75	-1.14285714285714	0.253080887211576	0.253080887211576\\
-0.75	-1.07142857142857	0.270922679280624	0.270922679280624\\
-0.75	nan	0.286794558900718	0.286794558900718\\
-0.75	nan	0.328310980245867	0.328310980245867\\
-0.75	-0.642857142857143	0.334470999890581	0.334470999890581\\
-0.75	-0.571428571428572	0.339951077329114	0.339951077329114\\
-0.75	-0.5	0.34471126098294	0.34471126098294\\
-0.75	nan	0.348823850719069	0.348823850719069\\
-0.75	nan	0.359027168770083	0.359027168770083\\
-0.75	-0.0714285714285716	0.359788750668331	0.359788750668331\\
-0.75	-1.11022302462516e-16	0.359952054298382	0.359952054298382\\
-0.75	0.0714285714285713	0.359467450799404	0.359467450799404\\
-0.75	nan	0.358381555509884	0.358381555509884\\
-0.75	nan	0.347777061451981	0.347777061451981\\
-0.75	0.5	0.343820967679172	0.343820967679172\\
-0.75	0.571428571428571	0.339234919479883	0.339234919479883\\
-0.75	0.642857142857143	0.333954596174293	0.333954596174293\\
-0.75	nan	0.328025444259243	0.328025444259243\\
-0.75	nan	0.286661021164225	0.286661021164225\\
-0.75	1.07142857142857	0.270543720143361	0.270543720143361\\
-0.75	1.14285714285714	0.25242350488009	0.25242350488009\\
-0.75	1.21428571428571	0.231766747761825	0.231766747761825\\
-0.75	nan	0.2072654573201	0.2072654573201\\
-0.75	nan	0.102823482126456	0.102823482126456\\
-0.75	1.64285714285714	0.0812898876792743	0.0812898876792743\\
-0.75	1.71428571428571	0.0548611453512886	0.0548611453512886\\
-0.75	1.78571428571429	0.02813437743361	0.02813437743361\\
-0.75	nan	0.0258414248297618	0.0258414248297618\\
-0.666666666666667	nan	0.0361685111155236	0.0361685111155236\\
-0.666666666666667	-1.78571428571429	0.0394309103781223	0.0394309103781223\\
-0.666666666666667	-1.71428571428571	0.0697878129007974	0.0697878129007974\\
-0.666666666666667	-1.64285714285714	0.0961271628253149	0.0961271628253149\\
-0.666666666666667	nan	0.117934364432575	0.117934364432575\\
-0.666666666666667	nan	0.223627419830053	0.223627419830053\\
-0.666666666666667	-1.21428571428571	0.247178393112799	0.247178393112799\\
-0.666666666666667	-1.14285714285714	0.266976859680657	0.266976859680657\\
-0.666666666666667	-1.07142857142857	0.284192273305406	0.284192273305406\\
-0.666666666666667	nan	0.299481631367444	0.299481631367444\\
-0.666666666666667	nan	0.336350007769743	0.336350007769743\\
-0.666666666666667	-0.642857142857143	0.341611934642881	0.341611934642881\\
-0.666666666666667	-0.571428571428572	0.346273680417131	0.346273680417131\\
-0.666666666666667	-0.5	0.350302816935652	0.350302816935652\\
-0.666666666666667	nan	0.35367352874085	0.35367352874085\\
-0.666666666666667	nan	0.363039623696135	0.363039623696135\\
-0.666666666666667	-0.0714285714285716	0.363937236923007	0.363937236923007\\
-0.666666666666667	-1.11022302462516e-16	0.364139203018566	0.364139203018566\\
-0.666666666666667	0.0714285714285713	0.363648591379652	0.363648591379652\\
-0.666666666666667	nan	0.362453188730957	0.362453188730957\\
-0.666666666666667	nan	0.352794855145422	0.352794855145422\\
-0.666666666666667	0.5	0.349601368487392	0.349601368487392\\
-0.666666666666667	0.571428571428571	0.34575953639442	0.34575953639442\\
-0.666666666666667	0.642857142857143	0.341308819741437	0.341308819741437\\
-0.666666666666667	nan	0.336297393870326	0.336297393870326\\
-0.666666666666667	nan	0.299560749213492	0.299560749213492\\
-0.666666666666667	1.07142857142857	0.283988492356545	0.283988492356545\\
-0.666666666666667	1.14285714285714	0.266473336310653	0.266473336310653\\
-0.666666666666667	1.21428571428571	0.246319492078565	0.246319492078565\\
-0.666666666666667	nan	0.222275586735919	0.222275586735919\\
-0.666666666666667	nan	0.115435591000576	0.115435591000576\\
-0.666666666666667	1.64285714285714	0.0938165036095151	0.0938165036095151\\
-0.666666666666667	1.71428571428571	0.0675663290487202	0.0675663290487202\\
-0.666666666666667	1.78571428571429	0.0377623329225506	0.0377623329225506\\
-0.666666666666667	nan	0.034861063892873	0.034861063892873\\
-0.583333333333333	nan	0.0461080708448827	0.0461080708448827\\
-0.583333333333333	-1.78571428571429	0.0526557864098445	0.0526557864098445\\
-0.583333333333333	-1.71428571428571	0.0810995862750119	0.0810995862750119\\
-0.583333333333333	-1.64285714285714	0.106813564070695	0.106813564070695\\
-0.583333333333333	nan	0.129616383529034	0.129616383529034\\
-0.583333333333333	nan	0.236055689404983	0.236055689404983\\
-0.583333333333333	-1.21428571428571	0.258940494198933	0.258940494198933\\
-0.583333333333333	-1.14285714285714	0.278381235739616	0.278381235739616\\
-0.583333333333333	-1.07142857142857	0.295149986558863	0.295149986558863\\
-0.583333333333333	nan	0.309822782878365	0.309822782878365\\
-0.583333333333333	nan	0.343162522920969	0.343162522920969\\
-0.583333333333333	-0.642857142857143	0.347786282694932	0.347786282694932\\
-0.583333333333333	-0.571428571428572	0.351792255583895	0.351792255583895\\
-0.583333333333333	-0.5	0.355222051580524	0.355222051580524\\
-0.583333333333333	nan	0.358027015962773	0.358027015962773\\
-0.583333333333333	nan	0.366642394064927	0.366642394064927\\
-0.583333333333333	-0.0714285714285716	0.36763735786935	0.36763735786935\\
-0.583333333333333	-1.11022302462516e-16	0.367871281974291	0.367871281974291\\
-0.583333333333333	0.0714285714285713	0.367384374086614	0.367384374086614\\
-0.583333333333333	nan	0.366133617060385	0.366133617060385\\
-0.583333333333333	nan	0.357325862603598	0.357325862603598\\
-0.583333333333333	0.5	0.354697239231411	0.354697239231411\\
-0.583333333333333	0.571428571428571	0.351459283922856	0.351459283922856\\
-0.583333333333333	0.642857142857143	0.34766652570076	0.34766652570076\\
-0.583333333333333	nan	0.34328810242184	0.34328810242184\\
-0.583333333333333	nan	0.310043293553713	0.310043293553713\\
-0.583333333333333	1.07142857142857	0.2950792690378	0.2950792690378\\
-0.583333333333333	1.14285714285714	0.277997069839956	0.277997069839956\\
-0.583333333333333	1.21428571428571	0.258190294073076	0.258190294073076\\
-0.583333333333333	nan	0.234832470215709	0.234832470215709\\
-0.583333333333333	nan	0.12723330571373	0.12723330571373\\
-0.583333333333333	1.64285714285714	0.10459642542567	0.10459642542567\\
-0.583333333333333	1.71428571428571	0.0790031407582536	0.0790031407582536\\
-0.583333333333333	1.78571428571429	0.0507172343093668	0.0507172343093668\\
-0.583333333333333	nan	0.0448507670386969	0.0448507670386969\\
nan	nan	0.0564794816924635	0.0564794816924635\\
nan	-1.78571428571429	0.0713760932313732	0.0713760932313732\\
nan	-1.71428571428571	0.0909769407910725	0.0909769407910725\\
nan	-1.64285714285714	0.114276033433569	0.114276033433569\\
nan	nan	0.140127981976671	0.140127981976671\\
nan	nan	0.246013935715082	0.246013935715082\\
nan	-1.21428571428571	0.268367707064033	0.268367707064033\\
nan	-1.14285714285714	0.287889373809922	0.287889373809922\\
nan	-1.07142857142857	0.304405088150808	0.304405088150808\\
nan	nan	0.317963938728992	0.317963938728992\\
nan	nan	0.348944089094184	0.348944089094184\\
nan	-0.642857142857143	0.353019589508983	0.353019589508983\\
nan	-0.571428571428572	0.356418936589122	0.356418936589122\\
nan	-0.5	0.359397703632135	0.359397703632135\\
nan	nan	0.362103991339178	0.362103991339178\\
nan	nan	0.370076319776123	0.370076319776123\\
nan	-0.0714285714285716	0.370916705314763	0.370916705314763\\
nan	-1.11022302462516e-16	0.371126532968472	0.371126532968472\\
nan	0.0714285714285713	0.37069195509656	0.37069195509656\\
nan	nan	0.369655710708482	0.369655710708482\\
nan	nan	0.361573447711724	0.361573447711724\\
nan	0.5	0.35902337820475	0.35902337820475\\
nan	0.571428571428571	0.356244662804215	0.356244662804215\\
nan	0.642857142857143	0.35306005810864	0.35306005810864\\
nan	nan	0.349181332490856	0.349181332490856\\
nan	nan	0.318250001894129	0.318250001894129\\
nan	1.07142857142857	0.304450504099561	0.304450504099561\\
nan	1.14285714285714	0.287605914167659	0.287605914167659\\
nan	1.21428571428571	0.267694277934455	0.267694277934455\\
nan	nan	0.244925460887188	0.244925460887188\\
nan	nan	0.137944294762906	0.137944294762906\\
nan	1.64285714285714	0.112127593223147	0.112127593223147\\
nan	1.71428571428571	0.0890192095161485	0.0890192095161485\\
nan	1.78571428571429	0.0697564542904438	0.0697564542904438\\
nan	nan	0.0553231545152432	0.0553231545152432\\
nan	nan	0.0906034115200664	0.0906034115200664\\
nan	-1.78571428571429	0.104113715145753	0.104113715145753\\
nan	-1.71428571428571	0.121982531502813	0.121982531502813\\
nan	-1.64285714285714	0.143310964485637	0.143310964485637\\
nan	nan	0.167068846353615	0.167068846353615\\
nan	nan	0.265408617061336	0.265408617061336\\
nan	-1.21428571428571	0.286434636524529	0.286434636524529\\
nan	-1.14285714285714	0.304903361799356	0.304903361799356\\
nan	-1.07142857142857	0.320621550408785	0.320621550408785\\
nan	nan	0.333599073592723	0.333599073592723\\
nan	nan	0.363324690749941	0.363324690749941\\
nan	-0.642857142857143	0.367104807527954	0.367104807527954\\
nan	-0.571428571428572	0.370157556464268	0.370157556464268\\
nan	-0.5	0.372738236064958	0.372738236064958\\
nan	nan	0.375010691200512	0.375010691200512\\
nan	nan	0.381534635349211	0.381534635349211\\
nan	-0.0714285714285716	0.382251909941726	0.382251909941726\\
nan	-1.11022302462516e-16	0.38247447886724	0.38247447886724\\
nan	0.0714285714285713	0.382185520642556	0.382185520642556\\
nan	nan	0.381410372225371	0.381410372225371\\
nan	nan	0.374850334119523	0.374850334119523\\
nan	0.5	0.37262027317778	0.37262027317778\\
nan	0.571428571428571	0.370092632897175	0.370092632897175\\
nan	0.642857142857143	0.367094336219092	0.367094336219092\\
nan	nan	0.363359925872016	0.363359925872016\\
nan	nan	0.333563456196683	0.333563456196683\\
nan	1.07142857142857	0.320487468812105	0.320487468812105\\
nan	1.14285714285714	0.304644802772138	0.304644802772138\\
nan	1.21428571428571	0.286035378698105	0.286035378698105\\
nan	nan	0.264864995094145	0.264864995094145\\
nan	nan	0.166186666288843	0.166186666288843\\
nan	1.64285714285714	0.142459000155756	0.142459000155756\\
nan	1.71428571428571	0.121216446982614	0.121216446982614\\
nan	1.78571428571429	0.103485824766471	0.103485824766471\\
nan	nan	0.0901579069472217	0.0901579069472217\\
-0.0833333333333334	nan	0.0945599240336857	0.0945599240336857\\
-0.0833333333333334	-1.78571428571429	0.105034332811263	0.105034332811263\\
-0.0833333333333334	-1.71428571428571	0.125343966221682	0.125343966221682\\
-0.0833333333333334	-1.64285714285714	0.147662058330997	0.147662058330997\\
-0.0833333333333334	nan	0.16958072059557	0.16958072059557\\
-0.0833333333333334	nan	0.266651169854798	0.266651169854798\\
-0.0833333333333334	-1.21428571428571	0.287811024304095	0.287811024304095\\
-0.0833333333333334	-1.14285714285714	0.305882020264613	0.305882020264613\\
-0.0833333333333334	-1.07142857142857	0.321365731000121	0.321365731000121\\
-0.0833333333333334	nan	0.334628678184773	0.334628678184773\\
-0.0833333333333334	nan	0.364717571808103	0.364717571808103\\
-0.0833333333333334	-0.642857142857143	0.36851007209897	0.36851007209897\\
-0.0833333333333334	-0.571428571428572	0.371679399632167	0.371679399632167\\
-0.0833333333333334	-0.5	0.374331022591153	0.374331022591153\\
-0.0833333333333334	nan	0.376534469183377	0.376534469183377\\
-0.0833333333333334	nan	0.3829380377067	0.3829380377067\\
-0.0833333333333334	-0.0714285714285716	0.38365133270418	0.38365133270418\\
-0.0833333333333334	-1.11022302462516e-16	0.383873333878306	0.383873333878306\\
-0.0833333333333334	0.0714285714285713	0.383603225894375	0.383603225894375\\
-0.0833333333333334	nan	0.38284654715474	0.38284654715474\\
-0.0833333333333334	nan	0.376367811248755	0.376367811248755\\
-0.0833333333333334	0.5	0.374166624515974	0.374166624515974\\
-0.0833333333333334	0.571428571428571	0.371526846531366	0.371526846531366\\
-0.0833333333333334	0.642857142857143	0.368373999880377	0.368373999880377\\
-0.0833333333333334	nan	0.364601287277486	0.364601287277486\\
-0.0833333333333334	nan	0.334453973242735	0.334453973242735\\
-0.0833333333333334	1.07142857142857	0.321137372468035	0.321137372468035\\
-0.0833333333333334	1.14285714285714	0.305594491076911	0.305594491076911\\
-0.0833333333333334	1.21428571428571	0.287460077352916	0.287460077352916\\
-0.0833333333333334	nan	0.26623463502226	0.26623463502226\\
-0.0833333333333334	nan	0.169039656658443	0.169039656658443\\
-0.0833333333333334	1.64285714285714	0.147166658927871	0.147166658927871\\
-0.0833333333333334	1.71428571428571	0.124904694856588	0.124904694856588\\
-0.0833333333333334	1.78571428571429	0.104668084572717	0.104668084572717\\
-0.0833333333333334	nan	0.0943018071350139	0.0943018071350139\\
0	nan	0.0959374602410929	0.0959374602410929\\
0	-1.78571428571429	0.105739292838855	0.105739292838855\\
0	-1.71428571428571	0.126380437571124	0.126380437571124\\
0	-1.64285714285714	0.148788656705537	0.148788656705537\\
0	nan	0.170337491300912	0.170337491300912\\
0	nan	0.266944300178037	0.266944300178037\\
0	-1.21428571428571	0.288140208934343	0.288140208934343\\
0	-1.14285714285714	0.306147240137872	0.306147240137872\\
0	-1.07142857142857	0.32159534522479	0.32159534522479\\
0	nan	0.334906432475475	0.334906432475475\\
0	nan	0.365171383546568	0.365171383546568\\
0	-0.642857142857143	0.368974165207392	0.368974165207392\\
0	-0.571428571428572	0.37217039870493	0.37217039870493\\
0	-0.5	0.37483962476435	0.37483962476435\\
0	nan	0.377041943596402	0.377041943596402\\
0	nan	0.383405457727689	0.383405457727689\\
0	-0.0714285714285716	0.384108632271436	0.384108632271436\\
0	-1.11022302462516e-16	0.384330818338018	0.384330818338018\\
0	0.0714285714285713	0.384068273117194	0.384068273117194\\
0	nan	0.38332833599687	0.38332833599687\\
0	nan	0.376840227139989	0.376840227139989\\
0	0.5	0.374614361131173	0.374614361131173\\
0	0.571428571428571	0.371928366948675	0.371928366948675\\
0	0.642857142857143	0.368718767693588	0.368718767693588\\
0	nan	0.364902245292321	0.364902245292321\\
0	nan	0.334608491168361	0.334608491168361\\
0	1.07142857142857	0.321296248134228	0.321296248134228\\
0	1.14285714285714	0.305844500242355	0.305844500242355\\
0	1.21428571428571	0.287835886952874	0.287835886952874\\
0	nan	0.266646412355254	0.266646412355254\\
0	nan	0.170099924718918	0.170099924718918\\
0	1.64285714285714	0.148576274739062	0.148576274739062\\
0	1.71428571428571	0.12620548277768	0.12620548277768\\
0	1.78571428571429	0.105609559177953	0.105609559177953\\
0	nan	0.095844383703421	0.095844383703421\\
0.0833333333333334	nan	0.0946365569747514	0.0946365569747514\\
0.0833333333333334	-1.78571428571429	0.10499406047482	0.10499406047482\\
0.0833333333333334	-1.71428571428571	0.125225389251496	0.125225389251496\\
0.0833333333333334	-1.64285714285714	0.147480616773807	0.147480616773807\\
0.0833333333333334	nan	0.169340087540657	0.169340087540657\\
0.0833333333333334	nan	0.266366746031782	0.266366746031782\\
0.0833333333333334	-1.21428571428571	0.287576702036839	0.287576702036839\\
0.0833333333333334	-1.14285714285714	0.30568568164888	0.30568568164888\\
0.0833333333333334	-1.07142857142857	0.321204009257748	0.321204009257748\\
0.0833333333333334	nan	0.334494245854456	0.334494245854456\\
0.0833333333333334	nan	0.364680715393094	0.364680715393094\\
0.0833333333333334	-0.642857142857143	0.36847823587955	0.36847823587955\\
0.0833333333333334	-0.571428571428572	0.371646588548015	0.371646588548015\\
0.0833333333333334	-0.5	0.374293189045399	0.374293189045399\\
0.0833333333333334	nan	0.376488089700129	0.376488089700129\\
0.0833333333333334	nan	0.382891191677348	0.382891191677348\\
0.0833333333333334	-0.0714285714285716	0.383614430699384	0.383614430699384\\
0.0833333333333334	-1.11022302462516e-16	0.383842483463166	0.383842483463166\\
0.0833333333333334	0.0714285714285713	0.383574718100338	0.383574718100338\\
0.0833333333333334	nan	0.382814126338801	0.382814126338801\\
0.0833333333333334	nan	0.37623627879159	0.37623627879159\\
0.0833333333333334	0.5	0.374000100025691	0.374000100025691\\
0.0833333333333334	0.571428571428571	0.371316031619448	0.371316031619448\\
0.0833333333333334	0.642857142857143	0.368113040763696	0.368113040763696\\
0.0833333333333334	nan	0.364278297675432	0.364278297675432\\
0.0833333333333334	nan	0.334104020435868	0.334104020435868\\
0.0833333333333334	1.07142857142857	0.320856608081585	0.320856608081585\\
0.0833333333333334	1.14285714285714	0.305381352555745	0.305381352555745\\
0.0833333333333334	1.21428571428571	0.287321787131447	0.287321787131447\\
0.0833333333333334	nan	0.266175767978751	0.266175767978751\\
0.0833333333333334	nan	0.169351937581331	0.169351937581331\\
0.0833333333333334	1.64285714285714	0.147500703239883	0.147500703239883\\
0.0833333333333334	1.71428571428571	0.12526529183324	0.12526529183324\\
0.0833333333333334	1.78571428571429	0.10505430186431	0.10505430186431\\
0.0833333333333334	nan	0.0946768317975376	0.0946768317975376\\
nan	nan	0.0907419444256681	0.0907419444256681\\
nan	-1.78571428571429	0.104071432178833	0.104071432178833\\
nan	-1.71428571428571	0.121771923886774	0.121771923886774\\
nan	-1.64285714285714	0.142955930227444	0.142955930227444\\
nan	nan	0.166601931524469	0.166601931524469\\
nan	nan	0.264870346800529	0.264870346800529\\
nan	-1.21428571428571	0.285955893382041	0.285955893382041\\
nan	-1.14285714285714	0.304499892846918	0.304499892846918\\
nan	-1.07142857142857	0.320299766793719	0.320299766793719\\
nan	nan	0.333356674019564	0.333356674019564\\
nan	nan	0.363266500315336	0.363266500315336\\
nan	-0.642857142857143	0.367052548751082	0.367052548751082\\
nan	-0.571428571428572	0.370100146079124	0.370100146079124\\
nan	-0.5	0.372669479302987	0.372669479302987\\
nan	nan	0.374929437570144	0.374929437570144\\
nan	nan	0.381457195143956	0.381457195143956\\
nan	-0.0714285714285716	0.382189931604061	0.382189931604061\\
nan	-1.11022302462516e-16	0.382427739616376	0.382427739616376\\
nan	0.0714285714285713	0.382148546329359	0.382148546329359\\
nan	nan	0.381372251605078	0.381372251605078\\
nan	nan	0.374628805547697	0.374628805547697\\
nan	0.5	0.372309339537666	0.372309339537666\\
nan	0.571428571428571	0.369684273583918	0.369684273583918\\
nan	0.642857142857143	0.366589169774414	0.366589169774414\\
nan	nan	0.362768432086089	0.362768432086089\\
nan	nan	0.33291462956542	0.33291462956542\\
nan	1.07142857142857	0.319924507127589	0.319924507127589\\
nan	1.14285714285714	0.304207792116756	0.304207792116756\\
nan	1.21428571428571	0.28575788979099	0.28575788979099\\
nan	nan	0.264770731794172	0.264770731794172\\
nan	nan	0.166798162544002	0.166798162544002\\
nan	1.64285714285714	0.143173931761337	0.143173931761337\\
nan	1.71428571428571	0.121985816212742	0.121985816212742\\
nan	1.78571428571429	0.104256802123693	0.104256802123693\\
nan	nan	0.09087812574309	0.09087812574309\\
nan	nan	0.056510634420322	0.056510634420322\\
nan	-1.78571428571429	0.0710587185079524	0.0710587185079524\\
nan	-1.71428571428571	0.0903583836772837	0.0903583836772837\\
nan	-1.64285714285714	0.113424369529685	0.113424369529685\\
nan	nan	0.139124913442756	0.139124913442756\\
nan	nan	0.245213044731053	0.245213044731053\\
nan	-1.21428571428571	0.267755752534961	0.267755752534961\\
nan	-1.14285714285714	0.287481225031918	0.287481225031918\\
nan	-1.07142857142857	0.304194230082674	0.304194230082674\\
nan	nan	0.317925547221709	0.317925547221709\\
nan	nan	0.349171774212684	0.349171774212684\\
nan	-0.642857142857143	0.35321742919529	0.35321742919529\\
nan	-0.571428571428572	0.356569769576223	0.356569769576223\\
nan	-0.5	0.359499441158843	0.359499441158843\\
nan	nan	0.362168856847031	0.362168856847031\\
nan	nan	0.370276861870047	0.370276861870047\\
nan	-0.0714285714285716	0.371217328149353	0.371217328149353\\
nan	-1.11022302462516e-16	0.371534240043468	0.371534240043468\\
nan	0.0714285714285713	0.371198222249635	0.371198222249635\\
nan	nan	0.370236109853581	0.370236109853581\\
nan	nan	0.361989298468257	0.361989298468257\\
nan	0.5	0.359275272576565	0.359275272576565\\
nan	0.571428571428571	0.356302481824208	0.356302481824208\\
nan	0.642857142857143	0.352912760197464	0.352912760197464\\
nan	nan	0.348839904560294	0.348839904560294\\
nan	nan	0.317652644341059	0.317652644341059\\
nan	1.07142857142857	0.303982545160631	0.303982545160631\\
nan	1.14285714285714	0.287345017845399	0.287345017845399\\
nan	1.21428571428571	0.267704138141959	0.267704138141959\\
nan	nan	0.245248810121637	0.245248810121637\\
nan	nan	0.139403788464182	0.139403788464182\\
nan	1.64285714285714	0.113711000382852	0.113711000382852\\
nan	1.71428571428571	0.0906269285091044	0.0906269285091044\\
nan	1.78571428571429	0.0712848851473451	0.0712848851473451\\
nan	nan	0.056673904460595	0.056673904460595\\
0.583333333333333	nan	0.0460086137745379	0.0460086137745379\\
0.583333333333333	-1.78571428571429	0.0523930470763693	0.0523930470763693\\
0.583333333333333	-1.71428571428571	0.080415367893176	0.080415367893176\\
0.583333333333333	-1.64285714285714	0.105947942772745	0.105947942772745\\
0.583333333333333	nan	0.128601102985318	0.128601102985318\\
0.583333333333333	nan	0.235418877698001	0.235418877698001\\
0.583333333333333	-1.21428571428571	0.258568089004311	0.258568089004311\\
0.583333333333333	-1.14285714285714	0.278218917098918	0.278218917098918\\
0.583333333333333	-1.07142857142857	0.295176181946564	0.295176181946564\\
0.583333333333333	nan	0.310020222132867	0.310020222132867\\
0.583333333333333	nan	0.343568404905528	0.343568404905528\\
0.583333333333333	-0.642857142857143	0.348134832873226	0.348134832873226\\
0.583333333333333	-0.571428571428572	0.352086215872135	0.352086215872135\\
0.583333333333333	-0.5	0.355463623228252	0.355463623228252\\
0.583333333333333	nan	0.358216683647017	0.358216683647017\\
0.583333333333333	nan	0.367034385558997	0.367034385558997\\
0.583333333333333	-0.0714285714285716	0.368174606568869	0.368174606568869\\
0.583333333333333	-1.11022302462516e-16	0.368545376942348	0.368545376942348\\
0.583333333333333	0.0714285714285713	0.368186916899839	0.368186916899839\\
0.583333333333333	nan	0.367054284217506	0.367054284217506\\
0.583333333333333	nan	0.358190317684503	0.358190317684503\\
0.583333333333333	0.5	0.355412523187869	0.355412523187869\\
0.583333333333333	0.571428571428571	0.352000704316772	0.352000704316772\\
0.583333333333333	0.642857142857143	0.348010743170343	0.348010743170343\\
0.583333333333333	nan	0.343402884392981	0.343402884392981\\
0.583333333333333	nan	0.309832975955678	0.309832975955678\\
0.583333333333333	1.07142857142857	0.295017854432768	0.295017854432768\\
0.583333333333333	1.14285714285714	0.278101303132248	0.278101303132248\\
0.583333333333333	1.21428571428571	0.258502398094776	0.258502398094776\\
0.583333333333333	nan	0.235419815562057	0.235419815562057\\
0.583333333333333	nan	0.128782307223297	0.128782307223297\\
0.583333333333333	1.64285714285714	0.106126252972263	0.106126252972263\\
0.583333333333333	1.71428571428571	0.0805660302184996	0.0805660302184996\\
0.583333333333333	1.78571428571429	0.0524211833036452	0.0524211833036452\\
0.583333333333333	nan	0.0461208898627965	0.0461208898627965\\
0.666666666666667	nan	0.0359077361386479	0.0359077361386479\\
0.666666666666667	-1.78571428571429	0.038953804128898	0.038953804128898\\
0.666666666666667	-1.71428571428571	0.0690025499824184	0.0690025499824184\\
0.666666666666667	-1.64285714285714	0.0952504819338183	0.0952504819338183\\
0.666666666666667	nan	0.116954624579127	0.116954624579127\\
0.666666666666667	nan	0.223230828546667	0.223230828546667\\
0.666666666666667	-1.21428571428571	0.24705737422047	0.24705737422047\\
0.666666666666667	-1.14285714285714	0.267075864540585	0.267075864540585\\
0.666666666666667	-1.07142857142857	0.284489185821064	0.284489185821064\\
0.666666666666667	nan	0.299968750542972	0.299968750542972\\
0.666666666666667	nan	0.336964080061779	0.336964080061779\\
0.666666666666667	-0.642857142857143	0.342141171567298	0.342141171567298\\
0.666666666666667	-0.571428571428572	0.346733504529942	0.346733504529942\\
0.666666666666667	-0.5	0.350702695749743	0.350702695749743\\
0.666666666666667	nan	0.354017852071024	0.354017852071024\\
0.666666666666667	nan	0.363662916378837	0.363662916378837\\
0.666666666666667	-0.0714285714285716	0.364742438474164	0.364742438474164\\
0.666666666666667	-1.11022302462516e-16	0.365118706385342	0.365118706385342\\
0.666666666666667	0.0714285714285713	0.364797028649338	0.364797028649338\\
0.666666666666667	nan	0.363767217010048	0.363767217010048\\
0.666666666666667	nan	0.354191391009489	0.354191391009489\\
0.666666666666667	0.5	0.350854459522966	0.350854459522966\\
0.666666666666667	0.571428571428571	0.346850742981437	0.346850742981437\\
0.666666666666667	0.642857142857143	0.342214998632954	0.342214998632954\\
0.666666666666667	nan	0.336990307540644	0.336990307540644\\
0.666666666666667	nan	0.299856181564967	0.299856181564967\\
0.666666666666667	1.07142857142857	0.284371690871446	0.284371690871446\\
0.666666666666667	1.14285714285714	0.266966263592533	0.266966263592533\\
0.666666666666667	1.21428571428571	0.246967318513427	0.246967318513427\\
0.666666666666667	nan	0.223170857414977	0.223170857414977\\
0.666666666666667	nan	0.117020675608361	0.117020675608361\\
0.666666666666667	1.64285714285714	0.0953279982391328	0.0953279982391328\\
0.666666666666667	1.71428571428571	0.0690861772964905	0.0690861772964905\\
0.666666666666667	1.78571428571429	0.0390725095194361	0.0390725095194361\\
0.666666666666667	nan	0.0359642001499567	0.0359642001499567\\
0.75	nan	0.0267042086042318	0.0267042086042318\\
0.75	-1.78571428571429	0.0292259649467026	0.0292259649467026\\
0.75	-1.71428571428571	0.0563386583394064	0.0563386583394064\\
0.75	-1.64285714285714	0.0827833620191411	0.0827833620191411\\
0.75	nan	0.104444403315199	0.104444403315199\\
0.75	nan	0.208633224630964	0.208633224630964\\
0.75	-1.21428571428571	0.232929503308979	0.232929503308979\\
0.75	-1.14285714285714	0.253479550731776	0.253479550731776\\
0.75	-1.07142857142857	0.271529590659441	0.271529590659441\\
0.75	nan	0.287602205976251	0.287602205976251\\
0.75	nan	0.329149059644368	0.329149059644368\\
0.75	-0.642857142857143	0.335200325657562	0.335200325657562\\
0.75	-0.571428571428572	0.340593748526358	0.340593748526358\\
0.75	-0.5	0.345284956104565	0.345284956104565\\
0.75	nan	0.34934431558453	0.34934431558453\\
0.75	nan	0.359909090808013	0.359909090808013\\
0.75	-0.0714285714285716	0.360885876027445	0.360885876027445\\
0.75	-1.11022302462516e-16	0.361264372418242	0.361264372418242\\
0.75	0.0714285714285713	0.360992932072892	0.360992932072892\\
0.75	nan	0.36011788453682	0.36011788453682\\
0.75	nan	0.349752328459966	0.349752328459966\\
0.75	0.5	0.345669342520447	0.345669342520447\\
0.75	0.571428571428571	0.340937457775135	0.340937457775135\\
0.75	0.642857142857143	0.335488196724483	0.335488196724483\\
0.75	nan	0.329374288359651	0.329374288359651\\
0.75	nan	0.287541003127543	0.287541003127543\\
0.75	1.07142857142857	0.271429081296952	0.271429081296952\\
0.75	1.14285714285714	0.253354286819688	0.253354286819688\\
0.75	1.21428571428571	0.23279289480562	0.23279289480562\\
0.75	nan	0.208490823866961	0.208490823866961\\
0.75	nan	0.104393989728241	0.104393989728241\\
0.75	1.64285714285714	0.0827607458731916	0.0827607458731916\\
0.75	1.71428571428571	0.0563546080527736	0.0563546080527736\\
0.75	1.78571428571429	0.0289967112803771	0.0289967112803771\\
0.75	nan	0.0267089833639142	0.0267089833639142\\
nan	nan	0.0187758878376289	0.0187758878376289\\
nan	-1.78571428571429	0.0313451067517437	0.0313451067517437\\
nan	-1.71428571428571	0.0481415085732809	0.0481415085732809\\
nan	-1.64285714285714	0.0684352932923856	0.0684352932923856\\
nan	nan	0.0913788390253382	0.0913788390253382\\
nan	nan	0.191779786594585	0.191779786594585\\
nan	-1.21428571428571	0.215088553174079	0.215088553174079\\
nan	-1.14285714285714	0.236537803358951	0.236537803358951\\
nan	-1.07142857142857	0.255835769146218	0.255835769146218\\
nan	nan	0.272851818650305	0.272851818650305\\
nan	nan	0.31984730201022	0.31984730201022\\
nan	-0.642857142857143	0.327406891101981	0.327406891101981\\
nan	-0.571428571428572	0.333790096197894	0.333790096197894\\
nan	-0.5	0.339203137269601	0.339203137269601\\
nan	nan	0.343800726047727	0.343800726047727\\
nan	nan	0.355338259589954	0.355338259589954\\
nan	-0.0714285714285716	0.356519639913259	0.356519639913259\\
nan	-1.11022302462516e-16	0.356974267716098	0.356974267716098\\
nan	0.0714285714285713	0.356688751853507	0.356688751853507\\
nan	nan	0.355664848705657	0.355664848705657\\
nan	nan	0.34446060541983	0.34446060541983\\
nan	0.5	0.339849861203103	0.339849861203103\\
nan	0.571428571428571	0.334386965221415	0.334386965221415\\
nan	0.642857142857143	0.327923204902523	0.327923204902523\\
nan	nan	0.320260399497772	0.320260399497772\\
nan	nan	0.272810430162359	0.272810430162359\\
nan	1.07142857142857	0.255710875280333	0.255710875280333\\
nan	1.14285714285714	0.236351664778733	0.236351664778733\\
nan	1.21428571428571	0.21486456189666	0.21486456189666\\
nan	nan	0.191540231602387	0.191540231602387\\
nan	nan	0.0912248740668768	0.0912248740668768\\
nan	1.64285714285714	0.0683162182569561	0.0683162182569561\\
nan	1.71428571428571	0.0480548398350811	0.0480548398350811\\
nan	1.78571428571429	0.0312864273205585	0.0312864273205585\\
nan	nan	0.0187402821522675	0.0187402821522675\\
nan	nan	0.00235358508834224	0.00235358508834224\\
nan	-1.78571428571429	0.00846193110136263	0.00846193110136263\\
nan	-1.71428571428571	0.0169567584743203	0.0169567584743203\\
nan	-1.64285714285714	0.0277646997271521	0.0277646997271521\\
nan	nan	0.0407717907255439	0.0407717907255439\\
nan	nan	0.110666032524926	0.110666032524926\\
nan	-1.21428571428571	0.131077998021283	0.131077998021283\\
nan	-1.14285714285714	0.151882114484834	0.151882114484834\\
nan	-1.07142857142857	0.172636120371033	0.172636120371033\\
nan	nan	0.192899568876608	0.192899568876608\\
nan	nan	0.261555077199657	0.261555077199657\\
nan	-0.642857142857143	0.274342585984248	0.274342585984248\\
nan	-0.571428571428572	0.285173155702702	0.285173155702702\\
nan	-0.5	0.294100181934079	0.294100181934079\\
nan	nan	0.301251312336024	0.301251312336024\\
nan	nan	0.316058219936004	0.316058219936004\\
nan	-0.0714285714285716	0.31730513425207	0.31730513425207\\
nan	-1.11022302462516e-16	0.317839310357878	0.317839310357878\\
nan	0.0714285714285713	0.317683942311543	0.317683942311543\\
nan	nan	0.316787947150066	0.316787947150066\\
nan	nan	0.302678850296475	0.302678850296475\\
nan	0.5	0.295475492524206	0.295475492524206\\
nan	0.571428571428571	0.286412184122669	0.286412184122669\\
nan	0.642857142857143	0.275376883006611	0.275376883006611\\
nan	nan	0.262336599233987	0.262336599233987\\
nan	nan	0.19264468379685	0.19264468379685\\
nan	1.07142857142857	0.172211612874442	0.172211612874442\\
nan	1.14285714285714	0.151345791218213	0.151345791218213\\
nan	1.21428571428571	0.13048828569177	0.13048828569177\\
nan	nan	0.1100763302149	0.1100763302149\\
nan	nan	0.0404894398964621	0.0404894398964621\\
nan	1.64285714285714	0.0275711339811043	0.0275711339811043\\
nan	1.71428571428571	0.0168365743781006	0.0168365743781006\\
nan	1.78571428571429	0.00839577569652781	0.00839577569652781\\
nan	nan	0.00232234020158774	0.00232234020158774\\
1.25	nan	0.00153852463873795	0.00153852463873795\\
1.25	-1.78571428571429	0.00853180995634969	0.00853180995634969\\
1.25	-1.71428571428571	0.0106149484579793	0.0106149484579793\\
1.25	-1.64285714285714	0.01473212621857	0.01473212621857\\
1.25	nan	0.0303230046402374	0.0303230046402374\\
1.25	nan	0.0902004998396199	0.0902004998396199\\
1.25	-1.21428571428571	0.110277659741557	0.110277659741557\\
1.25	-1.14285714285714	0.131267878757268	0.131267878757268\\
1.25	-1.07142857142857	0.151350668972294	0.151350668972294\\
1.25	nan	0.169439349468758	0.169439349468758\\
1.25	nan	0.240584590688216	0.240584590688216\\
1.25	-0.642857142857143	0.253838174160278	0.253838174160278\\
1.25	-0.571428571428572	0.265020022260742	0.265020022260742\\
1.25	-0.5	0.274443843358435	0.274443843358435\\
1.25	nan	0.282623557686915	0.282623557686915\\
1.25	nan	0.297775080145137	0.297775080145137\\
1.25	-0.0714285714285716	0.298470004511955	0.298470004511955\\
1.25	-1.11022302462516e-16	0.298885050014646	0.298885050014646\\
1.25	0.0714285714285713	0.298852252062441	0.298852252062441\\
1.25	nan	0.298537711201533	0.298537711201533\\
1.25	nan	0.284092883752493	0.284092883752493\\
1.25	0.5	0.275815136611903	0.275815136611903\\
1.25	0.571428571428571	0.266249757101807	0.266249757101807\\
1.25	0.642857142857143	0.254865815970633	0.254865815970633\\
1.25	nan	0.24133566859748	0.24133566859748\\
1.25	nan	0.169105806441143	0.169105806441143\\
1.25	1.07142857142857	0.150915270936501	0.150915270936501\\
1.25	1.14285714285714	0.130712748238938	0.130712748238938\\
1.25	1.21428571428571	0.109621869183357	0.109621869183357\\
1.25	nan	0.08958034959861	0.08958034959861\\
1.25	nan	0.0300824371703801	0.0300824371703801\\
1.25	1.64285714285714	0.0145301124383858	0.0145301124383858\\
1.25	1.71428571428571	0.0102937189939387	0.0102937189939387\\
1.25	1.78571428571429	0.00827580314998673	0.00827580314998673\\
1.25	nan	0.00154018148219231	0.00154018148219231\\
1.33333333333333	nan	0.00149855574068728	0.00149855574068728\\
1.33333333333333	-1.78571428571429	0.00665129068911338	0.00665129068911338\\
1.33333333333333	-1.71428571428571	0.00827285322853821	0.00827285322853821\\
1.33333333333333	-1.64285714285714	0.0105439060838031	0.0105439060838031\\
1.33333333333333	nan	0.0213368382020407	0.0213368382020407\\
1.33333333333333	nan	0.0710806774395022	0.0710806774395022\\
1.33333333333333	-1.21428571428571	0.0850437372609864	0.0850437372609864\\
1.33333333333333	-1.14285714285714	0.106646533584146	0.106646533584146\\
1.33333333333333	-1.07142857142857	0.12742418196765	0.12742418196765\\
1.33333333333333	nan	0.145623487893027	0.145623487893027\\
1.33333333333333	nan	0.217038532957394	0.217038532957394\\
1.33333333333333	-0.642857142857143	0.231205173935536	0.231205173935536\\
1.33333333333333	-0.571428571428572	0.242730673934898	0.242730673934898\\
1.33333333333333	-0.5	0.252230714938332	0.252230714938332\\
1.33333333333333	nan	0.260120241847954	0.260120241847954\\
1.33333333333333	nan	0.275320716227167	0.275320716227167\\
1.33333333333333	-0.0714285714285716	0.276507743809065	0.276507743809065\\
1.33333333333333	-1.11022302462516e-16	0.277027951511192	0.277027951511192\\
1.33333333333333	0.0714285714285713	0.27688417980551	0.27688417980551\\
1.33333333333333	nan	0.276075091709472	0.276075091709472\\
1.33333333333333	nan	0.261551620043222	0.261551620043222\\
1.33333333333333	0.5	0.253565001392895	0.253565001392895\\
1.33333333333333	0.571428571428571	0.243923350204934	0.243923350204934\\
1.33333333333333	0.642857142857143	0.232190407030607	0.232190407030607\\
1.33333333333333	nan	0.217717753136609	0.217717753136609\\
1.33333333333333	nan	0.145229746843083	0.145229746843083\\
1.33333333333333	1.07142857142857	0.126939200297695	0.126939200297695\\
1.33333333333333	1.14285714285714	0.106014218241817	0.106014218241817\\
1.33333333333333	1.21428571428571	0.0842488860015362	0.0842488860015362\\
1.33333333333333	nan	0.0704670283250197	0.0704670283250197\\
1.33333333333333	nan	0.0211560347577951	0.0211560347577951\\
1.33333333333333	1.64285714285714	0.0109162031064884	0.0109162031064884\\
1.33333333333333	1.71428571428571	0.0082603033033256	0.0082603033033256\\
1.33333333333333	1.78571428571429	0.00702657535033233	0.00702657535033233\\
1.33333333333333	nan	0.00153544289472827	0.00153544289472827\\
1.41666666666667	nan	0.00190020686151793	0.00190020686151793\\
1.41666666666667	-1.78571428571429	0.00584050698910987	0.00584050698910987\\
1.41666666666667	-1.71428571428571	0.00658633316532833	0.00658633316532833\\
1.41666666666667	-1.64285714285714	0.00833236727605882	0.00833236727605882\\
1.41666666666667	nan	0.0139762314032715	0.0139762314032715\\
1.41666666666667	nan	0.0539131684054874	0.0539131684054874\\
1.41666666666667	-1.21428571428571	0.0545481434237494	0.0545481434237494\\
1.41666666666667	-1.14285714285714	0.0793074121506144	0.0793074121506144\\
1.41666666666667	-1.07142857142857	0.10241369670378	0.10241369670378\\
1.41666666666667	nan	0.122054689991684	0.122054689991684\\
1.41666666666667	nan	0.191231854069455	0.191231854069455\\
1.41666666666667	-0.642857142857143	0.205966124330888	0.205966124330888\\
1.41666666666667	-0.571428571428572	0.217548184034319	0.217548184034319\\
1.41666666666667	-0.5	0.226801621925727	0.226801621925727\\
1.41666666666667	nan	0.233857485912958	0.233857485912958\\
1.41666666666667	nan	0.24878401315127	0.24878401315127\\
1.41666666666667	-0.0714285714285716	0.250711224069452	0.250711224069452\\
1.41666666666667	-1.11022302462516e-16	0.251380881239785	0.251380881239785\\
1.41666666666667	0.0714285714285713	0.251065373447523	0.251065373447523\\
1.41666666666667	nan	0.249487749875356	0.249487749875356\\
1.41666666666667	nan	0.235173102428673	0.235173102428673\\
1.41666666666667	0.5	0.228039841666171	0.228039841666171\\
1.41666666666667	0.571428571428571	0.21864928027414	0.21864928027414\\
1.41666666666667	0.642857142857143	0.206861012098618	0.206861012098618\\
1.41666666666667	nan	0.191809103481834	0.191809103481834\\
1.41666666666667	nan	0.121632728454946	0.121632728454946\\
1.41666666666667	1.07142857142857	0.101879109953224	0.101879109953224\\
1.41666666666667	1.14285714285714	0.0785881359145295	0.0785881359145295\\
1.41666666666667	1.21428571428571	0.0536853623310453	0.0536853623310453\\
1.41666666666667	nan	0.0533452055847027	0.0533452055847027\\
1.41666666666667	nan	0.0138637916223026	0.0138637916223026\\
1.41666666666667	1.64285714285714	0.00869147743279851	0.00869147743279851\\
1.41666666666667	1.71428571428571	0.00671246597571233	0.00671246597571233\\
1.41666666666667	1.78571428571429	0.00582197012182975	0.00582197012182975\\
1.41666666666667	nan	0.00196839874384428	0.00196839874384428\\
nan	nan	0.00243547427710638	0.00243547427710638\\
nan	-1.78571428571429	0.00271080538464673	0.00271080538464673\\
nan	-1.71428571428571	0.00353662168969699	0.00353662168969699\\
nan	-1.64285714285714	0.00527466123204429	0.00527466123204429\\
nan	nan	0.00830691168331846	0.00830691168331846\\
nan	nan	0.0391586786435753	0.0391586786435753\\
nan	-1.21428571428571	0.0520160815762336	0.0520160815762336\\
nan	-1.14285714285714	0.0666150711173075	0.0666150711173075\\
nan	-1.07142857142857	0.0825537880272219	0.0825537880272219\\
nan	nan	0.0993301323400368	0.0993301323400368\\
nan	nan	0.16369082697476	0.16369082697476\\
nan	-0.642857142857143	0.176676404381533	0.176676404381533\\
nan	-0.571428571428572	0.18780219512274	0.18780219512274\\
nan	-0.5	0.196989359948137	0.196989359948137\\
nan	nan	0.204288298963873	0.204288298963873\\
nan	nan	0.218612330312338	0.218612330312338\\
nan	-0.0714285714285716	0.219701202895137	0.219701202895137\\
nan	-1.11022302462516e-16	0.220158122538382	0.220158122538382\\
nan	0.0714285714285713	0.220021097076438	0.220021097076438\\
nan	nan	0.2192258305912	0.2192258305912\\
nan	nan	0.205419375434831	0.205419375434831\\
nan	0.5	0.198043722786557	0.198043722786557\\
nan	0.571428571428571	0.188707052839142	0.188707052839142\\
nan	0.642857142857143	0.177375661636659	0.177375661636659\\
nan	nan	0.164149437100549	0.164149437100549\\
nan	nan	0.0989217539428009	0.0989217539428009\\
nan	1.07142857142857	0.082039844909576	0.082039844909576\\
nan	1.14285714285714	0.0660562896757724	0.0660562896757724\\
nan	1.21428571428571	0.0514700905685804	0.0514700905685804\\
nan	nan	0.0386742156721637	0.0386742156721637\\
nan	nan	0.00826199523725212	0.00826199523725212\\
nan	1.64285714285714	0.0053123728889806	0.0053123728889806\\
nan	1.71428571428571	0.00362508183962225	0.00362508183962225\\
nan	1.78571428571429	0.00281577633358358	0.00281577633358358\\
nan	nan	0.00252560847152309	0.00252560847152309\\
nan	nan	0.00211928735378917	0.00211928735378917\\
nan	-1.78571428571429	0.00155624594259343	0.00155624594259343\\
nan	-1.71428571428571	0.000971988071649578	0.000971988071649578\\
nan	-1.64285714285714	0.00054110480073803	0.00054110480073803\\
nan	nan	0.000455189632846084	0.000455189632846084\\
nan	nan	0.00690526828012219	0.00690526828012219\\
nan	-1.21428571428571	0.010698561484674	0.010698561484674\\
nan	-1.14285714285714	0.0153576378989461	0.0153576378989461\\
nan	-1.07142857142857	0.020773602202968	0.020773602202968\\
nan	nan	0.0267875352779531	0.0267875352779531\\
nan	nan	0.0527176753144248	0.0527176753144248\\
nan	-0.642857142857143	0.0586429437908463	0.0586429437908463\\
nan	-0.571428571428572	0.0640175469512653	0.0640175469512653\\
nan	-0.5	0.0687461084378461	0.0687461084378461\\
nan	nan	0.0727769018315138	0.0727769018315138\\
nan	nan	0.0820703592213516	0.0820703592213516\\
nan	-0.0714285714285716	0.0828748274259342	0.0828748274259342\\
nan	-1.11022302462516e-16	0.0831447980449276	0.0831447980449276\\
nan	0.0714285714285713	0.0828905606113286	0.0828905606113286\\
nan	nan	0.0821009234116029	0.0821009234116029\\
nan	nan	0.0728446784584662	0.0728446784584662\\
nan	0.5	0.0688164801901855	0.0688164801901855\\
nan	0.571428571428571	0.0640883038504512	0.0640883038504512\\
nan	0.642857142857143	0.0587125092141792	0.0587125092141792\\
nan	nan	0.052785224050975	0.052785224050975\\
nan	nan	0.0268526857349087	0.0268526857349087\\
nan	1.07142857142857	0.020841596025509	0.020841596025509\\
nan	1.14285714285714	0.0154297772892623	0.0154297772892623\\
nan	1.21428571428571	0.0107756389590977	0.0107756389590977\\
nan	nan	0.00698735652785583	0.00698735652785583\\
nan	nan	0.00054109673369221	0.00054109673369221\\
nan	1.64285714285714	0.000620396237012513	0.000620396237012513\\
nan	1.71428571428571	0.00104099899025297	0.00104099899025297\\
nan	1.78571428571429	0.00161152687059745	0.00161152687059745\\
nan	nan	0.00215792036400828	0.00215792036400828\\
1.91666666666667	nan	0.00121274604582344	0.00121274604582344\\
1.91666666666667	-1.78571428571429	0.00103176511290815	0.00103176511290815\\
1.91666666666667	-1.71428571428571	0.00132633556464601	0.00132633556464601\\
1.91666666666667	-1.64285714285714	0.00158724438754229	0.00158724438754229\\
1.91666666666667	nan	0.00100170110368483	0.00100170110368483\\
1.91666666666667	nan	0.00458214452719286	0.00458214452719286\\
1.91666666666667	-1.21428571428571	0.00565996769540632	0.00565996769540632\\
1.91666666666667	-1.14285714285714	0.00624558592879766	0.00624558592879766\\
1.91666666666667	-1.07142857142857	0.00806215711553547	0.00806215711553547\\
1.91666666666667	nan	0.0148616469148838	0.0148616469148838\\
1.91666666666667	nan	0.0296392588546993	0.0296392588546993\\
1.91666666666667	-0.642857142857143	0.0280306419054177	0.0280306419054177\\
1.91666666666667	-0.571428571428572	0.0330932139982095	0.0330932139982095\\
1.91666666666667	-0.5	0.0394465869427041	0.0394465869427041\\
1.91666666666667	nan	0.0432523117615575	0.0432523117615575\\
1.91666666666667	nan	0.0509540506620595	0.0509540506620595\\
1.91666666666667	-0.0714285714285716	0.0552846078273977	0.0552846078273977\\
1.91666666666667	-1.11022302462516e-16	0.0558060070311394	0.0558060070311394\\
1.91666666666667	0.0714285714285713	0.0553396085191694	0.0553396085191694\\
1.91666666666667	nan	0.0508434790932357	0.0508434790932357\\
1.91666666666667	nan	0.0430819874992857	0.0430819874992857\\
1.91666666666667	0.5	0.0394403183282365	0.0394403183282365\\
1.91666666666667	0.571428571428571	0.0332130989861422	0.0332130989861422\\
1.91666666666667	0.642857142857143	0.0280667424793377	0.0280667424793377\\
1.91666666666667	nan	0.0296686800702305	0.0296686800702305\\
1.91666666666667	nan	0.0151003333575833	0.0151003333575833\\
1.91666666666667	1.07142857142857	0.00754257467543871	0.00754257467543871\\
1.91666666666667	1.14285714285714	0.00663664653544039	0.00663664653544039\\
1.91666666666667	1.21428571428571	0.00548509074445633	0.00548509074445633\\
1.91666666666667	nan	0.00480748402657502	0.00480748402657502\\
1.91666666666667	nan	0.00107568294537055	0.00107568294537055\\
1.91666666666667	1.64285714285714	0.00156411379389231	0.00156411379389231\\
1.91666666666667	1.71428571428571	0.00127744811519023	0.00127744811519023\\
1.91666666666667	1.78571428571429	0.00101707014052958	0.00101707014052958\\
1.91666666666667	nan	0.00121090092184738	0.00121090092184738\\
2	nan	0.000148232281394939	0.000148232281394939\\
2	-1.78571428571429	0.000744569510669069	0.000744569510669069\\
2	-1.71428571428571	0.000934966828903066	0.000934966828903066\\
2	-1.64285714285714	0.00118832078660381	0.00118832078660381\\
2	nan	0.00192973835365576	0.00192973835365576\\
2	nan	0.00369611396887817	0.00369611396887817\\
2	-1.21428571428571	0.00418461764734334	0.00418461764734334\\
2	-1.14285714285714	0.00450841580366982	0.00450841580366982\\
2	-1.07142857142857	0.00561723662457283	0.00561723662457283\\
2	nan	0.00564710962714806	0.00564710962714806\\
2	nan	0.0102450219227432	0.0102450219227432\\
2	-0.642857142857143	0.0117706969968785	0.0117706969968785\\
2	-0.571428571428572	0.0138344512686481	0.0138344512686481\\
2	-0.5	0.0161239933555911	0.0161239933555911\\
2	nan	0.0178010859648468	0.0178010859648468\\
2	nan	0.0239372395033183	0.0239372395033183\\
2	-0.0714285714285716	0.0246430292888089	0.0246430292888089\\
2	-1.11022302462516e-16	0.0247596807261116	0.0247596807261116\\
2	0.0714285714285713	0.0245887815667986	0.0245887815667986\\
2	nan	0.0237111578631452	0.0237111578631452\\
2	nan	0.017442350497105	0.017442350497105\\
2	0.5	0.0157598140796215	0.0157598140796215\\
2	0.571428571428571	0.0136209665152192	0.0136209665152192\\
2	0.642857142857143	0.0125769350860794	0.0125769350860794\\
2	nan	0.0102621184777815	0.0102621184777815\\
2	nan	0.00604745559992177	0.00604745559992177\\
2	1.07142857142857	0.00546046757531906	0.00546046757531906\\
2	1.14285714285714	0.00493838568364454	0.00493838568364454\\
2	1.21428571428571	0.00405288160604483	0.00405288160604483\\
2	nan	0.00404065285599532	0.00404065285599532\\
2	nan	0.00197931679540999	0.00197931679540999\\
2	1.64285714285714	0.00111972624934655	0.00111972624934655\\
2	1.71428571428571	0.000898863742575119	0.000898863742575119\\
2	1.78571428571429	0.000707031032997507	0.000707031032997507\\
2	nan	0.000103867426198728	0.000103867426198728\\
2.08333333333333	nan	-0.000913670031724423	-0.000913670031724423\\
2.08333333333333	-1.78571428571429	0.00051002069884567	0.00051002069884567\\
2.08333333333333	-1.71428571428571	0.000672870448214149	0.000672870448214149\\
2.08333333333333	-1.64285714285714	0.000810550204911215	0.000810550204911215\\
2.08333333333333	nan	0.00293488665763514	0.00293488665763514\\
2.08333333333333	nan	0.00371446227261585	0.00371446227261585\\
2.08333333333333	-1.21428571428571	0.00305520079307604	0.00305520079307604\\
2.08333333333333	-1.14285714285714	0.00346709515583892	0.00346709515583892\\
2.08333333333333	-1.07142857142857	0.00412134757699315	0.00412134757699315\\
2.08333333333333	nan	-0.00095729973220792	-0.00095729973220792\\
2.08333333333333	nan	-0.00484612497645983	-0.00484612497645983\\
2.08333333333333	-0.642857142857143	0.00786430238915524	0.00786430238915524\\
2.08333333333333	-0.571428571428572	0.00854269106439937	0.00854269106439937\\
2.08333333333333	-0.5	0.0098587242775925	0.0098587242775925\\
2.08333333333333	nan	-0.00252960806213104	-0.00252960806213104\\
2.08333333333333	nan	0.00214330218956442	0.00214330218956442\\
2.08333333333333	-0.0714285714285716	0.0123400379721777	0.0123400379721777\\
2.08333333333333	-1.11022302462516e-16	0.0131491329267626	0.0131491329267626\\
2.08333333333333	0.0714285714285713	0.0125917154191867	0.0125917154191867\\
2.08333333333333	nan	0.00183563519946556	0.00183563519946556\\
2.08333333333333	nan	-0.00301571383008262	-0.00301571383008262\\
2.08333333333333	0.5	0.00920828337439655	0.00920828337439655\\
2.08333333333333	0.571428571428571	0.00858703482347812	0.00858703482347812\\
2.08333333333333	0.642857142857143	0.00804668753148503	0.00804668753148503\\
2.08333333333333	nan	-0.0048211330940033	-0.0048211330940033\\
2.08333333333333	nan	-0.000425784855822053	-0.000425784855822053\\
2.08333333333333	1.07142857142857	0.00411405013555085	0.00411405013555085\\
2.08333333333333	1.14285714285714	0.00360573009603336	0.00360573009603336\\
2.08333333333333	1.21428571428571	0.00314726324993086	0.00314726324993086\\
2.08333333333333	nan	0.00414420170817976	0.00414420170817976\\
2.08333333333333	nan	0.002953492833063	0.002953492833063\\
2.08333333333333	1.64285714285714	0.0008707603537782	0.0008707603537782\\
2.08333333333333	1.71428571428571	0.000654800518937815	0.000654800518937815\\
2.08333333333333	1.78571428571429	0.000503991984057789	0.000503991984057789\\
2.08333333333333	nan	-0.000996719075783862	-0.000996719075783862\\
nan	nan	-0.00181267339689633	-0.00181267339689633\\
nan	-1.78571428571429	-0.000585969679581432	-0.000585969679581432\\
nan	-1.71428571428571	0.000885183890419731	0.000885183890419731\\
nan	-1.64285714285714	0.00240413080390451	0.00240413080390451\\
nan	nan	0.0037604708556928	0.0037604708556928\\
nan	nan	0.004134592689048	0.004134592689048\\
nan	-1.21428571428571	0.00255651954949948	0.00255651954949948\\
nan	-1.14285714285714	0.000377388744870629	0.000377388744870629\\
nan	-1.07142857142857	-0.00225775939310077	-0.00225775939310077\\
nan	nan	-0.00515977555760828	-0.00515977555760828\\
nan	nan	-0.0152902449073896	-0.0152902449073896\\
nan	-0.642857142857143	-0.0166269774629411	-0.0166269774629411\\
nan	-0.571428571428572	-0.0173330296936093	-0.0173330296936093\\
nan	-0.5	-0.0174442865391647	-0.0174442865391647\\
nan	nan	-0.0170566223212363	-0.0170566223212363\\
nan	nan	-0.0136813804106995	-0.0136813804106995\\
nan	-0.0714285714285716	-0.0132022352088659	-0.0132022352088659\\
nan	-1.11022302462516e-16	-0.0130968632186437	-0.0130968632186437\\
nan	0.0714285714285713	-0.0133870141598972	-0.0133870141598972\\
nan	nan	-0.0140319763935787	-0.0140319763935787\\
nan	nan	-0.0176042076826047	-0.0176042076826047\\
nan	0.5	-0.0178991692828961	-0.0178991692828961\\
nan	0.571428571428571	-0.0176484706859574	-0.0176484706859574\\
nan	0.642857142857143	-0.0167701159920294	-0.0167701159920294\\
nan	nan	-0.015245130799128	-0.015245130799128\\
nan	nan	-0.00454343246323856	-0.00454343246323856\\
nan	1.07142857142857	-0.00160595128103357	-0.00160595128103357\\
nan	1.14285714285714	0.00101317720464035	0.00101317720464035\\
nan	1.21428571428571	0.00312986448398358	0.00312986448398358\\
nan	nan	0.00460875008668241	0.00460875008668241\\
nan	nan	0.00374789372528405	0.00374789372528405\\
nan	1.64285714285714	0.00231433091932188	0.00231433091932188\\
nan	1.71428571428571	0.000753161311783041	0.000753161311783041\\
nan	1.78571428571429	-0.000724271650192649	-0.000724271650192649\\
nan	nan	-0.0019251683173206	-0.0019251683173206\\
nan	nan	-0.00186230119955234	-0.00186230119955234\\
nan	-1.78571428571429	-0.00086145439526346	-0.00086145439526346\\
nan	-1.71428571428571	0.0003460643787556	0.0003460643787556\\
nan	-1.64285714285714	0.0016030548893479	0.0016030548893479\\
nan	nan	0.00273950488381557	0.00273950488381557\\
nan	nan	0.00321218468990929	0.00321218468990929\\
nan	-1.21428571428571	0.00192827147897206	0.00192827147897206\\
nan	-1.14285714285714	0.000107565026373852	0.000107565026373852\\
nan	-1.07142857142857	-0.00214964675891902	-0.00214964675891902\\
nan	nan	-0.00470583537105319	-0.00470583537105319\\
nan	nan	-0.0147232224099576	-0.0147232224099576\\
nan	-0.642857142857143	-0.0164891672243837	-0.0164891672243837\\
nan	-0.571428571428572	-0.017802981823453	-0.017802981823453\\
nan	-0.5	-0.0186647116118999	-0.0186647116118999\\
nan	nan	-0.0191181150432108	-0.0191181150432108\\
nan	nan	-0.0186949491237553	-0.0186949491237553\\
nan	-0.0714285714285716	-0.0185420166414788	-0.0185420166414788\\
nan	-1.11022302462516e-16	-0.0185172335337609	-0.0185172335337609\\
nan	0.0714285714285713	-0.0186356422512441	-0.0186356422512441\\
nan	nan	-0.0188718350574409	-0.0188718350574409\\
nan	nan	-0.0193747884734661	-0.0193747884734661\\
nan	0.5	-0.0188651884771496	-0.0188651884771496\\
nan	0.571428571428571	-0.0179229498120287	-0.0179229498120287\\
nan	0.642857142857143	-0.0165122831795975	-0.0165122831795975\\
nan	nan	-0.0146427376299532	-0.0146427376299532\\
nan	nan	-0.00433337727343104	-0.00433337727343104\\
nan	1.07142857142857	-0.00176808794260536	-0.00176808794260536\\
nan	1.14285714285714	0.000468843008107356	0.000468843008107356\\
nan	1.21428571428571	0.00224335200561543	0.00224335200561543\\
nan	nan	0.00346123168997761	0.00346123168997761\\
nan	nan	0.00269302510393736	0.00269302510393736\\
nan	1.64285714285714	0.0015142145155931	0.0015142145155931\\
nan	1.71428571428571	0.000237264069690124	0.000237264069690124\\
nan	1.78571428571429	-0.000967551779618549	-0.000967551779618549\\
nan	nan	-0.00194564215845077	-0.00194564215845077\\
2.58333333333333	nan	-0.000999664255888333	-0.000999664255888333\\
2.58333333333333	-1.78571428571429	4.32333724571019e-05	4.32333724571019e-05\\
2.58333333333333	-1.71428571428571	6.18904347924606e-05	6.18904347924606e-05\\
2.58333333333333	-1.64285714285714	8.43603669722506e-05	8.43603669722506e-05\\
2.58333333333333	nan	0.00147727826339378	0.00147727826339378\\
2.58333333333333	nan	0.00181254834963678	0.00181254834963678\\
2.58333333333333	-1.21428571428571	0.000372705149824649	0.000372705149824649\\
2.58333333333333	-1.14285714285714	0.000397304121405312	0.000397304121405312\\
2.58333333333333	-1.07142857142857	0.00043883406252865	0.00043883406252865\\
2.58333333333333	nan	-0.00227873090853376	-0.00227873090853376\\
2.58333333333333	nan	-0.00751816694340657	-0.00751816694340657\\
2.58333333333333	-0.642857142857143	0.000642843859817999	0.000642843859817999\\
2.58333333333333	-0.571428571428572	0.000585300561655972	0.000585300561655972\\
2.58333333333333	-0.5	0.000495590085400071	0.000495590085400071\\
2.58333333333333	nan	-0.00983858969516655	-0.00983858969516655\\
2.58333333333333	nan	-0.00962955931147186	-0.00962955931147186\\
2.58333333333333	-0.0714285714285716	0.000621223760979526	0.000621223760979526\\
2.58333333333333	-1.11022302462516e-16	0.000645862705182415	0.000645862705182415\\
2.58333333333333	0.0714285714285713	0.000596730174067129	0.000596730174067129\\
2.58333333333333	nan	-0.00971484414404661	-0.00971484414404661\\
2.58333333333333	nan	-0.00995803392759579	-0.00995803392759579\\
2.58333333333333	0.5	0.00047648232515195	0.00047648232515195\\
2.58333333333333	0.571428571428571	0.000568412728929362	0.000568412728929362\\
2.58333333333333	0.642857142857143	0.000621863702617678	0.000621863702617678\\
2.58333333333333	nan	-0.00746611466938594	-0.00746611466938594\\
2.58333333333333	nan	-0.00208314069856819	-0.00208314069856819\\
2.58333333333333	1.07142857142857	0.000414601245485602	0.000414601245485602\\
2.58333333333333	1.14285714285714	0.000399826553277461	0.000399826553277461\\
2.58333333333333	1.21428571428571	0.00038235781467778	0.00038235781467778\\
2.58333333333333	nan	0.00193982295275247	0.00193982295275247\\
2.58333333333333	nan	0.00145163474109016	0.00145163474109016\\
2.58333333333333	1.64285714285714	8.5902161951225e-05	8.5902161951225e-05\\
2.58333333333333	1.71428571428571	6.4969993676756e-05	6.4969993676756e-05\\
2.58333333333333	1.78571428571429	4.4552445683456e-05	4.4552445683456e-05\\
2.58333333333333	nan	-0.00104320384521721	-0.00104320384521721\\
2.66666666666667	nan	1.85046969209294e-05	1.85046969209294e-05\\
2.66666666666667	-1.78571428571429	3.12320870487011e-05	3.12320870487011e-05\\
2.66666666666667	-1.71428571428571	3.966698827071e-05	3.966698827071e-05\\
2.66666666666667	-1.64285714285714	5.30393657341426e-05	5.30393657341426e-05\\
2.66666666666667	nan	7.23449247387804e-05	7.23449247387804e-05\\
2.66666666666667	nan	0.000161630216425772	0.000161630216425772\\
2.66666666666667	-1.21428571428571	0.000181835088401192	0.000181835088401192\\
2.66666666666667	-1.14285714285714	0.000216628159033954	0.000216628159033954\\
2.66666666666667	-1.07142857142857	0.00023601581401915	0.00023601581401915\\
2.66666666666667	nan	0.000280406212051376	0.000280406212051376\\
2.66666666666667	nan	0.000439980487318353	0.000439980487318353\\
2.66666666666667	-0.642857142857143	0.000492413416007086	0.000492413416007086\\
2.66666666666667	-0.571428571428572	0.000531857286710375	0.000531857286710375\\
2.66666666666667	-0.5	0.000594042794638588	0.000594042794638588\\
2.66666666666667	nan	0.000622413841463762	0.000622413841463762\\
2.66666666666667	nan	0.000754276804172523	0.000754276804172523\\
2.66666666666667	-0.0714285714285716	0.000796132770011676	0.000796132770011676\\
2.66666666666667	-1.11022302462516e-16	0.00077489319874527	0.00077489319874527\\
2.66666666666667	0.0714285714285713	0.000784935775266533	0.000784935775266533\\
2.66666666666667	nan	0.000758636811181133	0.000758636811181133\\
2.66666666666667	nan	0.00063223121134778	0.00063223121134778\\
2.66666666666667	0.5	0.000632553360208817	0.000632553360208817\\
2.66666666666667	0.571428571428571	0.000542002538368906	0.000542002538368906\\
2.66666666666667	0.642857142857143	0.000492289712221759	0.000492289712221759\\
2.66666666666667	nan	0.000449095706727739	0.000449095706727739\\
2.66666666666667	nan	0.000285855781785615	0.000285855781785615\\
2.66666666666667	1.07142857142857	0.000237167251213586	0.000237167251213586\\
2.66666666666667	1.14285714285714	0.000220594370638615	0.000220594370638615\\
2.66666666666667	1.21428571428571	0.000168948985727819	0.000168948985727819\\
2.66666666666667	nan	0.000164686106492841	0.000164686106492841\\
2.66666666666667	nan	7.46064345207009e-05	7.46064345207009e-05\\
2.66666666666667	1.64285714285714	5.0395517749284e-05	5.0395517749284e-05\\
2.66666666666667	1.71428571428571	4.14430907238977e-05	4.14430907238977e-05\\
2.66666666666667	1.78571428571429	3.07317416010434e-05	3.07317416010434e-05\\
2.66666666666667	nan	1.95020298360415e-05	1.95020298360415e-05\\
2.75	nan	0.00103722171755951	0.00103722171755951\\
2.75	-1.78571428571429	2.4747958353898e-05	2.4747958353898e-05\\
2.75	-1.71428571428571	2.58618378968824e-05	2.58618378968824e-05\\
2.75	-1.64285714285714	3.17087577063677e-05	3.17087577063677e-05\\
2.75	nan	-0.00128541883253212	-0.00128541883253212\\
2.75	nan	-0.00149850150656508	-0.00149850150656508\\
2.75	-1.21428571428571	3.16456533145087e-05	3.16456533145087e-05\\
2.75	-1.14285714285714	8.40390373912428e-05	8.40390373912428e-05\\
2.75	-1.07142857142857	0.000119376411114032	0.000119376411114032\\
2.75	nan	0.00263704168183682	0.00263704168183682\\
2.75	nan	0.00803411518721454	0.00803411518721454\\
2.75	-0.642857142857143	0.000515067775810635	0.000515067775810635\\
2.75	-0.571428571428572	0.000609617414850206	0.000609617414850206\\
2.75	-0.5	0.000840136194064578	0.000840136194064578\\
2.75	nan	0.0107278733685626	0.0107278733685626\\
2.75	nan	0.0108687238271918	0.0108687238271918\\
2.75	-0.0714285714285716	0.00122821998756911	0.00122821998756911\\
2.75	-1.11022302462516e-16	0.00106354757011347	0.00106354757011347\\
2.75	0.0714285714285713	0.00119802258918028	0.00119802258918028\\
2.75	nan	0.0109505149992915	0.0109505149992915\\
2.75	nan	0.0108445522454818	0.0108445522454818\\
2.75	0.5	0.000875700762429824	0.000875700762429824\\
2.75	0.571428571428571	0.000630195917015387	0.000630195917015387\\
2.75	0.642857142857143	0.000527583967299802	0.000527583967299802\\
2.75	nan	0.00799165386183087	0.00799165386183087\\
2.75	nan	0.00246149813301439	0.00246149813301439\\
2.75	1.07142857142857	0.000125753781587667	0.000125753781587667\\
2.75	1.14285714285714	8.59625640142624e-05	8.59625640142624e-05\\
2.75	1.21428571428571	3.69579572505712e-05	3.69579572505712e-05\\
2.75	nan	-0.00160864770766506	-0.00160864770766506\\
2.75	nan	-0.00125314161511122	-0.00125314161511122\\
2.75	1.64285714285714	3.05589432449476e-05	3.05589432449476e-05\\
2.75	1.71428571428571	2.66032215636057e-05	2.66032215636057e-05\\
2.75	1.78571428571429	2.65098854638631e-05	2.65098854638631e-05\\
2.75	nan	0.00108145061746114	0.00108145061746114\\
nan	nan	0.00190234250608728	0.00190234250608728\\
nan	-1.78571428571429	0.000967055273021789	0.000967055273021789\\
nan	-1.71428571428571	-0.000163053966073106	-0.000163053966073106\\
nan	-1.64285714285714	-0.00134229559559671	-0.00134229559559671\\
nan	nan	-0.00241267409738466	-0.00241267409738466\\
nan	nan	-0.00291574769955722	-0.00291574769955722\\
nan	-1.21428571428571	-0.00172676416899879	-0.00172676416899879\\
nan	-1.14285714285714	-2.6413245196283e-05	-2.6413245196283e-05\\
nan	-1.07142857142857	0.0020964924174156	0.0020964924174156\\
nan	nan	0.00451816893671748	0.00451816893671748\\
nan	nan	0.0142640640969487	0.0142640640969487\\
nan	-0.642857142857143	0.0160735284370661	0.0160735284370661\\
nan	-0.571428571428572	0.0174782648253765	0.0174782648253765\\
nan	-0.5	0.0184710438173837	0.0184710438173837\\
nan	nan	0.0190839908058707	0.0190839908058707\\
nan	nan	0.019271441199833	0.019271441199833\\
nan	-0.0714285714285716	0.0191889780423371	0.0191889780423371\\
nan	-1.11022302462516e-16	0.0191816476574351	0.0191816476574351\\
nan	0.0714285714285713	0.0192626641597438	0.0192626641597438\\
nan	nan	0.019410243108409	0.019410243108409\\
nan	nan	0.0192746906558353	0.0192746906558353\\
nan	0.5	0.0186125012013086	0.0186125012013086\\
nan	0.571428571428571	0.0175510086521758	0.0175510086521758\\
nan	0.642857142857143	0.0160648718024312	0.0160648718024312\\
nan	nan	0.0141694315759279	0.0141694315759279\\
nan	nan	0.00419260753028297	0.00419260753028297\\
nan	1.07142857142857	0.00176867803641774	0.00176867803641774\\
nan	1.14285714285714	-0.00033156192501536	-0.00033156192501536\\
nan	1.21428571428571	-0.00198755117451682	-0.00198755117451682\\
nan	nan	-0.00311590862149492	-0.00311590862149492\\
nan	nan	-0.00235356601097629	-0.00235356601097629\\
nan	1.64285714285714	-0.00124814454269877	-0.00124814454269877\\
nan	1.71428571428571	-5.40597202488341e-05	-5.40597202488341e-05\\
nan	1.78571428571429	0.00107060685159309	0.00107060685159309\\
nan	nan	0.00198258057040833	0.00198258057040833\\
};
%\addlegendentry{time = 1}

\end{axis}
\end{tikzpicture}%

==> Figs/cP2t1_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,label shift={-2ex},
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel={space $x$},
ymin=-3,
ymax=3,
ylabel={space $y$},
zmin=-0.03,
zmax=1,
zlabel={$u(x,y)$},
view={60}{40},
xmajorgrids,
ymajorgrids,
zmajorgrids,
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=45]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	0.00376565566222158	0.00376565566222158\\
nan	-1.78571428571429	0.00248956044785774	0.00248956044785774\\
nan	-1.71428571428571	0.000855224149781583	0.000855224149781583\\
nan	-1.64285714285714	-0.00100658478438046	-0.00100658478438046\\
nan	nan	-0.00294853356631102	-0.00294853356631102\\
nan	nan	-0.00867506719861766	-0.00867506719861766\\
nan	-1.21428571428571	-0.00906356234965955	-0.00906356234965955\\
nan	-1.14285714285714	-0.00893465517084075	-0.00893465517084075\\
nan	-1.07142857142857	-0.00830269263868253	-0.00830269263868253\\
nan	nan	-0.0072154388097346	-0.0072154388097346\\
nan	nan	-3.55665047246284e-05	-3.55665047246284e-05\\
nan	-0.642857142857143	0.00196727135496684	0.00196727135496684\\
nan	-0.571428571428572	0.00387191253439192	0.00387191253439192\\
nan	-0.5	0.00561398669203855	0.00561398669203855\\
nan	nan	0.00714857019681746	0.00714857019681746\\
nan	nan	0.0108948664512495	0.0108948664512495\\
nan	-0.0714285714285716	0.0112436561838445	0.0112436561838445\\
nan	-1.11022302462516e-16	0.0113710501379996	0.0113710501379996\\
nan	0.0714285714285713	0.0112781305182068	0.0112781305182068\\
nan	nan	0.0109600729990389	0.0109600729990389\\
nan	nan	0.00724555900296975	0.00724555900296975\\
nan	0.5	0.00569167908301878	0.00569167908301878\\
nan	0.571428571428571	0.00392173542199203	0.00392173542199203\\
nan	0.642857142857143	0.00198358348668404	0.00198358348668404\\
nan	nan	-5.4900046532805e-05	-5.4900046532805e-05\\
nan	nan	-0.00733021938280687	-0.00733021938280687\\
nan	1.07142857142857	-0.00841787100303128	-0.00841787100303128\\
nan	1.14285714285714	-0.00903973220920115	-0.00903973220920115\\
nan	1.21428571428571	-0.00914947553479276	-0.00914947553479276\\
nan	nan	-0.00873514699892854	-0.00873514699892854\\
nan	nan	-0.00290235451343938	-0.00290235451343938\\
nan	1.64285714285714	-0.000947860200144807	-0.000947860200144807\\
nan	1.71428571428571	0.000917338652729063	0.000917338652729063\\
nan	1.78571428571429	0.00254592577777859	0.00254592577777859\\
nan	nan	0.00380824974250284	0.00380824974250284\\
-2.75	nan	0.00206681860035998	0.00206681860035998\\
-2.75	-1.78571428571429	2.03011539533037e-05	2.03011539533037e-05\\
-2.75	-1.71428571428571	2.51822751853503e-05	2.51822751853503e-05\\
-2.75	-1.64285714285714	3.37115390921394e-05	3.37115390921394e-05\\
-2.75	nan	-0.00158622978679002	-0.00158622978679002\\
-2.75	nan	-0.0046754816244892	-0.0046754816244892\\
-2.75	-1.21428571428571	0.000106993702283831	0.000106993702283831\\
-2.75	-1.14285714285714	0.00012737466793239	0.00012737466793239\\
-2.75	-1.07142857142857	0.00014099072449723	0.00014099072449723\\
-2.75	nan	-0.00380230761395952	-0.00380230761395952\\
-2.75	nan	0.000221316530641839	0.000221316530641839\\
-2.75	-0.642857142857143	0.000323083188277334	0.000323083188277334\\
-2.75	-0.571428571428572	0.000356029140489221	0.000356029140489221\\
-2.75	-0.5	0.000368949008717339	0.000368949008717339\\
-2.75	nan	0.00423504346346873	0.00423504346346873\\
-2.75	nan	0.0063218652011836	0.0063218652011836\\
-2.75	-0.0714285714285716	0.000477978627685429	0.000477978627685429\\
-2.75	-1.11022302462516e-16	0.000503523917345013	0.000503523917345013\\
-2.75	0.0714285714285713	0.000519036269194031	0.000519036269194031\\
-2.75	nan	0.00634035983784066	0.00634035983784066\\
-2.75	nan	0.00425376515152011	0.00425376515152011\\
-2.75	0.5	0.000362952987991446	0.000362952987991446\\
-2.75	0.571428571428571	0.000358571695656267	0.000358571695656267\\
-2.75	0.642857142857143	0.00030653968355852	0.00030653968355852\\
-2.75	nan	0.000189565720255618	0.000189565720255618\\
-2.75	nan	-0.00386417304538805	-0.00386417304538805\\
-2.75	1.07142857142857	0.000154949000365679	0.000154949000365679\\
-2.75	1.14285714285714	0.000130598391190765	0.000130598391190765\\
-2.75	1.21428571428571	0.000101766726367436	0.000101766726367436\\
-2.75	nan	-0.00470044529895547	-0.00470044529895547\\
-2.75	nan	-0.00155904467867884	-0.00155904467867884\\
-2.75	1.64285714285714	3.20409318160778e-05	3.20409318160778e-05\\
-2.75	1.71428571428571	2.58004800448007e-05	2.58004800448007e-05\\
-2.75	1.78571428571429	2.15188719955522e-05	2.15188719955522e-05\\
-2.75	nan	0.00208907981328943	0.00208907981328943\\
-2.66666666666667	nan	2.63550611850544e-05	2.63550611850544e-05\\
-2.66666666666667	-1.78571428571429	3.18996249217584e-05	3.18996249217584e-05\\
-2.66666666666667	-1.71428571428571	3.95298312900114e-05	3.95298312900114e-05\\
-2.66666666666667	-1.64285714285714	5.19775642184762e-05	5.19775642184762e-05\\
-2.66666666666667	nan	6.23191055785223e-05	6.23191055785223e-05\\
-2.66666666666667	nan	0.000144232796806707	0.000144232796806707\\
-2.66666666666667	-1.21428571428571	0.000182418838928208	0.000182418838928208\\
-2.66666666666667	-1.14285714285714	0.000207607161423037	0.000207607161423037\\
-2.66666666666667	-1.07142857142857	0.000233050686456466	0.000233050686456466\\
-2.66666666666667	nan	0.000286931735378663	0.000286931735378663\\
-2.66666666666667	nan	0.000480767379137881	0.000480767379137881\\
-2.66666666666667	-0.642857142857143	0.000538461342613804	0.000538461342613804\\
-2.66666666666667	-0.571428571428572	0.00058110006717503	0.00058110006717503\\
-2.66666666666667	-0.5	0.000604886355961673	0.000604886355961673\\
-2.66666666666667	nan	0.000670580316511913	0.000670580316511913\\
-2.66666666666667	nan	0.000778779544520074	0.000778779544520074\\
-2.66666666666667	-0.0714285714285716	0.000780491478503543	0.000780491478503543\\
-2.66666666666667	-1.11022302462516e-16	0.000785472369472075	0.000785472369472075\\
-2.66666666666667	0.0714285714285713	0.000769338253345906	0.000769338253345906\\
-2.66666666666667	nan	0.000759538571408372	0.000759538571408372\\
-2.66666666666667	nan	0.000630591551926615	0.000630591551926615\\
-2.66666666666667	0.5	0.000574148238155741	0.000574148238155741\\
-2.66666666666667	0.571428571428571	0.000543534698608688	0.000543534698608688\\
-2.66666666666667	0.642857142857143	0.000533795863697433	0.000533795863697433\\
-2.66666666666667	nan	0.000452461414551287	0.000452461414551287\\
-2.66666666666667	nan	0.000282765505179926	0.000282765505179926\\
-2.66666666666667	1.07142857142857	0.000243384634557903	0.000243384634557903\\
-2.66666666666667	1.14285714285714	0.000211482857620983	0.000211482857620983\\
-2.66666666666667	1.21428571428571	0.000179464703385216	0.000179464703385216\\
-2.66666666666667	nan	0.00015148163561889	0.00015148163561889\\
-2.66666666666667	nan	6.66664556456728e-05	6.66664556456728e-05\\
-2.66666666666667	1.64285714285714	4.99571802182385e-05	4.99571802182385e-05\\
-2.66666666666667	1.71428571428571	4.14313088120453e-05	4.14313088120453e-05\\
-2.66666666666667	1.78571428571429	3.19210077957833e-05	3.19210077957833e-05\\
-2.66666666666667	nan	2.68455153542829e-05	2.68455153542829e-05\\
-2.58333333333333	nan	-0.00206755032807129	-0.00206755032807129\\
-2.58333333333333	-1.78571428571429	4.82952348196444e-05	4.82952348196444e-05\\
-2.58333333333333	-1.71428571428571	6.66326543621062e-05	6.66326543621062e-05\\
-2.58333333333333	-1.64285714285714	8.17515371541435e-05	8.17515371541435e-05\\
-2.58333333333333	nan	0.00177818411758456	0.00177818411758456\\
-2.58333333333333	nan	0.00512249495650089	0.00512249495650089\\
-2.58333333333333	-1.21428571428571	0.000298919505502214	0.000298919505502214\\
-2.58333333333333	-1.14285714285714	0.00032859978683635	0.00032859978683635\\
-2.58333333333333	-1.07142857142857	0.000375539436999138	0.000375539436999138\\
-2.58333333333333	nan	0.00447767771050041	0.00447767771050041\\
-2.58333333333333	nan	0.000687404630024146	0.000687404630024146\\
-2.58333333333333	-0.642857142857143	0.000777530513735001	0.000777530513735001\\
-2.58333333333333	-0.571428571428572	0.000904240162952161	0.000904240162952161\\
-2.58333333333333	-0.5	0.000924021205235011	0.000924021205235011\\
-2.58333333333333	nan	-0.0030666077011879	-0.0030666077011879\\
-2.58333333333333	nan	-0.00497087750604927	-0.00497087750604927\\
-2.58333333333333	-0.0714285714285716	0.00117431958035368	0.00117431958035368\\
-2.58333333333333	-1.11022302462516e-16	0.00122688105663968	0.00122688105663968\\
-2.58333333333333	0.0714285714285713	0.00116422419328054	0.00116422419328054\\
-2.58333333333333	nan	-0.00501223670986114	-0.00501223670986114\\
-2.58333333333333	nan	-0.00313471222115143	-0.00313471222115143\\
-2.58333333333333	0.5	0.000933411372031559	0.000933411372031559\\
-2.58333333333333	0.571428571428571	0.000880951908839898	0.000880951908839898\\
-2.58333333333333	0.642857142857143	0.000773691793579064	0.000773691793579064\\
-2.58333333333333	nan	0.000680048615795606	0.000680048615795606\\
-2.58333333333333	nan	0.00452882328878361	0.00452882328878361\\
-2.58333333333333	1.07142857142857	0.000404758133990558	0.000404758133990558\\
-2.58333333333333	1.14285714285714	0.000339927151015956	0.000339927151015956\\
-2.58333333333333	1.21428571428571	0.000296019637873454	0.000296019637873454\\
-2.58333333333333	nan	0.00515529425602897	0.00515529425602897\\
-2.58333333333333	nan	0.00176015245485641	0.00176015245485641\\
-2.58333333333333	1.64285714285714	8.0188119170421e-05	8.0188119170421e-05\\
-2.58333333333333	1.71428571428571	6.20607151862663e-05	6.20607151862663e-05\\
-2.58333333333333	1.78571428571429	4.87423504905131e-05	4.87423504905131e-05\\
-2.58333333333333	nan	-0.00208662501396742	-0.00208662501396742\\
nan	nan	-0.00391142101904576	-0.00391142101904576\\
nan	-1.78571428571429	-0.00253774502774152	-0.00253774502774152\\
nan	-1.71428571428571	-0.00077631864075388	-0.00077631864075388\\
nan	-1.64285714285714	0.00123248449979905	0.00123248449979905\\
nan	nan	0.00333049038465289	0.00333049038465289\\
nan	nan	0.00956713490766246	0.00956713490766246\\
nan	-1.21428571428571	0.0100185737008012	0.0100185737008012\\
nan	-1.14285714285714	0.0099215597777621	0.0099215597777621\\
nan	-1.07142857142857	0.00929285085773062	0.00929285085773062\\
nan	nan	0.00818502740687614	0.00818502740687614\\
nan	nan	0.000824921647656457	0.000824921647656457\\
nan	-0.642857142857143	-0.00121289977852793	-0.00121289977852793\\
nan	-0.571428571428572	-0.0031389487059572	-0.0031389487059572\\
nan	-0.5	-0.00488753468766283	-0.00488753468766283\\
nan	nan	-0.00641455623269201	-0.00641455623269201\\
nan	nan	-0.0100602914699379	-0.0100602914699379\\
nan	-0.0714285714285716	-0.010389043787732	-0.010389043787732\\
nan	-1.11022302462516e-16	-0.0105058518761772	-0.0105058518761772\\
nan	0.0714285714285713	-0.0104131585567948	-0.0104131585567948\\
nan	nan	-0.0101057196236097	-0.0101057196236097\\
nan	nan	-0.00647727076393841	-0.00647727076393841\\
nan	0.5	-0.0049344152091484	-0.0049344152091484\\
nan	0.571428571428571	-0.00316378182062055	-0.00316378182062055\\
nan	0.642857142857143	-0.00121173225251711	-0.00121173225251711\\
nan	nan	0.000853356387394046	0.000853356387394046\\
nan	nan	0.00828321468080876	0.00828321468080876\\
nan	1.07142857142857	0.00938993284225185	0.00938993284225185\\
nan	1.14285714285714	0.0100093939055558	0.0100093939055558\\
nan	1.21428571428571	0.0100901907432863	0.0100901907432863\\
nan	nan	0.00961747065246006	0.00961747065246006\\
nan	nan	0.0032950859600172	0.0032950859600172\\
nan	1.64285714285714	0.00118697120331963	0.00118697120331963\\
nan	1.71428571428571	-0.000824678696586227	-0.000824678696586227\\
nan	1.78571428571429	-0.00258172666061839	-0.00258172666061839\\
nan	nan	-0.00394469503185861	-0.00394469503185861\\
nan	nan	-0.00424911336090485	-0.00424911336090485\\
nan	-1.78571428571429	-0.00260013495923906	-0.00260013495923906\\
nan	-1.71428571428571	-0.000483121677588036	-0.000483121677588036\\
nan	-1.64285714285714	0.00193332462053127	0.00193332462053127\\
nan	nan	0.00445966337458574	0.00445966337458574\\
nan	nan	0.0120469237159551	0.0120469237159551\\
nan	-1.21428571428571	0.0126528590542932	0.0126528590542932\\
nan	-1.14285714285714	0.0126286409224087	0.0126286409224087\\
nan	-1.07142857142857	0.0120016680306888	0.0120016680306888\\
nan	nan	0.0108418095450028	0.0108418095450028\\
nan	nan	0.00317916940655797	0.00317916940655797\\
nan	-0.642857142857143	0.00114056689640653	0.00114056689640653\\
nan	-0.571428571428572	-0.000734282435602613	-0.000734282435602613\\
nan	-0.5	-0.00238092642668571	-0.00238092642668571\\
nan	nan	-0.00376358106565938	-0.00376358106565938\\
nan	nan	-0.00673681701901834	-0.00673681701901834\\
nan	-0.0714285714285716	-0.00696587896879844	-0.00696587896879844\\
nan	-1.11022302462516e-16	-0.0070382582914639	-0.0070382582914639\\
nan	0.0714285714285713	-0.00696071902769845	-0.00696071902769845\\
nan	nan	-0.0067254415660716	-0.0067254415660716\\
nan	nan	-0.00370369939761626	-0.00370369939761626\\
nan	0.5	-0.00230308725729454	-0.00230308725729454\\
nan	0.571428571428571	-0.000637666064303448	-0.000637666064303448\\
nan	0.642857142857143	0.00125543484644597	0.00125543484644597\\
nan	nan	0.00331027783102453	0.00331027783102453\\
nan	nan	0.0109923185368668	0.0109923185368668\\
nan	1.07142857142857	0.0121423579209561	0.0121423579209561\\
nan	1.14285714285714	0.0127540664250987	0.0127540664250987\\
nan	1.21428571428571	0.0127586840738414	0.0127586840738414\\
nan	nan	0.0121303163890857	0.0121303163890857\\
nan	nan	0.00446004447393681	0.00446004447393681\\
nan	1.64285714285714	0.00192214366945329	0.00192214366945329\\
nan	1.71428571428571	-0.000500552522772213	-0.000500552522772213\\
nan	1.78571428571429	-0.00261863976134617	-0.00261863976134617\\
nan	nan	-0.00426421815219059	-0.00426421815219059\\
-2.08333333333333	nan	-0.00220882789988868	-0.00220882789988868\\
-2.08333333333333	-1.78571428571429	0.000487807277382406	0.000487807277382406\\
-2.08333333333333	-1.71428571428571	0.000626486537594669	0.000626486537594669\\
-2.08333333333333	-1.64285714285714	0.000866359766991899	0.000866359766991899\\
-2.08333333333333	nan	0.0032201282996312	0.0032201282996312\\
-2.08333333333333	nan	0.00827036305000335	0.00827036305000335\\
-2.08333333333333	-1.21428571428571	0.00292301815633066	0.00292301815633066\\
-2.08333333333333	-1.14285714285714	0.00344548885244853	0.00344548885244853\\
-2.08333333333333	-1.07142857142857	0.00399304435427	0.00399304435427\\
-2.08333333333333	nan	0.00858262522173419	0.00858262522173419\\
-2.08333333333333	nan	0.00573003230877102	0.00573003230877102\\
-2.08333333333333	-0.642857142857143	0.00815528969305903	0.00815528969305903\\
-2.08333333333333	-0.571428571428572	0.0094391493817487	0.0094391493817487\\
-2.08333333333333	-0.5	0.0101950017076751	0.0101950017076751\\
-2.08333333333333	nan	0.00364905279571516	0.00364905279571516\\
-2.08333333333333	nan	0.00332844527084718	0.00332844527084718\\
-2.08333333333333	-0.0714285714285716	0.0130692791753398	0.0130692791753398\\
-2.08333333333333	-1.11022302462516e-16	0.0128042363343478	0.0128042363343478\\
-2.08333333333333	0.0714285714285713	0.0123285827911735	0.0123285827911735\\
-2.08333333333333	nan	0.00331872327061312	0.00331872327061312\\
-2.08333333333333	nan	0.00365827750265015	0.00365827750265015\\
-2.08333333333333	0.5	0.00965723473814185	0.00965723473814185\\
-2.08333333333333	0.571428571428571	0.00903736557529813	0.00903736557529813\\
-2.08333333333333	0.642857142857143	0.00841392059018864	0.00841392059018864\\
-2.08333333333333	nan	0.00581130638329048	0.00581130638329048\\
-2.08333333333333	nan	0.00871285660807503	0.00871285660807503\\
-2.08333333333333	1.07142857142857	0.00383516439820241	0.00383516439820241\\
-2.08333333333333	1.14285714285714	0.00340063065699297	0.00340063065699297\\
-2.08333333333333	1.21428571428571	0.00295226254562273	0.00295226254562273\\
-2.08333333333333	nan	0.00836974439865489	0.00836974439865489\\
-2.08333333333333	nan	0.00325193240808779	0.00325193240808779\\
-2.08333333333333	1.64285714285714	0.000844772149634649	0.000844772149634649\\
-2.08333333333333	1.71428571428571	0.000636977405659121	0.000636977405659121\\
-2.08333333333333	1.78571428571429	0.000532567779516063	0.000532567779516063\\
-2.08333333333333	nan	-0.0022085011210932	-0.0022085011210932\\
-2	nan	0.000457756265262162	0.000457756265262162\\
-2	-1.78571428571429	0.000743586231385412	0.000743586231385412\\
-2	-1.71428571428571	0.000902160457297882	0.000902160457297882\\
-2	-1.64285714285714	0.00113050667067396	0.00113050667067396\\
-2	nan	0.00157857213011385	0.00157857213011385\\
-2	nan	0.00344158681844843	0.00344158681844843\\
-2	-1.21428571428571	0.00402827015165141	0.00402827015165141\\
-2	-1.14285714285714	0.00464424007726835	0.00464424007726835\\
-2	-1.07142857142857	0.00571120156738362	0.00571120156738362\\
-2	nan	0.00610822979108403	0.00610822979108403\\
-2	nan	0.00998920755955554	0.00998920755955554\\
-2	-0.642857142857143	0.0110068331340551	0.0110068331340551\\
-2	-0.571428571428572	0.0122833854770198	0.0122833854770198\\
-2	-0.5	0.01425331725851	0.01425331725851\\
-2	nan	0.0145463134584342	0.0145463134584342\\
-2	nan	0.0177654371935079	0.0177654371935079\\
-2	-0.0714285714285716	0.0183344582538452	0.0183344582538452\\
-2	-1.11022302462516e-16	0.0181972455814553	0.0181972455814553\\
-2	0.0714285714285713	0.0173755277613098	0.0173755277613098\\
-2	nan	0.0176976014653955	0.0176976014653955\\
-2	nan	0.014428317240375	0.014428317240375\\
-2	0.5	0.0133717788306618	0.0133717788306618\\
-2	0.571428571428571	0.0121992878546957	0.0121992878546957\\
-2	0.642857142857143	0.0110651876357338	0.0110651876357338\\
-2	nan	0.00996642315299638	0.00996642315299638\\
-2	nan	0.00620749893740014	0.00620749893740014\\
-2	1.07142857142857	0.00544038568158132	0.00544038568158132\\
-2	1.14285714285714	0.00476975839685823	0.00476975839685823\\
-2	1.21428571428571	0.00380522012089791	0.00380522012089791\\
-2	nan	0.00356334813647758	0.00356334813647758\\
-2	nan	0.00164082148242086	0.00164082148242086\\
-2	1.64285714285714	0.00120195807909301	0.00120195807909301\\
-2	1.71428571428571	0.00093454765237458	0.00093454765237458\\
-2	1.78571428571429	0.000724549646197698	0.000724549646197698\\
-2	nan	0.000470137362468493	0.000470137362468493\\
-1.91666666666667	nan	0.003478016718297	0.003478016718297\\
-1.91666666666667	-1.78571428571429	0.000958088017515062	0.000958088017515062\\
-1.91666666666667	-1.71428571428571	0.00133605003298951	0.00133605003298951\\
-1.91666666666667	-1.64285714285714	0.00156020959961462	0.00156020959961462\\
-1.91666666666667	nan	-0.000215455216698987	-0.000215455216698987\\
-1.91666666666667	nan	-0.00166431745038646	-0.00166431745038646\\
-1.91666666666667	-1.21428571428571	0.00566425305211166	0.00566425305211166\\
-1.91666666666667	-1.14285714285714	0.00629326196674574	0.00629326196674574\\
-1.91666666666667	-1.07142857142857	0.00781131532861184	0.00781131532861184\\
-1.91666666666667	nan	0.00427874042110078	0.00427874042110078\\
-1.91666666666667	nan	0.0165004810500426	0.0165004810500426\\
-1.91666666666667	-0.642857142857143	0.0158991125705646	0.0158991125705646\\
-1.91666666666667	-0.571428571428572	0.0180741609202009	0.0180741609202009\\
-1.91666666666667	-0.5	0.0198027222233819	0.0198027222233819\\
-1.91666666666667	nan	0.0290909061656276	0.0290909061656276\\
-1.91666666666667	nan	0.0365224801530709	0.0365224801530709\\
-1.91666666666667	-0.0714285714285716	0.0273240633280297	0.0273240633280297\\
-1.91666666666667	-1.11022302462516e-16	0.0270253974344952	0.0270253974344952\\
-1.91666666666667	0.0714285714285713	0.0277919383623954	0.0277919383623954\\
-1.91666666666667	nan	0.0363527562353961	0.0363527562353961\\
-1.91666666666667	nan	0.028756658095453	0.028756658095453\\
-1.91666666666667	0.5	0.0194176637582091	0.0194176637582091\\
-1.91666666666667	0.571428571428571	0.0178892518742714	0.0178892518742714\\
-1.91666666666667	0.642857142857143	0.0166213461978532	0.0166213461978532\\
-1.91666666666667	nan	0.0163134491133972	0.0163134491133972\\
-1.91666666666667	nan	0.00433683185742674	0.00433683185742674\\
-1.91666666666667	1.07142857142857	0.00726161834451902	0.00726161834451902\\
-1.91666666666667	1.14285714285714	0.00631311555234688	0.00631311555234688\\
-1.91666666666667	1.21428571428571	0.00580316326507727	0.00580316326507727\\
-1.91666666666667	nan	-0.00151656304604052	-0.00151656304604052\\
-1.91666666666667	nan	-0.000132231548054308	-0.000132231548054308\\
-1.91666666666667	1.64285714285714	0.00159201643300557	0.00159201643300557\\
-1.91666666666667	1.71428571428571	0.00134241079286666	0.00134241079286666\\
-1.91666666666667	1.78571428571429	0.00102545331609716	0.00102545331609716\\
-1.91666666666667	nan	0.00349408520306716	0.00349408520306716\\
nan	nan	0.00653008484394744	0.00653008484394744\\
nan	-1.78571428571429	0.00486252333032977	0.00486252333032977\\
nan	-1.71428571428571	0.00276297456582675	0.00276297456582675\\
nan	-1.64285714285714	0.00044336827160766	0.00044336827160766\\
nan	nan	-0.00185537240404587	-0.00185537240404587\\
nan	nan	-0.00612776257271608	-0.00612776257271608\\
nan	-1.21428571428571	-0.00506961033769279	-0.00506961033769279\\
nan	-1.14285714285714	-0.00299079439736727	-0.00299079439736727\\
nan	-1.07142857142857	8.23988258167566e-05	8.23988258167566e-05\\
nan	nan	0.0040629208404286	0.0040629208404286\\
nan	nan	0.0257823602804693	0.0257823602804693\\
nan	-0.642857142857143	0.0316532201633035	0.0316532201633035\\
nan	-0.571428571428572	0.037300405832593	0.037300405832593\\
nan	-0.5	0.0425577975128991	0.0425577975128991\\
nan	nan	0.0472898263593776	0.0472898263593776\\
nan	nan	0.0593285495112889	0.0593285495112889\\
nan	-0.0714285714285716	0.0604240194957692	0.0604240194957692\\
nan	-1.11022302462516e-16	0.0607332421143492	0.0607332421143492\\
nan	0.0714285714285713	0.0602599823128527	0.0602599823128527\\
nan	nan	0.059011735731849	0.059011735731849\\
nan	nan	0.0466482060615125	0.0466482060615125\\
nan	0.5	0.0419276678384646	0.0419276678384646\\
nan	0.571428571428571	0.0367167174691804	0.0367167174691804\\
nan	0.642857142857143	0.0311449583954422	0.0311449583954422\\
nan	nan	0.0253705991409596	0.0253705991409596\\
nan	nan	0.00406857740084268	0.00406857740084268\\
nan	1.07142857142857	0.000161786470178104	0.000161786470178104\\
nan	1.14285714285714	-0.00285916847021041	-0.00285916847021041\\
nan	1.21428571428571	-0.00490787323849403	-0.00490787323849403\\
nan	nan	-0.00595647721371325	-0.00595647721371325\\
nan	nan	-0.00176994561024692	-0.00176994561024692\\
nan	1.64285714285714	0.000500462954745472	0.000500462954745472\\
nan	1.71428571428571	0.00279669280072617	0.00279669280072617\\
nan	1.78571428571429	0.00487943783497349	0.00487943783497349\\
nan	nan	0.00653683746024218	0.00653683746024218\\
nan	nan	0.0130748102388363	0.0130748102388363\\
nan	-1.78571428571429	0.0101873628641252	0.0101873628641252\\
nan	-1.71428571428571	0.00665673320928411	0.00665673320928411\\
nan	-1.64285714285714	0.002965210050444	0.002965210050444\\
nan	nan	-0.000342720295676676	-0.000342720295676676\\
nan	nan	0.00061323700880893	0.00061323700880893\\
nan	-1.21428571428571	0.00623875242530559	0.00623875242530559\\
nan	-1.14285714285714	0.0142823462787832	0.0142823462787832\\
nan	-1.07142857142857	0.0246046899243176	0.0246046899243176\\
nan	nan	0.0369239504948783	0.0369239504948783\\
nan	nan	0.0971849071822174	0.0971849071822174\\
nan	-0.642857142857143	0.11242558586817	0.11242558586817\\
nan	-0.571428571428572	0.126779202226688	0.126779202226688\\
nan	-0.5	0.1398803435799	0.1398803435799\\
nan	nan	0.151451809436076	0.151451809436076\\
nan	nan	0.179749727997345	0.179749727997345\\
nan	-0.0714285714285716	0.182168333081109	0.182168333081109\\
nan	-1.11022302462516e-16	0.182763603647459	0.182763603647459\\
nan	0.0714285714285713	0.181560978909811	0.181560978909811\\
nan	nan	0.178575418224844	0.178575418224844\\
nan	nan	0.149032425975449	0.149032425975449\\
nan	0.5	0.137478438368715	0.137478438368715\\
nan	0.571428571428571	0.124517063321761	0.124517063321761\\
nan	0.642857142857143	0.110403306449446	0.110403306449446\\
nan	nan	0.0954736227372344	0.0954736227372344\\
nan	nan	0.0365287560582203	0.0365287560582203\\
nan	1.07142857142857	0.0244247392729977	0.0244247392729977\\
nan	1.14285714285714	0.0142436035499415	0.0142436035499415\\
nan	1.21428571428571	0.00626804607718778	0.00626804607718778\\
nan	nan	0.000646317925591682	0.000646317925591682\\
nan	nan	-0.000586915728750458	-0.000586915728750458\\
nan	1.64285714285714	0.00267373685170344	0.00267373685170344\\
nan	1.71428571428571	0.00635439649820928	0.00635439649820928\\
nan	1.78571428571429	0.00991437374101975	0.00991437374101975\\
nan	nan	0.0128685502091788	0.0128685502091788\\
-1.41666666666667	nan	0.0124108188807021	0.0124108188807021\\
-1.41666666666667	-1.78571428571429	0.0051756751070106	0.0051756751070106\\
-1.41666666666667	-1.71428571428571	0.00704648291136316	0.00704648291136316\\
-1.41666666666667	-1.64285714285714	0.00890599601684999	0.00890599601684999\\
-1.41666666666667	nan	0.00337214251271922	0.00337214251271922\\
-1.41666666666667	nan	0.0116495084542302	0.0116495084542302\\
-1.41666666666667	-1.21428571428571	0.0301413408924297	0.0301413408924297\\
-1.41666666666667	-1.14285714285714	0.0353358248772553	0.0353358248772553\\
-1.41666666666667	-1.07142857142857	0.0430848906444421	0.0430848906444421\\
-1.41666666666667	nan	0.0562159378431092	0.0562159378431092\\
-1.41666666666667	nan	0.123714031337579	0.123714031337579\\
-1.41666666666667	-0.642857142857143	0.137430033779253	0.137430033779253\\
-1.41666666666667	-0.571428571428572	0.153267482740143	0.153267482740143\\
-1.41666666666667	-0.5	0.1686155625621	0.1686155625621\\
-1.41666666666667	nan	0.182921119763856	0.182921119763856\\
-1.41666666666667	nan	0.213491269868043	0.213491269868043\\
-1.41666666666667	-0.0714285714285716	0.215812430545287	0.215812430545287\\
-1.41666666666667	-1.11022302462516e-16	0.216391268350148	0.216391268350148\\
-1.41666666666667	0.0714285714285713	0.215131014848107	0.215131014848107\\
-1.41666666666667	nan	0.212123457700792	0.212123457700792\\
-1.41666666666667	nan	0.180091221635324	0.180091221635324\\
-1.41666666666667	0.5	0.165749558346138	0.165749558346138\\
-1.41666666666667	0.571428571428571	0.150474138601806	0.150474138601806\\
-1.41666666666667	0.642857142857143	0.134858308852545	0.134858308852545\\
-1.41666666666667	nan	0.12166953854001	0.12166953854001\\
-1.41666666666667	nan	0.0556450808514477	0.0556450808514477\\
-1.41666666666667	1.07142857142857	0.0429735035896525	0.0429735035896525\\
-1.41666666666667	1.14285714285714	0.0359742859680232	0.0359742859680232\\
-1.41666666666667	1.21428571428571	0.0300127456639575	0.0300127456639575\\
-1.41666666666667	nan	0.0115335808850846	0.0115335808850846\\
-1.41666666666667	nan	0.00294712588847062	0.00294712588847062\\
-1.41666666666667	1.64285714285714	0.00859523756627579	0.00859523756627579\\
-1.41666666666667	1.71428571428571	0.00680007709799582	0.00680007709799582\\
-1.41666666666667	1.78571428571429	0.00533484273505679	0.00533484273505679\\
-1.41666666666667	nan	0.0121132796702261	0.0121132796702261\\
-1.33333333333333	nan	0.0108458323696205	0.0108458323696205\\
-1.33333333333333	-1.78571428571429	0.00691951322651909	0.00691951322651909\\
-1.33333333333333	-1.71428571428571	0.00891731665262456	0.00891731665262456\\
-1.33333333333333	-1.64285714285714	0.0104805418717187	0.0104805418717187\\
-1.33333333333333	nan	0.00868755617614452	0.00868755617614452\\
-1.33333333333333	nan	0.0267911925627211	0.0267911925627211\\
-1.33333333333333	-1.21428571428571	0.0400426000667363	0.0400426000667363\\
-1.33333333333333	-1.14285714285714	0.0492265491699398	0.0492265491699398\\
-1.33333333333333	-1.07142857142857	0.0626177766233841	0.0626177766233841\\
-1.33333333333333	nan	0.0799368656059516	0.0799368656059516\\
-1.33333333333333	nan	0.153030853519538	0.153030853519538\\
-1.33333333333333	-0.642857142857143	0.170771143113449	0.170771143113449\\
-1.33333333333333	-0.571428571428572	0.187211037356476	0.187211037356476\\
-1.33333333333333	-0.5	0.202115963396037	0.202115963396037\\
-1.33333333333333	nan	0.215291122705958	0.215291122705958\\
-1.33333333333333	nan	0.247156209323913	0.247156209323913\\
-1.33333333333333	-0.0714285714285716	0.249817829453469	0.249817829453469\\
-1.33333333333333	-1.11022302462516e-16	0.250463185600459	0.250463185600459\\
-1.33333333333333	0.0714285714285713	0.249076413645327	0.249076413645327\\
-1.33333333333333	nan	0.245645506245657	0.245645506245657\\
-1.33333333333333	nan	0.21214564152109	0.21214564152109\\
-1.33333333333333	0.5	0.199018460569095	0.199018460569095\\
-1.33333333333333	0.571428571428571	0.184224912158573	0.184224912158573\\
-1.33333333333333	0.642857142857143	0.168008024418552	0.168008024418552\\
-1.33333333333333	nan	0.150693362408801	0.150693362408801\\
-1.33333333333333	nan	0.0791509569558152	0.0791509569558152\\
-1.33333333333333	1.07142857142857	0.0618454743076974	0.0618454743076974\\
-1.33333333333333	1.14285714285714	0.0488410158134481	0.0488410158134481\\
-1.33333333333333	1.21428571428571	0.0385195659131059	0.0385195659131059\\
-1.33333333333333	nan	0.0264652616779277	0.0264652616779277\\
-1.33333333333333	nan	0.00805044956467672	0.00805044956467672\\
-1.33333333333333	1.64285714285714	0.0108047416761554	0.0108047416761554\\
-1.33333333333333	1.71428571428571	0.0082871190658542	0.0082871190658542\\
-1.33333333333333	1.78571428571429	0.00679753367414386	0.00679753367414386\\
-1.33333333333333	nan	0.0104514609969347	0.0104514609969347\\
-1.25	nan	0.00858729385499441	0.00858729385499441\\
-1.25	-1.78571428571429	0.00815167787570244	0.00815167787570244\\
-1.25	-1.71428571428571	0.0108808601994557	0.0108808601994557\\
-1.25	-1.64285714285714	0.013394408220268	0.013394408220268\\
-1.25	nan	0.0155666197121068	0.0155666197121068\\
-1.25	nan	0.0456839671100063	0.0456839671100063\\
-1.25	-1.21428571428571	0.0556385229667208	0.0556385229667208\\
-1.25	-1.14285714285714	0.0705967554630472	0.0705967554630472\\
-1.25	-1.07142857142857	0.0889074905844554	0.0889074905844554\\
-1.25	nan	0.107501255793122	0.107501255793122\\
-1.25	nan	0.184449571484426	0.184449571484426\\
-1.25	-0.642857142857143	0.20389449064683	0.20389449064683\\
-1.25	-0.571428571428572	0.220630183286271	0.220630183286271\\
-1.25	-0.5	0.235315437884981	0.235315437884981\\
-1.25	nan	0.247862868938184	0.247862868938184\\
-1.25	nan	0.280065822264293	0.280065822264293\\
-1.25	-0.0714285714285716	0.282840632511012	0.282840632511012\\
-1.25	-1.11022302462516e-16	0.28350066137184	0.28350066137184\\
-1.25	0.0714285714285713	0.282060209249288	0.282060209249288\\
-1.25	nan	0.278480756751125	0.278480756751125\\
-1.25	nan	0.24453119840147	0.24453119840147\\
-1.25	0.5	0.232056863656058	0.232056863656058\\
-1.25	0.571428571428571	0.217494180199424	0.217494180199424\\
-1.25	0.642857142857143	0.200977605333968	0.200977605333968\\
-1.25	nan	0.18187843336184	0.18187843336184\\
-1.25	nan	0.106460374973598	0.106460374973598\\
-1.25	1.07142857142857	0.0880158775470662	0.0880158775470662\\
-1.25	1.14285714285714	0.0701856724763792	0.0701856724763792\\
-1.25	1.21428571428571	0.0551032309995323	0.0551032309995323\\
-1.25	nan	0.0450875945068756	0.0450875945068756\\
-1.25	nan	0.0146974415002788	0.0146974415002788\\
-1.25	1.64285714285714	0.0136041629288843	0.0136041629288843\\
-1.25	1.71428571428571	0.0110171873840846	0.0110171873840846\\
-1.25	1.78571428571429	0.00819756265897205	0.00819756265897205\\
-1.25	nan	0.00809814052581372	0.00809814052581372\\
nan	nan	0.00592931063374748	0.00592931063374748\\
nan	-1.78571428571429	0.00851437863712301	0.00851437863712301\\
nan	-1.71428571428571	0.0122553995735925	0.0122553995735925\\
nan	-1.64285714285714	0.0173164110175549	0.0173164110175549\\
nan	nan	0.0238738791035206	0.0238738791035206\\
nan	nan	0.0676958806481193	0.0676958806481193\\
nan	-1.21428571428571	0.08318693366081	0.08318693366081\\
nan	-1.14285714285714	0.100263461170486	0.100263461170486\\
nan	-1.07142857142857	0.118660316664264	0.118660316664264\\
nan	nan	0.138039101995923	0.138039101995923\\
nan	nan	0.217144261344562	0.217144261344562\\
nan	-0.642857142857143	0.235219706285613	0.235219706285613\\
nan	-0.571428571428572	0.25188117473651	0.25188117473651\\
nan	-0.5	0.266859962995571	0.266859962995571\\
nan	nan	0.279955644616857	0.279955644616857\\
nan	nan	0.311640178007783	0.311640178007783\\
nan	-0.0714285714285716	0.3143042111366	0.3143042111366\\
nan	-1.11022302462516e-16	0.314911096600427	0.314911096600427\\
nan	0.0714285714285713	0.313489739263903	0.313489739263903\\
nan	nan	0.310061494187157	0.310061494187157\\
nan	nan	0.276590852394862	0.276590852394862\\
nan	0.5	0.263456334604584	0.263456334604584\\
nan	0.571428571428571	0.248589968503478	0.248589968503478\\
nan	0.642857142857143	0.232164580534856	0.232164580534856\\
nan	nan	0.214413119610526	0.214413119610526\\
nan	nan	0.136706749117971	0.136706749117971\\
nan	1.07142857142857	0.117548119141887	0.117548119141887\\
nan	1.14285714285714	0.0992890288563792	0.0992890288563792\\
nan	1.21428571428571	0.0822718322518288	0.0822718322518288\\
nan	nan	0.066775624206434	0.066775624206434\\
nan	nan	0.0227672239057598	0.0227672239057598\\
nan	1.64285714285714	0.0162447725861876	0.0162447725861876\\
nan	1.71428571428571	0.0112843266119324	0.0112843266119324\\
nan	1.78571428571429	0.00771161332482827	0.00771161332482827\\
nan	nan	0.00535559233238834	0.00535559233238834\\
nan	nan	-0.00183953307165522	-0.00183953307165522\\
nan	-1.78571428571429	0.00970938150415284	0.00970938150415284\\
nan	-1.71428571428571	0.0252398978955308	0.0252398978955308\\
nan	-1.64285714285714	0.0442292328082961	0.0442292328082961\\
nan	nan	0.0660640823936257	0.0660640823936257\\
nan	nan	0.16845616320811	0.16845616320811\\
nan	-1.21428571428571	0.194664900888531	0.194664900888531\\
nan	-1.14285714285714	0.220088651639941	0.220088651639941\\
nan	-1.07142857142857	0.244374187146241	0.244374187146241\\
nan	nan	0.267266598862421	0.267266598862421\\
nan	nan	0.342663831549415	0.342663831549415\\
nan	-0.642857142857143	0.357393419514336	0.357393419514336\\
nan	-0.571428571428572	0.370537210898133	0.370537210898133\\
nan	-0.5	0.382129577306054	0.382129577306054\\
nan	nan	0.392191130555949	0.392191130555949\\
nan	nan	0.417008060725606	0.417008060725606\\
nan	-0.0714285714285716	0.419247842537414	0.419247842537414\\
nan	-1.11022302462516e-16	0.419863423868341	0.419863423868341\\
nan	0.0714285714285713	0.418853420427769	0.418853420427769\\
nan	nan	0.416230556426824	0.416230556426824\\
nan	nan	0.390179710529953	0.390179710529953\\
nan	0.5	0.379912497451214	0.379912497451214\\
nan	0.571428571428571	0.368158377617706	0.368158377617706\\
nan	0.642857142857143	0.35489421431675	0.35489421431675\\
nan	nan	0.340081577340847	0.340081577340847\\
nan	nan	0.264627858204844	0.264627858204844\\
nan	1.07142857142857	0.241770673238839	0.241770673238839\\
nan	1.14285714285714	0.217536741151918	0.217536741151918\\
nan	1.21428571428571	0.192182003053088	0.192182003053088\\
nan	nan	0.166062027000612	0.166062027000612\\
nan	nan	0.0642872416780551	0.0642872416780551\\
nan	1.64285714285714	0.0426846176898415	0.0426846176898415\\
nan	1.71428571428571	0.0239590297527586	0.0239590297527586\\
nan	1.78571428571429	0.00872069776613113	0.00872069776613113\\
nan	nan	-0.00251263975595157	-0.00251263975595157\\
-0.75	nan	-0.0016756257731826	-0.0016756257731826\\
-0.75	-1.78571428571429	0.0225249833148709	0.0225249833148709\\
-0.75	-1.71428571428571	0.0300766228938608	0.0300766228938608\\
-0.75	-1.64285714285714	0.0453249541862631	0.0453249541862631\\
-0.75	nan	0.0771756615239552	0.0771756615239552\\
-0.75	nan	0.191947928059345	0.191947928059345\\
-0.75	-1.21428571428571	0.220889554581484	0.220889554581484\\
-0.75	-1.14285714285714	0.247759890612041	0.247759890612041\\
-0.75	-1.07142857142857	0.272760133814262	0.272760133814262\\
-0.75	nan	0.295745236199368	0.295745236199368\\
-0.75	nan	0.368742219015736	0.368742219015736\\
-0.75	-0.642857142857143	0.382535722581832	0.382535722581832\\
-0.75	-0.571428571428572	0.394666836412059	0.394666836412059\\
-0.75	-0.5	0.405235377779692	0.405235377779692\\
-0.75	nan	0.41423265404581	0.41423265404581\\
-0.75	nan	0.437176422282213	0.437176422282213\\
-0.75	-0.0714285714285716	0.439315997690939	0.439315997690939\\
-0.75	-1.11022302462516e-16	0.439953083540202	0.439953083540202\\
-0.75	0.0714285714285713	0.439088341584023	0.439088341584023\\
-0.75	nan	0.436715620623241	0.436715620623241\\
-0.75	nan	0.412790003443449	0.412790003443449\\
-0.75	0.5	0.403570505967975	0.403570505967975\\
-0.75	0.571428571428571	0.392766789817516	0.392766789817516\\
-0.75	0.642857142857143	0.380396875392221	0.380396875392221\\
-0.75	nan	0.366348902577815	0.366348902577815\\
-0.75	nan	0.29283349420887	0.29283349420887\\
-0.75	1.07142857142857	0.269809225264989	0.269809225264989\\
-0.75	1.14285714285714	0.244810860894599	0.244810860894599\\
-0.75	1.21428571428571	0.217998377809707	0.217998377809707\\
-0.75	nan	0.189266257099098	0.189266257099098\\
-0.75	nan	0.0753734387136144	0.0753734387136144\\
-0.75	1.64285714285714	0.0441549306908818	0.0441549306908818\\
-0.75	1.71428571428571	0.0292745859147574	0.0292745859147574\\
-0.75	1.78571428571429	0.0219727255050577	0.0219727255050577\\
-0.75	nan	-0.00229645211924314	-0.00229645211924314\\
-0.666666666666667	nan	-0.00043333033921779	-0.00043333033921779\\
-0.666666666666667	-1.78571428571429	0.0258053928354145	0.0258053928354145\\
-0.666666666666667	-1.71428571428571	0.0351366912479251	0.0351366912479251\\
-0.666666666666667	-1.64285714285714	0.0530029693132775	0.0530029693132775\\
-0.666666666666667	nan	0.0878354675895391	0.0878354675895391\\
-0.666666666666667	nan	0.213163130805665	0.213163130805665\\
-0.666666666666667	-1.21428571428571	0.243537895522254	0.243537895522254\\
-0.666666666666667	-1.14285714285714	0.27145425351681	0.27145425351681\\
-0.666666666666667	-1.07142857142857	0.297207130420483	0.297207130420483\\
-0.666666666666667	nan	0.320983560316315	0.320983560316315\\
-0.666666666666667	nan	0.391608447366714	0.391608447366714\\
-0.666666666666667	-0.642857142857143	0.404169188571725	0.404169188571725\\
-0.666666666666667	-0.571428571428572	0.41535777346641	0.41535777346641\\
-0.666666666666667	-0.5	0.42512970648755	0.42512970648755\\
-0.666666666666667	nan	0.433467815175225	0.433467815175225\\
-0.666666666666667	nan	0.454804969145106	0.454804969145106\\
-0.666666666666667	-0.0714285714285716	0.456892919098448	0.456892919098448\\
-0.666666666666667	-1.11022302462516e-16	0.457561041552459	0.457561041552459\\
-0.666666666666667	0.0714285714285713	0.456816462876802	0.456816462876802\\
-0.666666666666667	nan	0.454656153336632	0.454656153336632\\
-0.666666666666667	nan	0.432592064134025	0.432592064134025\\
-0.666666666666667	0.5	0.42394705835519	0.42394705835519\\
-0.666666666666667	0.571428571428571	0.413859920521087	0.413859920521087\\
-0.666666666666667	0.642857142857143	0.402341548265651	0.402341548265651\\
-0.666666666666667	nan	0.389429235240641	0.389429235240641\\
-0.666666666666667	nan	0.317861969547123	0.317861969547123\\
-0.666666666666667	1.07142857142857	0.294049927184964	0.294049927184964\\
-0.666666666666667	1.14285714285714	0.268295328522299	0.268295328522299\\
-0.666666666666667	1.21428571428571	0.240453688701222	0.240453688701222\\
-0.666666666666667	nan	0.210279204024176	0.210279204024176\\
-0.666666666666667	nan	0.0860809517465952	0.0860809517465952\\
-0.666666666666667	1.64285714285714	0.0524631828389129	0.0524631828389129\\
-0.666666666666667	1.71428571428571	0.0340131935790216	0.0340131935790216\\
-0.666666666666667	1.78571428571429	0.0256336736247532	0.0256336736247532\\
-0.666666666666667	nan	-0.000973233276516026	-0.000973233276516026\\
-0.583333333333333	nan	0.00179294133724512	0.00179294133724512\\
-0.583333333333333	-1.78571428571429	0.0279077530362946	0.0279077530362946\\
-0.583333333333333	-1.71428571428571	0.0399680733974617	0.0399680733974617\\
-0.583333333333333	-1.64285714285714	0.0630449236659	0.0630449236659\\
-0.583333333333333	nan	0.0977570778329257	0.0977570778329257\\
-0.583333333333333	nan	0.231641647648234	0.231641647648234\\
-0.583333333333333	-1.21428571428571	0.263128256116026	0.263128256116026\\
-0.583333333333333	-1.14285714285714	0.291928419088234	0.291928419088234\\
-0.583333333333333	-1.07142857142857	0.318300190558669	0.318300190558669\\
-0.583333333333333	nan	0.342560005119466	0.342560005119466\\
-0.583333333333333	nan	0.411053093480082	0.411053093480082\\
-0.583333333333333	-0.642857142857143	0.422628858967502	0.422628858967502\\
-0.583333333333333	-0.571428571428572	0.433000815522318	0.433000815522318\\
-0.583333333333333	-0.5	0.442083908676408	0.442083908676408\\
-0.583333333333333	nan	0.449887276125101	0.449887276125101\\
-0.583333333333333	nan	0.469960896847502	0.469960896847502\\
-0.583333333333333	-0.0714285714285716	0.472015502082996	0.472015502082996\\
-0.583333333333333	-1.11022302462516e-16	0.472718932267158	0.472718932267158\\
-0.583333333333333	0.0714285714285713	0.472077345547792	0.472077345547792\\
-0.583333333333333	nan	0.470090473063198	0.470090473063198\\
-0.583333333333333	nan	0.449523618581991	0.449523618581991\\
-0.583333333333333	0.5	0.441345528752839	0.441345528752839\\
-0.583333333333333	0.571428571428571	0.431877713569724	0.431877713569724\\
-0.583333333333333	0.642857142857143	0.421096690715304	0.421096690715304\\
-0.583333333333333	nan	0.409092200450997	0.409092200450997\\
-0.583333333333333	nan	0.339310735018748	0.339310735018748\\
-0.583333333333333	1.07142857142857	0.315013164591701	0.315013164591701\\
-0.583333333333333	1.14285714285714	0.288655640264726	0.288655640264726\\
-0.583333333333333	1.21428571428571	0.259950716098974	0.259950716098974\\
-0.583333333333333	nan	0.228661360306754	0.228661360306754\\
-0.583333333333333	nan	0.0961222563741123	0.0961222563741123\\
-0.583333333333333	1.64285714285714	0.0622006423324495	0.0622006423324495\\
-0.583333333333333	1.71428571428571	0.0388841810015763	0.0388841810015763\\
-0.583333333333333	1.78571428571429	0.0276960901442299	0.0276960901442299\\
-0.583333333333333	nan	0.00135679638947269	0.00135679638947269\\
nan	nan	0.00479068389934355	0.00479068389934355\\
nan	-1.78571428571429	0.0224607740233319	0.0224607740233319\\
nan	-1.71428571428571	0.0460508719137233	0.0460508719137233\\
nan	-1.64285714285714	0.0745309620543515	0.0745309620543515\\
nan	nan	0.106703865376513	0.106703865376513\\
nan	nan	0.247150710228698	0.247150710228698\\
nan	-1.21428571428571	0.279679707030341	0.279679707030341\\
nan	-1.14285714285714	0.309602532884715	0.309602532884715\\
nan	-1.07142857142857	0.336536080953084	0.336536080953084\\
nan	nan	0.360326861650793	0.360326861650793\\
nan	nan	0.427060435712653	0.427060435712653\\
nan	-0.642857142857143	0.438223669587709	0.438223669587709\\
nan	-0.571428571428572	0.447869765859243	0.447869765859243\\
nan	-0.5	0.45625962954622	0.45625962954622\\
nan	nan	0.463569259017303	0.463569259017303\\
nan	nan	0.482740842992241	0.482740842992241\\
nan	-0.0714285714285716	0.484752361557326	0.484752361557326\\
nan	-1.11022302462516e-16	0.48550010829628	0.48550010829628\\
nan	0.0714285714285713	0.484945539004506	0.484945539004506\\
nan	nan	0.483089352664238	0.483089352664238\\
nan	nan	0.463615578649172	0.463615578649172\\
nan	0.5	0.455953795835609	0.455953795835609\\
nan	0.571428571428571	0.447124705873947	0.447124705873947\\
nan	0.642857142857143	0.436982547353423	0.436982547353423\\
nan	nan	0.425303052224307	0.425303052224307\\
nan	nan	0.357046905258561	0.357046905258561\\
nan	1.07142857142857	0.333149884381061	0.333149884381061\\
nan	1.14285714285714	0.306241973471179	0.306241973471179\\
nan	1.21428571428571	0.276468204380162	0.276468204380162\\
nan	nan	0.244193342125347	0.244193342125347\\
nan	nan	0.105253828668695	0.105253828668695\\
nan	1.64285714285714	0.073438792993985	0.073438792993985\\
nan	1.71428571428571	0.0452690271102762	0.0452690271102762\\
nan	1.78571428571429	0.0219360221176167	0.0219360221176167\\
nan	nan	0.0044732523508633	0.0044732523508633\\
nan	nan	0.0177062659651067	0.0177062659651067\\
nan	-1.78571428571429	0.0372047475432337	0.0372047475432337\\
nan	-1.71428571428571	0.0632147096845013	0.0632147096845013\\
nan	-1.64285714285714	0.0945380334891232	0.0945380334891232\\
nan	nan	0.129786393743717	0.129786393743717\\
nan	nan	0.281120159675797	0.281120159675797\\
nan	-1.21428571428571	0.315302786497373	0.315302786497373\\
nan	-1.14285714285714	0.346308625877101	0.346308625877101\\
nan	-1.07142857142857	0.373764004859063	0.373764004859063\\
nan	nan	0.397566365929876	0.397566365929876\\
nan	nan	0.461171046229586	0.461171046229586\\
nan	-0.642857142857143	0.471304489384977	0.471304489384977\\
nan	-0.571428571428572	0.48000566016479	0.48000566016479\\
nan	-0.5	0.487588913003359	0.487588913003359\\
nan	nan	0.494257133595914	0.494257133595914\\
nan	nan	0.512320216897277	0.512320216897277\\
nan	-0.0714285714285716	0.514279006438319	0.514279006438319\\
nan	-1.11022302462516e-16	0.515012921633939	0.515012921633939\\
nan	0.0714285714285713	0.514477305784471	0.514477305784471\\
nan	nan	0.512682121192943	0.512682121192943\\
nan	nan	0.494436354302363	0.494436354302363\\
nan	0.5	0.487477191997623	0.487477191997623\\
nan	0.571428571428571	0.479530028814549	0.479530028814549\\
nan	0.642857142857143	0.470421543198915	0.470421543198915\\
nan	nan	0.459872405214399	0.459872405214399\\
nan	nan	0.395201418006726	0.395201418006726\\
nan	1.07142857142857	0.371397708301073	0.371397708301073\\
nan	1.14285714285714	0.344058472042665	0.344058472042665\\
nan	1.21428571428571	0.313272333534996	0.313272333534996\\
nan	nan	0.279389562991773	0.279389562991773\\
nan	nan	0.129426974541416	0.129426974541416\\
nan	1.64285714285714	0.0944165054556733	0.0944165054556733\\
nan	1.71428571428571	0.0632520174007277	0.0632520174007277\\
nan	1.78571428571429	0.0373203017483444	0.0373203017483444\\
nan	nan	0.0178284529496501	0.0178284529496501\\
-0.0833333333333334	nan	0.0193916974363338	0.0193916974363338\\
-0.0833333333333334	-1.78571428571429	0.0415578819513983	0.0415578819513983\\
-0.0833333333333334	-1.71428571428571	0.0650956781632116	0.0650956781632116\\
-0.0833333333333334	-1.64285714285714	0.098789948448647	0.098789948448647\\
-0.0833333333333334	nan	0.132000568136924	0.132000568136924\\
-0.0833333333333334	nan	0.283803186706882	0.283803186706882\\
-0.0833333333333334	-1.21428571428571	0.318648404238942	0.318648404238942\\
-0.0833333333333334	-1.14285714285714	0.349034650059586	0.349034650059586\\
-0.0833333333333334	-1.07142857142857	0.376059394737884	0.376059394737884\\
-0.0833333333333334	nan	0.400310708482067	0.400310708482067\\
-0.0833333333333334	nan	0.463797421772814	0.463797421772814\\
-0.0833333333333334	-0.642857142857143	0.473763416660542	0.473763416660542\\
-0.0833333333333334	-0.571428571428572	0.482592461897136	0.482592461897136\\
-0.0833333333333334	-0.5	0.490282834276824	0.490282834276824\\
-0.0833333333333334	nan	0.496840452038016	0.496840452038016\\
-0.0833333333333334	nan	0.514833755861444	0.514833755861444\\
-0.0833333333333334	-0.0714285714285716	0.516736602176669	0.516736602176669\\
-0.0833333333333334	-1.11022302462516e-16	0.51740420251533	0.51740420251533\\
-0.0833333333333334	0.0714285714285713	0.516864720767174	0.516864720767174\\
-0.0833333333333334	nan	0.514998375401655	0.514998375401655\\
-0.0833333333333334	nan	0.496704602723649	0.496704602723649\\
-0.0833333333333334	0.5	0.48986648785069	0.48986648785069\\
-0.0833333333333334	0.571428571428571	0.481898527540063	0.481898527540063\\
-0.0833333333333334	0.642857142857143	0.472784095267158	0.472784095267158\\
-0.0833333333333334	nan	0.462529230849148	0.462529230849148\\
-0.0833333333333334	nan	0.398385388522056	0.398385388522056\\
-0.0833333333333334	1.07142857142857	0.374229591200495	0.374229591200495\\
-0.0833333333333334	1.14285714285714	0.347338110306629	0.347338110306629\\
-0.0833333333333334	1.21428571428571	0.317146992845479	0.317146992845479\\
-0.0833333333333334	nan	0.282567868783224	0.282567868783224\\
-0.0833333333333334	nan	0.13190571078308	0.13190571078308\\
-0.0833333333333334	1.64285714285714	0.098866130844536	0.098866130844536\\
-0.0833333333333334	1.71428571428571	0.0649883913113053	0.0649883913113053\\
-0.0833333333333334	1.78571428571429	0.040885384793968	0.040885384793968\\
-0.0833333333333334	nan	0.0195745601152257	0.0195745601152257\\
0	nan	0.0199493384328785	0.0199493384328785\\
0	-1.78571428571429	0.0420383002679824	0.0420383002679824\\
0	-1.71428571428571	0.0657688763890698	0.0657688763890698\\
0	-1.64285714285714	0.0996696921710505	0.0996696921710505\\
0	nan	0.132732606656322	0.132732606656322\\
0	nan	0.28461659541593	0.28461659541593\\
0	-1.21428571428571	0.319595480416928	0.319595480416928\\
0	-1.14285714285714	0.349866065053592	0.349866065053592\\
0	-1.07142857142857	0.376798092303881	0.376798092303881\\
0	nan	0.401083721839437	0.401083721839437\\
0	nan	0.464576344481323	0.464576344481323\\
0	-0.642857142857143	0.474543348064093	0.474543348064093\\
0	-0.571428571428572	0.483407648624154	0.483407648624154\\
0	-0.5	0.491124057739878	0.491124057739878\\
0	nan	0.497661983050025	0.497661983050025\\
0	nan	0.515545939416506	0.515545939416506\\
0	-0.0714285714285716	0.517443296859365	0.517443296859365\\
0	-1.11022302462516e-16	0.518026631294676	0.518026631294676\\
0	0.0714285714285713	0.517379031209583	0.517379031209583\\
0	nan	0.515470999359733	0.515470999359733\\
0	nan	0.497141149343448	0.497141149343448\\
0	0.5	0.490413010753318	0.490413010753318\\
0	0.571428571428571	0.482515358487519	0.482515358487519\\
0	0.642857142857143	0.473473631390263	0.473473631390263\\
0	nan	0.463327950355374	0.463327950355374\\
0	nan	0.399639272364626	0.399639272364626\\
0	1.07142857142857	0.375476655813558	0.375476655813558\\
0	1.14285714285714	0.348691756168901	0.348691756168901\\
0	1.21428571428571	0.318608569967929	0.318608569967929\\
0	nan	0.283889508662709	0.283889508662709\\
0	nan	0.132861832610803	0.132861832610803\\
0	1.64285714285714	0.099972051408805	0.099972051408805\\
0	1.71428571428571	0.066054136047604	0.066054136047604\\
0	1.78571428571429	0.0423059562828621	0.0423059562828621\\
0	nan	0.0201637021419172	0.0201637021419172\\
0.0833333333333334	nan	0.0193133260724797	0.0193133260724797\\
0.0833333333333334	-1.78571428571429	0.0408200641179485	0.0408200641179485\\
0.0833333333333334	-1.71428571428571	0.0650102055670292	0.0650102055670292\\
0.0833333333333334	-1.64285714285714	0.09874560785868	0.09874560785868\\
0.0833333333333334	nan	0.131976427647668	0.131976427647668\\
0.0833333333333334	nan	0.283630888093474	0.283630888093474\\
0.0833333333333334	-1.21428571428571	0.318431768055337	0.318431768055337\\
0.0833333333333334	-1.14285714285714	0.348776600157452	0.348776600157452\\
0.0833333333333334	-1.07142857142857	0.375769200528692	0.375769200528692\\
0.0833333333333334	nan	0.399988061807051	0.399988061807051\\
0.0833333333333334	nan	0.463585471842154	0.463585471842154\\
0.0833333333333334	-0.642857142857143	0.473606870644124	0.473606870644124\\
0.0833333333333334	-0.571428571428572	0.482477464939613	0.482477464939613\\
0.0833333333333334	-0.5	0.490194867837221	0.490194867837221\\
0.0833333333333334	nan	0.496763297398919	0.496763297398919\\
0.0833333333333334	nan	0.514497253872509	0.514497253872509\\
0.0833333333333334	-0.0714285714285716	0.516303498565335	0.516303498565335\\
0.0833333333333334	-1.11022302462516e-16	0.516859263011589	0.516859263011589\\
0.0833333333333334	0.0714285714285713	0.516145264895109	0.516145264895109\\
0.0833333333333334	nan	0.514170780154514	0.514170780154514\\
0.0833333333333334	nan	0.495842399674361	0.495842399674361\\
0.0833333333333334	0.5	0.489182966730116	0.489182966730116\\
0.0833333333333334	0.571428571428571	0.481382667168142	0.481382667168142\\
0.0833333333333334	0.642857142857143	0.472445467586804	0.472445467586804\\
0.0833333333333334	nan	0.462364529452566	0.462364529452566\\
0.0833333333333334	nan	0.399036432290172	0.399036432290172\\
0.0833333333333334	1.07142857142857	0.374956936144835	0.374956936144835\\
0.0833333333333334	1.14285714285714	0.348121293368702	0.348121293368702\\
0.0833333333333334	1.21428571428571	0.3179544856939	0.3179544856939\\
0.0833333333333334	nan	0.283388608894356	0.283388608894356\\
0.0833333333333334	nan	0.132275902960535	0.132275902960535\\
0.0833333333333334	1.64285714285714	0.0990961949647236	0.0990961949647236\\
0.0833333333333334	1.71428571428571	0.0650622925524798	0.0650622925524798\\
0.0833333333333334	1.78571428571429	0.0408128683301592	0.0408128683301592\\
0.0833333333333334	nan	0.0195299694506103	0.0195299694506103\\
nan	nan	0.0175492158071496	0.0175492158071496\\
nan	-1.78571428571429	0.0370918322481655	0.0370918322481655\\
nan	-1.71428571428571	0.0631417050420842	0.0631417050420842\\
nan	-1.64285714285714	0.0944880439720582	0.0944880439720582\\
nan	nan	0.12973358942704	0.12973358942704\\
nan	nan	0.280789117884598	0.280789117884598\\
nan	-1.21428571428571	0.314871996320483	0.314871996320483\\
nan	-1.14285714285714	0.34578981621441	0.34578981621441\\
nan	-1.07142857142857	0.373180721773159	0.373180721773159\\
nan	nan	0.396951092248277	0.396951092248277\\
nan	nan	0.460768372765903	0.460768372765903\\
nan	-0.642857142857143	0.471000421332483	0.471000421332483\\
nan	-0.571428571428572	0.479789337389353	0.479789337389353\\
nan	-0.5	0.487432763647771	0.487432763647771\\
nan	nan	0.494118844842653	0.494118844842653\\
nan	nan	0.511703207854391	0.511703207854391\\
nan	-0.0714285714285716	0.513428803729979	0.513428803729979\\
nan	-1.11022302462516e-16	0.513915741149823	0.513915741149823\\
nan	0.0714285714285713	0.513142993945519	0.513142993945519\\
nan	nan	0.51114538825983	0.51114538825983\\
nan	nan	0.492840593769761	0.492840593769761\\
nan	0.5	0.486102923453794	0.486102923453794\\
nan	0.571428571428571	0.478463488716916	0.478463488716916\\
nan	0.642857142857143	0.469730816770666	0.469730816770666\\
nan	nan	0.459601252754386	0.459601252754386\\
nan	nan	0.396474081989041	0.396474081989041\\
nan	1.07142857142857	0.372894593070603	0.372894593070603\\
nan	1.14285714285714	0.345682429077966	0.345682429077966\\
nan	1.21428571428571	0.314923558694872	0.314923558694872\\
nan	nan	0.280973932403518	0.280973932403518\\
nan	nan	0.130141173139164	0.130141173139164\\
nan	1.64285714285714	0.0948751930545002	0.0948751930545002\\
nan	1.71428571428571	0.0634832456194537	0.0634832456194537\\
nan	1.78571428571429	0.0373668644059611	0.0373668644059611\\
nan	nan	0.0177416632743044	0.0177416632743044\\
nan	nan	0.00432367693010674	0.00432367693010674\\
nan	-1.78571428571429	0.0220573488283584	0.0220573488283584\\
nan	-1.71428571428571	0.0457154098600498	0.0457154098600498\\
nan	-1.64285714285714	0.0742453181545385	0.0742453181545385\\
nan	nan	0.106432967786552	0.106432967786552\\
nan	nan	0.246522537653121	0.246522537653121\\
nan	-1.21428571428571	0.278907404707042	0.278907404707042\\
nan	-1.14285714285714	0.308701063121669	0.308701063121669\\
nan	-1.07142857142857	0.335540179126779	0.335540179126779\\
nan	nan	0.359287189790343	0.359287189790343\\
nan	nan	0.426425703955262	0.426425703955262\\
nan	-0.642857142857143	0.437784034007897	0.437784034007897\\
nan	-0.571428571428572	0.447619878625043	0.447619878625043\\
nan	-0.5	0.456167906536863	0.456167906536863\\
nan	nan	0.463580108229198	0.463580108229198\\
nan	nan	0.482364502167522	0.482364502167522\\
nan	-0.0714285714285716	0.484103417741457	0.484103417741457\\
nan	-1.11022302462516e-16	0.484552027179005	0.484552027179005\\
nan	0.0714285714285713	0.483706458354159	0.483706458354159\\
nan	nan	0.481604554253292	0.481604554253292\\
nan	nan	0.462217016803603	0.462217016803603\\
nan	0.5	0.454920325538587	0.454920325538587\\
nan	0.571428571428571	0.446581776142864	0.446581776142864\\
nan	0.642857142857143	0.437027702031248	0.437027702031248\\
nan	nan	0.425996078020234	0.425996078020234\\
nan	nan	0.360031736903058	0.360031736903058\\
nan	1.07142857142857	0.336430299068959	0.336430299068959\\
nan	1.14285714285714	0.309655565329906	0.309655565329906\\
nan	1.21428571428571	0.279848567229007	0.279848567229007\\
nan	nan	0.247383624944573	0.247383624944573\\
nan	nan	0.106679369428626	0.106679369428626\\
nan	1.64285714285714	0.0743617139489978	0.0743617139489978\\
nan	1.71428571428571	0.0457388235827609	0.0457388235827609\\
nan	1.78571428571429	0.022028412408704	0.022028412408704\\
nan	nan	0.00428002081710486	0.00428002081710486\\
0.583333333333333	nan	0.00125713733195701	0.00125713733195701\\
0.583333333333333	-1.78571428571429	0.0291139592048246	0.0291139592048246\\
0.583333333333333	-1.71428571428571	0.0399517382205443	0.0399517382205443\\
0.583333333333333	-1.64285714285714	0.0629499968774996	0.0629499968774996\\
0.583333333333333	nan	0.0974047957763351	0.0974047957763351\\
0.583333333333333	nan	0.231044794161436	0.231044794161436\\
0.583333333333333	-1.21428571428571	0.262425058684786	0.262425058684786\\
0.583333333333333	-1.14285714285714	0.291139369665455	0.291139369665455\\
0.583333333333333	-1.07142857142857	0.317441362866389	0.317441362866389\\
0.583333333333333	nan	0.341646074503757	0.341646074503757\\
0.583333333333333	nan	0.410527054999766	0.410527054999766\\
0.583333333333333	-0.642857142857143	0.422305553039264	0.422305553039264\\
0.583333333333333	-0.571428571428572	0.432859866212999	0.432859866212999\\
0.583333333333333	-0.5	0.442106588970989	0.442106588970989\\
0.583333333333333	nan	0.450054871841621	0.450054871841621\\
0.583333333333333	nan	0.470051010874806	0.470051010874806\\
0.583333333333333	-0.0714285714285716	0.471966081262333	0.471966081262333\\
0.583333333333333	-1.11022302462516e-16	0.472507400788877	0.472507400788877\\
0.583333333333333	0.0714285714285713	0.471687103765672	0.471687103765672\\
0.583333333333333	nan	0.469483539426669	0.469483539426669\\
0.583333333333333	nan	0.449108727161029	0.449108727161029\\
0.583333333333333	0.5	0.441332769177872	0.441332769177872\\
0.583333333333333	0.571428571428571	0.432273340174526	0.432273340174526\\
0.583333333333333	0.642857142857143	0.421942687386184	0.421942687386184\\
0.583333333333333	nan	0.410424277823053	0.410424277823053\\
0.583333333333333	nan	0.342457784223551	0.342457784223551\\
0.583333333333333	1.07142857142857	0.318288278995061	0.318288278995061\\
0.583333333333333	1.14285714285714	0.292004132126521	0.292004132126521\\
0.583333333333333	1.21428571428571	0.263257723026768	0.263257723026768\\
0.583333333333333	nan	0.231785964157557	0.231785964157557\\
0.583333333333333	nan	0.0975110360068819	0.0975110360068819\\
0.583333333333333	1.64285714285714	0.0630695887386026	0.0630695887386026\\
0.583333333333333	1.71428571428571	0.0390362413068063	0.0390362413068063\\
0.583333333333333	1.78571428571429	0.0286916505371129	0.0286916505371129\\
0.583333333333333	nan	0.00115802123043635	0.00115802123043635\\
0.666666666666667	nan	-0.0010292728182296	-0.0010292728182296\\
0.666666666666667	-1.78571428571429	0.0255248797080503	0.0255248797080503\\
0.666666666666667	-1.71428571428571	0.0346142346171792	0.0346142346171792\\
0.666666666666667	-1.64285714285714	0.0526855718447713	0.0526855718447713\\
0.666666666666667	nan	0.0873967097014231	0.0873967097014231\\
0.666666666666667	nan	0.212634659275064	0.212634659275064\\
0.666666666666667	-1.21428571428571	0.242944785196471	0.242944785196471\\
0.666666666666667	-1.14285714285714	0.270802173201871	0.270802173201871\\
0.666666666666667	-1.07142857142857	0.296520964117138	0.296520964117138\\
0.666666666666667	nan	0.320275494289	0.320275494289\\
0.666666666666667	nan	0.3912499513852	0.3912499513852\\
0.666666666666667	-0.642857142857143	0.403994847751172	0.403994847751172\\
0.666666666666667	-0.571428571428572	0.415362478043679	0.415362478043679\\
0.666666666666667	-0.5	0.425312314390589	0.425312314390589\\
0.666666666666667	nan	0.43383095151052	0.43383095151052\\
0.666666666666667	nan	0.455488237829109	0.455488237829109\\
0.666666666666667	-0.0714285714285716	0.457546947572494	0.457546947572494\\
0.666666666666667	-1.11022302462516e-16	0.458185755464647	0.458185755464647\\
0.666666666666667	0.0714285714285713	0.457406521568405	0.457406521568405\\
0.666666666666667	nan	0.455200097731231	0.455200097731231\\
0.666666666666667	nan	0.433453141797765	0.433453141797765\\
0.666666666666667	0.5	0.425060028226336	0.425060028226336\\
0.666666666666667	0.571428571428571	0.415250517384848	0.415250517384848\\
0.666666666666667	0.642857142857143	0.404049364383405	0.404049364383405\\
0.666666666666667	nan	0.391511042971294	0.391511042971294\\
0.666666666666667	nan	0.321059408327186	0.321059408327186\\
0.666666666666667	1.07142857142857	0.297295156337368	0.297295156337368\\
0.666666666666667	1.14285714285714	0.271552027946772	0.271552027946772\\
0.666666666666667	1.21428571428571	0.243628782041382	0.243628782041382\\
0.666666666666667	nan	0.213163274823555	0.213163274823555\\
0.666666666666667	nan	0.0873524969132824	0.0873524969132824\\
0.666666666666667	1.64285714285714	0.053284534990497	0.053284534990497\\
0.666666666666667	1.71428571428571	0.0344414360503785	0.0344414360503785\\
0.666666666666667	1.78571428571429	0.0260655482098487	0.0260655482098487\\
0.666666666666667	nan	-0.00116894831764726	-0.00116894831764726\\
0.75	nan	-0.00231984205041345	-0.00231984205041345\\
0.75	-1.78571428571429	0.0228303119433388	0.0228303119433388\\
0.75	-1.71428571428571	0.0295941801545753	0.0295941801545753\\
0.75	-1.64285714285714	0.0445851093615091	0.0445851093615091\\
0.75	nan	0.0766506431955778	0.0766506431955778\\
0.75	nan	0.191516261741379	0.191516261741379\\
0.75	-1.21428571428571	0.220435267340532	0.220435267340532\\
0.75	-1.14285714285714	0.247296699598846	0.247296699598846\\
0.75	-1.07142857142857	0.272296651305828	0.272296651305828\\
0.75	nan	0.295303140049587	0.295303140049587\\
0.75	nan	0.368596436112702	0.368596436112702\\
0.75	-0.642857142857143	0.382543237352903	0.382543237352903\\
0.75	-0.571428571428572	0.394846845673213	0.394846845673213\\
0.75	-0.5	0.405607163244468	0.405607163244468\\
0.75	nan	0.414817812757519	0.414817812757519\\
0.75	nan	0.438534589632477	0.438534589632477\\
0.75	-0.0714285714285716	0.440779624989069	0.440779624989069\\
0.75	-1.11022302462516e-16	0.44154066235789	0.44154066235789\\
0.75	0.0714285714285713	0.440806068961076	0.440806068961076\\
0.75	nan	0.438590374741043	0.438590374741043\\
0.75	nan	0.415116930651812	0.415116930651812\\
0.75	0.5	0.405960740669468	0.405960740669468\\
0.75	0.571428571428571	0.395275313377962	0.395275313377962\\
0.75	0.642857142857143	0.383061010157437	0.383061010157437\\
0.75	nan	0.369237648202759	0.369237648202759\\
0.75	nan	0.295978282785631	0.295978282785631\\
0.75	1.07142857142857	0.272924773122336	0.272924773122336\\
0.75	1.14285714285714	0.247855204894457	0.247855204894457\\
0.75	1.21428571428571	0.220890609656968	0.220890609656968\\
0.75	nan	0.19176583655317	0.19176583655317\\
0.75	nan	0.0764613973918188	0.0764613973918188\\
0.75	1.64285714285714	0.0443797377015332	0.0443797377015332\\
0.75	1.71428571428571	0.0302119697033751	0.0302119697033751\\
0.75	1.78571428571429	0.0220958325558259	0.0220958325558259\\
0.75	nan	-0.00248139923424904	-0.00248139923424904\\
nan	nan	-0.00251708088020492	-0.00251708088020492\\
nan	-1.78571428571429	0.00900420710753456	0.00900420710753456\\
nan	-1.71428571428571	0.0245418709043485	0.0245418709043485\\
nan	-1.64285714285714	0.0435670362416953	0.0435670362416953\\
nan	nan	0.0654590017810144	0.0654590017810144\\
nan	nan	0.168138930509929	0.168138930509929\\
nan	-1.21428571428571	0.194405091199494	0.194405091199494\\
nan	-1.14285714285714	0.219875644135886	0.219875644135886\\
nan	-1.07142857142857	0.244199326450761	0.244199326450761\\
nan	nan	0.267125615053105	0.267125615053105\\
nan	nan	0.342758543496354	0.342758543496354\\
nan	-0.642857142857143	0.357610960517372	0.357610960517372\\
nan	-0.571428571428572	0.370915269350723	0.370915269350723\\
nan	-0.5	0.382708149682327	0.382708149682327\\
nan	nan	0.393009623079355	0.393009623079355\\
nan	nan	0.419068796463518	0.419068796463518\\
nan	-0.0714285714285716	0.421642608026686	0.421642608026686\\
nan	-1.11022302462516e-16	0.422578810470786	0.422578810470786\\
nan	0.0714285714285713	0.421864914775925	0.421864914775925\\
nan	nan	0.419503936918828	0.419503936918828\\
nan	nan	0.394039356117025	0.394039356117025\\
nan	0.5	0.383794379947693	0.383794379947693\\
nan	0.571428571428571	0.372016473868013	0.372016473868013\\
nan	0.642857142857143	0.358686831765221	0.358686831765221\\
nan	nan	0.343771897429498	0.343771897429498\\
nan	nan	0.267630992148971	0.267630992148971\\
nan	1.07142857142857	0.244549431525715	0.244549431525715\\
nan	1.14285714285714	0.220074445408952	0.220074445408952\\
nan	1.21428571428571	0.194463489043015	0.194463489043015\\
nan	nan	0.168073814435887	0.168073814435887\\
nan	nan	0.0651439047165016	0.0651439047165016\\
nan	1.64285714285714	0.0432567642475991	0.0432567642475991\\
nan	1.71428571428571	0.0242609284333845	0.0242609284333845\\
nan	1.78571428571429	0.00877369461314979	0.00877369461314979\\
nan	nan	-0.00268044612559478	-0.00268044612559478\\
nan	nan	0.00530558183333623	0.00530558183333623\\
nan	-1.78571428571429	0.00776841058039682	0.00776841058039682\\
nan	-1.71428571428571	0.0114379820368157	0.0114379820368157\\
nan	-1.64285714285714	0.0164935409986567	0.0164935409986567\\
nan	nan	0.0231188164995799	0.0231188164995799\\
nan	nan	0.0677875289775091	0.0677875289775091\\
nan	-1.21428571428571	0.0835372923528244	0.0835372923528244\\
nan	-1.14285714285714	0.100844334631121	0.100844334631121\\
nan	-1.07142857142857	0.119425045838044	0.119425045838044\\
nan	nan	0.138930318834682	0.138930318834682\\
nan	nan	0.218100785166234	0.218100785166234\\
nan	-0.642857142857143	0.236195447586315	0.236195447586315\\
nan	-0.571428571428572	0.252941607891205	0.252941607891205\\
nan	-0.5	0.268102208736611	0.268102208736611\\
nan	nan	0.281501636377804	0.281501636377804\\
nan	nan	0.315704706416723	0.315704706416723\\
nan	-0.0714285714285716	0.319224113856551	0.319224113856551\\
nan	-1.11022302462516e-16	0.32069292349416	0.32069292349416\\
nan	0.0714285714285713	0.320084512270271	0.320084512270271\\
nan	nan	0.317364037290746	0.317364037290746\\
nan	nan	0.284799075807084	0.284799075807084\\
nan	0.5	0.271307826028639	0.271307826028639\\
nan	0.571428571428571	0.255868595063371	0.255868595063371\\
nan	0.642857142857143	0.238690837442815	0.238690837442815\\
nan	nan	0.220056011085813	0.220056011085813\\
nan	nan	0.138632640240772	0.138632640240772\\
nan	1.07142857142857	0.118750811274439	0.118750811274439\\
nan	1.14285714285714	0.0999167058948991	0.0999167058948991\\
nan	1.21428571428571	0.0824810719302222	0.0824810719302222\\
nan	nan	0.0667168513463238	0.0667168513463238\\
nan	nan	0.0226430159182407	0.0226430159182407\\
nan	1.64285714285714	0.0161894326807346	0.0161894326807346\\
nan	1.71428571428571	0.0112711853483281	0.0112711853483281\\
nan	1.78571428571429	0.00769611714327848	0.00769611714327848\\
nan	nan	0.00528566292495057	0.00528566292495057\\
1.25	nan	0.00802360526087339	0.00802360526087339\\
1.25	-1.78571428571429	0.00855281175423257	0.00855281175423257\\
1.25	-1.71428571428571	0.0104355279865479	0.0104355279865479\\
1.25	-1.64285714285714	0.0135979574277386	0.0135979574277386\\
1.25	nan	0.0148330536648217	0.0148330536648217\\
1.25	nan	0.0458225217904089	0.0458225217904089\\
1.25	-1.21428571428571	0.0562272440970916	0.0562272440970916\\
1.25	-1.14285714285714	0.0717691388053641	0.0717691388053641\\
1.25	-1.07142857142857	0.0898670791393106	0.0898670791393106\\
1.25	nan	0.108505632334665	0.108505632334665\\
1.25	nan	0.185518736686095	0.185518736686095\\
1.25	-0.642857142857143	0.204911578267002	0.204911578267002\\
1.25	-0.571428571428572	0.221759486029983	0.221759486029983\\
1.25	-0.5	0.236655405165442	0.236655405165442\\
1.25	nan	0.249476090122814	0.249476090122814\\
1.25	nan	0.284232347238234	0.284232347238234\\
1.25	-0.0714285714285716	0.287846572740203	0.287846572740203\\
1.25	-1.11022302462516e-16	0.289332777655544	0.289332777655544\\
1.25	0.0714285714285713	0.288707033437099	0.288707033437099\\
1.25	nan	0.285992321527445	0.285992321527445\\
1.25	nan	0.252939539626358	0.252939539626358\\
1.25	0.5	0.239872896000219	0.239872896000219\\
1.25	0.571428571428571	0.224685466470623	0.224685466470623\\
1.25	0.642857142857143	0.207435127996153	0.207435127996153\\
1.25	nan	0.187493100084504	0.187493100084504\\
1.25	nan	0.108086182475427	0.108086182475427\\
1.25	1.07142857142857	0.0889576602366654	0.0889576602366654\\
1.25	1.14285714285714	0.0705654709205264	0.0705654709205264\\
1.25	1.21428571428571	0.05533425694932	0.05533425694932\\
1.25	nan	0.0446758032339251	0.0446758032339251\\
1.25	nan	0.0144045776290833	0.0144045776290833\\
1.25	1.64285714285714	0.0134247769336635	0.0134247769336635\\
1.25	1.71428571428571	0.0100934540413136	0.0100934540413136\\
1.25	1.78571428571429	0.00828031934466763	0.00828031934466763\\
1.25	nan	0.00805150973830489	0.00805150973830489\\
1.33333333333333	nan	0.0103562899681651	0.0103562899681651\\
1.33333333333333	-1.78571428571429	0.00650970353578064	0.00650970353578064\\
1.33333333333333	-1.71428571428571	0.00820474729405745	0.00820474729405745\\
1.33333333333333	-1.64285714285714	0.0103739304294959	0.0103739304294959\\
1.33333333333333	nan	0.00799938751763055	0.00799938751763055\\
1.33333333333333	nan	0.0269469456224174	0.0269469456224174\\
1.33333333333333	-1.21428571428571	0.0397937403482609	0.0397937403482609\\
1.33333333333333	-1.14285714285714	0.0499120478202227	0.0499120478202227\\
1.33333333333333	-1.07142857142857	0.0630625820608325	0.0630625820608325\\
1.33333333333333	nan	0.0809775316576819	0.0809775316576819\\
1.33333333333333	nan	0.15415450815811	0.15415450815811\\
1.33333333333333	-0.642857142857143	0.17183443355289	0.17183443355289\\
1.33333333333333	-0.571428571428572	0.188399908325913	0.188399908325913\\
1.33333333333333	-0.5	0.203510100478495	0.203510100478495\\
1.33333333333333	nan	0.216913216592639	0.216913216592639\\
1.33333333333333	nan	0.251236337223369	0.251236337223369\\
1.33333333333333	-0.0714285714285716	0.254803272205836	0.254803272205836\\
1.33333333333333	-1.11022302462516e-16	0.256269038568889	0.256269038568889\\
1.33333333333333	0.0714285714285713	0.255656447149783	0.255656447149783\\
1.33333333333333	nan	0.252988579164781	0.252988579164781\\
1.33333333333333	nan	0.220338134643358	0.220338134643358\\
1.33333333333333	0.5	0.206746706512494	0.206746706512494\\
1.33333333333333	0.571428571428571	0.191377225326834	0.191377225326834\\
1.33333333333333	0.642857142857143	0.174406361235748	0.174406361235748\\
1.33333333333333	nan	0.156053602665665	0.156053602665665\\
1.33333333333333	nan	0.0804960818885703	0.0804960818885703\\
1.33333333333333	1.07142857142857	0.0622797135506985	0.0622797135506985\\
1.33333333333333	1.14285714285714	0.0488331690734681	0.0488331690734681\\
1.33333333333333	1.21428571428571	0.0394106962762281	0.0394106962762281\\
1.33333333333333	nan	0.02581243070743	0.02581243070743\\
1.33333333333333	nan	0.00764145649279561	0.00764145649279561\\
1.33333333333333	1.64285714285714	0.0108252790443022	0.0108252790443022\\
1.33333333333333	1.71428571428571	0.00817361758740301	0.00817361758740301\\
1.33333333333333	1.78571428571429	0.0069135776381863	0.0069135776381863\\
1.33333333333333	nan	0.0104250056909601	0.0104250056909601\\
1.41666666666667	nan	0.0120052884504502	0.0120052884504502\\
1.41666666666667	-1.78571428571429	0.00554425614705875	0.00554425614705875\\
1.41666666666667	-1.71428571428571	0.0065407541618056	0.0065407541618056\\
1.41666666666667	-1.64285714285714	0.00839430751042329	0.00839430751042329\\
1.41666666666667	nan	0.00275007881356578	0.00275007881356578\\
1.41666666666667	nan	0.011794608123388	0.011794608123388\\
1.41666666666667	-1.21428571428571	0.030024816840465	0.030024816840465\\
1.41666666666667	-1.14285714285714	0.0358382384651077	0.0358382384651077\\
1.41666666666667	-1.07142857142857	0.0434921207294652	0.0434921207294652\\
1.41666666666667	nan	0.057219554009973	0.057219554009973\\
1.41666666666667	nan	0.12483434763718	0.12483434763718\\
1.41666666666667	-0.642857142857143	0.138542675664525	0.138542675664525\\
1.41666666666667	-0.571428571428572	0.154504894611323	0.154504894611323\\
1.41666666666667	-0.5	0.170028547031454	0.170028547031454\\
1.41666666666667	nan	0.184495315911442	0.184495315911442\\
1.41666666666667	nan	0.217310987171211	0.217310987171211\\
1.41666666666667	-0.0714285714285716	0.220590179236232	0.220590179236232\\
1.41666666666667	-1.11022302462516e-16	0.221969723938357	0.221969723938357\\
1.41666666666667	0.0714285714285713	0.221403914325887	0.221403914325887\\
1.41666666666667	nan	0.218951194207187	0.218951194207187\\
1.41666666666667	nan	0.187687052757966	0.187687052757966\\
1.41666666666667	0.5	0.173198225260847	0.173198225260847\\
1.41666666666667	0.571428571428571	0.157507028851124	0.157507028851124\\
1.41666666666667	0.642857142857143	0.141149330547027	0.141149330547027\\
1.41666666666667	nan	0.126573379485021	0.126573379485021\\
1.41666666666667	nan	0.0567386241794983	0.0567386241794983\\
1.41666666666667	1.07142857142857	0.0431199573285996	0.0431199573285996\\
1.41666666666667	1.14285714285714	0.0365084311271231	0.0365084311271231\\
1.41666666666667	1.21428571428571	0.0302225771897712	0.0302225771897712\\
1.41666666666667	nan	0.0107544400393688	0.0107544400393688\\
1.41666666666667	nan	0.00247621003040726	0.00247621003040726\\
1.41666666666667	1.64285714285714	0.00877686408027455	0.00877686408027455\\
1.41666666666667	1.71428571428571	0.0066639017091295	0.0066639017091295\\
1.41666666666667	1.78571428571429	0.00551030355225884	0.00551030355225884\\
1.41666666666667	nan	0.0121031558835436	0.0121031558835436\\
nan	nan	0.0127582324510317	0.0127582324510317\\
nan	-1.78571428571429	0.00975329683766704	0.00975329683766704\\
nan	-1.71428571428571	0.00613495080704169	0.00613495080704169\\
nan	-1.64285714285714	0.00240408102474273	0.00240408102474273\\
nan	nan	-0.000882713698723836	-0.000882713698723836\\
nan	nan	0.000724513633897476	0.000724513633897476\\
nan	-1.21428571428571	0.00658420627966859	0.00658420627966859\\
nan	-1.14285714285714	0.0148495397611203	0.0148495397611203\\
nan	-1.07142857142857	0.0253623049273714	0.0253623049273714\\
nan	nan	0.0378273866996269	0.0378273866996269\\
nan	nan	0.098249201401788	0.098249201401788\\
nan	-0.642857142857143	0.113503614980142	0.113503614980142\\
nan	-0.571428571428572	0.127912400742547	0.127912400742547\\
nan	-0.5	0.14113817008118	0.14113817008118\\
nan	nan	0.152927152016852	0.152927152016852\\
nan	nan	0.183163779739774	0.183163779739774\\
nan	-0.0714285714285716	0.186265214687762	0.186265214687762\\
nan	-1.11022302462516e-16	0.187555217196092	0.187555217196092\\
nan	0.0714285714285713	0.187011929959289	0.187011929959289\\
nan	nan	0.18460125251059	0.18460125251059\\
nan	nan	0.155718365751366	0.155718365751366\\
nan	0.5	0.143819173892712	0.143819173892712\\
nan	0.571428571428571	0.130319743432773	0.130319743432773\\
nan	0.642857142857143	0.115506687513881	0.115506687513881\\
nan	nan	0.0997596676789742	0.0997596676789742\\
nan	nan	0.0374054520776845	0.0374054520776845\\
nan	1.07142857142857	0.024654395565371	0.024654395565371\\
nan	1.14285714285714	0.0139739232850467	0.0139739232850467\\
nan	1.21428571428571	0.00565680016611135	0.00565680016611135\\
nan	nan	-0.000152800993032958	-0.000152800993032958\\
nan	nan	-0.00106901404978973	-0.00106901404978973\\
nan	1.64285714285714	0.00237062876242865	0.00237062876242865\\
nan	1.71428571428571	0.00620475578113165	0.00620475578113165\\
nan	1.78571428571429	0.00987055733317733	0.00987055733317733\\
nan	nan	0.0128705867914653	0.0128705867914653\\
nan	nan	0.00652017094505684	0.00652017094505684\\
nan	-1.78571428571429	0.00480975664420907	0.00480975664420907\\
nan	-1.71428571428571	0.00266415688185239	0.00266415688185239\\
nan	-1.64285714285714	0.000302562319437844	0.000302562319437844\\
nan	nan	-0.00202735243349592	-0.00202735243349592\\
nan	nan	-0.00623598430185195	-0.00623598430185195\\
nan	-1.21428571428571	-0.00511281835288999	-0.00511281835288999\\
nan	-1.14285714285714	-0.00295537832821401	-0.00295537832821401\\
nan	-1.07142857142857	0.000204861126741169	0.000204861126741169\\
nan	nan	0.00427549437290278	0.00427549437290278\\
nan	nan	0.0263105710176583	0.0263105710176583\\
nan	-0.642857142857143	0.0322443257206328	0.0322443257206328\\
nan	-0.571428571428572	0.0379522001971876	0.0379522001971876\\
nan	-0.5	0.0432724310538305	0.0432724310538305\\
nan	nan	0.0480741288873288	0.0480741288873288\\
nan	nan	0.0605222744216457	0.0605222744216457\\
nan	-0.0714285714285716	0.0617519353286881	0.0617519353286881\\
nan	-1.11022302462516e-16	0.0621994148533138	0.0621994148533138\\
nan	0.0714285714285713	0.0618602646240359	0.0618602646240359\\
nan	nan	0.0607323947608436	0.0607323947608436\\
nan	nan	0.0485244757722095	0.0485244757722095\\
nan	0.5	0.0437283626312862	0.0437283626312862\\
nan	0.571428571428571	0.0383928331433005	0.0383928331433005\\
nan	0.642857142857143	0.0326520154070318	0.0326520154070318\\
nan	nan	0.026672021472934	0.026672021472934\\
nan	nan	0.00441834226360612	0.00441834226360612\\
nan	1.07142857142857	0.000306006990469745	0.000306006990469745\\
nan	1.14285714285714	-0.00288562662111483	-0.00288562662111483\\
nan	1.21428571428571	-0.00506380710233761	-0.00506380710233761\\
nan	nan	-0.00619793278289075	-0.00619793278289075\\
nan	nan	-0.00198027742606333	-0.00198027742606333\\
nan	1.64285714285714	0.000352003729865165	0.000352003729865165\\
nan	1.71428571428571	0.00271197256593571	0.00271197256593571\\
nan	1.78571428571429	0.00485124526352149	0.00485124526352149\\
nan	nan	0.00655081841463863	0.00655081841463863\\
1.91666666666667	nan	0.00351368097209004	0.00351368097209004\\
1.91666666666667	-1.78571428571429	0.00101014123571587	0.00101014123571587\\
1.91666666666667	-1.71428571428571	0.00132473372869062	0.00132473372869062\\
1.91666666666667	-1.64285714285714	0.00158862664408229	0.00158862664408229\\
1.91666666666667	nan	-0.00031360286782026	-0.00031360286782026\\
1.91666666666667	nan	-0.00181142253142582	-0.00181142253142582\\
1.91666666666667	-1.21428571428571	0.00569997213661132	0.00569997213661132\\
1.91666666666667	-1.14285714285714	0.00620703132487703	0.00620703132487703\\
1.91666666666667	-1.07142857142857	0.00792421701823415	0.00792421701823415\\
1.91666666666667	nan	0.00433623130394183	0.00433623130394183\\
1.91666666666667	nan	0.016879902041618	0.016879902041618\\
1.91666666666667	-0.642857142857143	0.0156973920199955	0.0156973920199955\\
1.91666666666667	-0.571428571428572	0.0181589593041238	0.0181589593041238\\
1.91666666666667	-0.5	0.0195103070921033	0.0195103070921033\\
1.91666666666667	nan	0.029690165600241	0.029690165600241\\
1.91666666666667	nan	0.0372291796353222	0.0372291796353222\\
1.91666666666667	-0.0714285714285716	0.027785439523601	0.027785439523601\\
1.91666666666667	-1.11022302462516e-16	0.0279051034906897	0.0279051034906897\\
1.91666666666667	0.0714285714285713	0.0285776634629051	0.0285776634629051\\
1.91666666666667	nan	0.0371662429779246	0.0371662429779246\\
1.91666666666667	nan	0.0296276070545161	0.0296276070545161\\
1.91666666666667	0.5	0.0192029875651174	0.0192029875651174\\
1.91666666666667	0.571428571428571	0.0182011139500038	0.0182011139500038\\
1.91666666666667	0.642857142857143	0.015457818125337	0.015457818125337\\
1.91666666666667	nan	0.0170066102811851	0.0170066102811851\\
1.91666666666667	nan	0.00461900008364558	0.00461900008364558\\
1.91666666666667	1.07142857142857	0.00734391676106865	0.00734391676106865\\
1.91666666666667	1.14285714285714	0.00663190997161749	0.00663190997161749\\
1.91666666666667	1.21428571428571	0.00551046866915619	0.00551046866915619\\
1.91666666666667	nan	-0.00158695252880952	-0.00158695252880952\\
1.91666666666667	nan	-0.000254254488999366	-0.000254254488999366\\
1.91666666666667	1.64285714285714	0.00156546553990426	0.00156546553990426\\
1.91666666666667	1.71428571428571	0.00127568932579543	0.00127568932579543\\
1.91666666666667	1.78571428571429	0.000995269211554745	0.000995269211554745\\
1.91666666666667	nan	0.0035049980001039	0.0035049980001039\\
2	nan	0.000523124576703878	0.000523124576703878\\
2	-1.78571428571429	0.000744523670854913	0.000744523670854913\\
2	-1.71428571428571	0.000934811214561163	0.000934811214561163\\
2	-1.64285714285714	0.00118792294526267	0.00118792294526267\\
2	nan	0.00153931986962247	0.00153931986962247\\
2	nan	0.00327212347533584	0.00327212347533584\\
2	-1.21428571428571	0.00418056327062129	0.00418056327062129\\
2	-1.14285714285714	0.00449020070516724	0.00449020070516724\\
2	-1.07142857142857	0.00560434805349723	0.00560434805349723\\
2	nan	0.00604488498681504	0.00604488498681504\\
2	nan	0.0102357952353963	0.0102357952353963\\
2	-0.642857142857143	0.0110220840291334	0.0110220840291334\\
2	-0.571428571428572	0.0126581155940484	0.0126581155940484\\
2	-0.5	0.0140773331659484	0.0140773331659484\\
2	nan	0.0149771338137464	0.0149771338137464\\
2	nan	0.0180767960415034	0.0180767960415034\\
2	-0.0714285714285716	0.0180778651637012	0.0180778651637012\\
2	-1.11022302462516e-16	0.0183927973772793	0.0183927973772793\\
2	0.0714285714285713	0.0178195100404099	0.0178195100404099\\
2	nan	0.0177995071173184	0.0177995071173184\\
2	nan	0.0145131759255366	0.0145131759255366\\
2	0.5	0.0137000086832687	0.0137000086832687\\
2	0.571428571428571	0.0123469816046619	0.0123469816046619\\
2	0.642857142857143	0.0120170714634724	0.0120170714634724\\
2	nan	0.0101807977122017	0.0101807977122017\\
2	nan	0.00643655558553996	0.00643655558553996\\
2	1.07142857142857	0.00544061276153876	0.00544061276153876\\
2	1.14285714285714	0.00493087800156988	0.00493087800156988\\
2	1.21428571428571	0.00404153789908005	0.00404153789908005\\
2	nan	0.00363380343204069	0.00363380343204069\\
2	nan	0.0015949503001756	0.0015949503001756\\
2	1.64285714285714	0.00111916100689555	0.00111916100689555\\
2	1.71428571428571	0.000898736642903636	0.000898736642903636\\
2	1.78571428571429	0.000706977776609385	0.000706977776609385\\
2	nan	0.000477074208446827	0.000477074208446827\\
2.08333333333333	nan	-0.00212893708285799	-0.00212893708285799\\
2.08333333333333	-1.78571428571429	0.0005156835619461	0.0005156835619461\\
2.08333333333333	-1.71428571428571	0.000672872505771667	0.000672872505771667\\
2.08333333333333	-1.64285714285714	0.000803342172999421	0.000803342172999421\\
2.08333333333333	nan	0.00322365601815726	0.00322365601815726\\
2.08333333333333	nan	0.00809626930112517	0.00809626930112517\\
2.08333333333333	-1.21428571428571	0.0028629559590394	0.0028629559590394\\
2.08333333333333	-1.14285714285714	0.00336479364364107	0.00336479364364107\\
2.08333333333333	-1.07142857142857	0.00404551571636115	0.00404551571636115\\
2.08333333333333	nan	0.00843818690023173	0.00843818690023173\\
2.08333333333333	nan	0.00586625406968533	0.00586625406968533\\
2.08333333333333	-0.642857142857143	0.00806164944867654	0.00806164944867654\\
2.08333333333333	-0.571428571428572	0.00867859753346919	0.00867859753346919\\
2.08333333333333	-0.5	0.0102466672320285	0.0102466672320285\\
2.08333333333333	nan	0.00393481003313844	0.00393481003313844\\
2.08333333333333	nan	0.00334912794353478	0.00334912794353478\\
2.08333333333333	-0.0714285714285716	0.0123630505404999	0.0123630505404999\\
2.08333333333333	-1.11022302462516e-16	0.0131148954036966	0.0131148954036966\\
2.08333333333333	0.0714285714285713	0.0127050062418526	0.0127050062418526\\
2.08333333333333	nan	0.00292754258997173	0.00292754258997173\\
2.08333333333333	nan	0.00320085175592945	0.00320085175592945\\
2.08333333333333	0.5	0.00956823973445277	0.00956823973445277\\
2.08333333333333	0.571428571428571	0.00878570439100492	0.00878570439100492\\
2.08333333333333	0.642857142857143	0.00823205898410594	0.00823205898410594\\
2.08333333333333	nan	0.00568836916402426	0.00568836916402426\\
2.08333333333333	nan	0.0088984821503949	0.0088984821503949\\
2.08333333333333	1.07142857142857	0.0040220797186581	0.0040220797186581\\
2.08333333333333	1.14285714285714	0.00348591995537328	0.00348591995537328\\
2.08333333333333	1.21428571428571	0.00292597584513439	0.00292597584513439\\
2.08333333333333	nan	0.00853959398174928	0.00853959398174928\\
2.08333333333333	nan	0.00326433342467962	0.00326433342467962\\
2.08333333333333	1.64285714285714	0.000863539525621382	0.000863539525621382\\
2.08333333333333	1.71428571428571	0.000654799469740711	0.000654799469740711\\
2.08333333333333	1.78571428571429	0.000510185262323832	0.000510185262323832\\
2.08333333333333	nan	-0.00220577712478143	-0.00220577712478143\\
nan	nan	-0.00416793979133614	-0.00416793979133614\\
nan	-1.78571428571429	-0.00251091625619536	-0.00251091625619536\\
nan	-1.71428571428571	-0.000399093908273563	-0.000399093908273563\\
nan	-1.64285714285714	0.0019975624793047	0.0019975624793047\\
nan	nan	0.00449027354863123	0.00449027354863123\\
nan	nan	0.0118847503144046	0.0118847503144046\\
nan	-1.21428571428571	0.0124569252848363	0.0124569252848363\\
nan	-1.14285714285714	0.0124158213785771	0.0124158213785771\\
nan	-1.07142857142857	0.0117920143032409	0.0117920143032409\\
nan	nan	0.0106562539796338	0.0106562539796338\\
nan	nan	0.00323077294796233	0.00323077294796233\\
nan	-0.642857142857143	0.00125249138521858	0.00125249138521858\\
nan	-0.571428571428572	-0.000578291837131888	-0.000578291837131888\\
nan	-0.5	-0.00220448304443172	-0.00220448304443172\\
nan	nan	-0.00359568083921972	-0.00359568083921972\\
nan	nan	-0.00690143769644637	-0.00690143769644637\\
nan	-0.0714285714285716	-0.00726414996623492	-0.00726414996623492\\
nan	-1.11022302462516e-16	-0.00747237660448542	-0.00747237660448542\\
nan	0.0714285714285713	-0.0075218310945081	-0.0075218310945081\\
nan	nan	-0.00739407960207671	-0.00739407960207671\\
nan	nan	-0.0044635404105544	-0.0044635404105544\\
nan	0.5	-0.00299076302450245	-0.00299076302450245\\
nan	0.571428571428571	-0.00122244126813698	-0.00122244126813698\\
nan	0.642857142857143	0.000795841755352685	0.000795841755352685\\
nan	nan	0.00298809294014705	0.00298809294014705\\
nan	nan	0.0111406332532157	0.0111406332532157\\
nan	1.07142857142857	0.0123509548170952	0.0123509548170952\\
nan	1.14285714285714	0.0129936965995954	0.0129936965995954\\
nan	1.21428571428571	0.0130019444260196	0.0130019444260196\\
nan	nan	0.0123541457845927	0.0123541457845927\\
nan	nan	0.00451035757467413	0.00451035757467413\\
nan	1.64285714285714	0.00193905395170257	0.00193905395170257\\
nan	1.71428571428571	-0.000503718168224779	-0.000503718168224779\\
nan	1.78571428571429	-0.00262745263305815	-0.00262745263305815\\
nan	nan	-0.00426540961978851	-0.00426540961978851\\
nan	nan	-0.00389291721660907	-0.00389291721660907\\
nan	-1.78571428571429	-0.00251024567103348	-0.00251024567103348\\
nan	-1.71428571428571	-0.00074295736757954	-0.00074295736757954\\
nan	-1.64285714285714	0.00126710796166729	0.00126710796166729\\
nan	nan	0.00336096634520208	0.00336096634520208\\
nan	nan	0.00953659718110019	0.00953659718110019\\
nan	-1.21428571428571	0.00996929801616415	0.00996929801616415\\
nan	-1.14285714285714	0.00985613247179141	0.00985613247179141\\
nan	-1.07142857142857	0.00921556945853687	0.00921556945853687\\
nan	nan	0.00810132991318952	0.00810132991318952\\
nan	nan	0.00076538630568254	0.00076538630568254\\
nan	-0.642857142857143	-0.00126173332876701	-0.00126173332876701\\
nan	-0.571428571428572	-0.00318011603901981	-0.00318011603901981\\
nan	-0.5	-0.00492666420555731	-0.00492666420555731\\
nan	nan	-0.00645944497335628	-0.00645944497335628\\
nan	nan	-0.0102206081641317	-0.0102206081641317\\
nan	-0.0714285714285716	-0.0105959974426003	-0.0105959974426003\\
nan	-1.11022302462516e-16	-0.0107611002824716	-0.0107611002824716\\
nan	0.0714285714285713	-0.0107145392908604	-0.0107145392908604\\
nan	nan	-0.0104471469231428	-0.0104471469231428\\
nan	nan	-0.00685651165492615	-0.00685651165492615\\
nan	0.5	-0.0052854875958475	-0.0052854875958475\\
nan	0.571428571428571	-0.00347303392969615	-0.00347303392969615\\
nan	0.642857142857143	-0.00146825892776984	-0.00146825892776984\\
nan	nan	0.000656856167476802	0.000656856167476802\\
nan	nan	0.00831750672757689	0.00831750672757689\\
nan	1.07142857142857	0.00946169673748101	0.00946169673748101\\
nan	1.14285714285714	0.0101062125033386	0.0101062125033386\\
nan	1.21428571428571	0.0101994207351602	0.0101994207351602\\
nan	nan	0.00972737766746653	0.00972737766746653\\
nan	nan	0.00333713390764945	0.00333713390764945\\
nan	1.64285714285714	0.00120905637094526	0.00120905637094526\\
nan	1.71428571428571	-0.000818550270020772	-0.000818550270020772\\
nan	1.78571428571429	-0.00258604864483468	-0.00258604864483468\\
nan	nan	-0.00395335111049371	-0.00395335111049371\\
2.58333333333333	nan	-0.00206470688374982	-0.00206470688374982\\
2.58333333333333	-1.78571428571429	4.83769677159091e-05	4.83769677159091e-05\\
2.58333333333333	-1.71428571428571	6.19855950113421e-05	6.19855950113421e-05\\
2.58333333333333	-1.64285714285714	8.28525867416508e-05	8.28525867416508e-05\\
2.58333333333333	nan	0.00179776658800372	0.00179776658800372\\
2.58333333333333	nan	0.00512069785354161	0.00512069785354161\\
2.58333333333333	-1.21428571428571	0.000284206960942193	0.000284206960942193\\
2.58333333333333	-1.14285714285714	0.000344535256115888	0.000344535256115888\\
2.58333333333333	-1.07142857142857	0.000405612987796087	0.000405612987796087\\
2.58333333333333	nan	0.0044374806588796	0.0044374806588796\\
2.58333333333333	nan	0.000635119614867964	0.000635119614867964\\
2.58333333333333	-0.642857142857143	0.000855675021027278	0.000855675021027278\\
2.58333333333333	-0.571428571428572	0.000869489789448603	0.000869489789448603\\
2.58333333333333	-0.5	0.000948641119743952	0.000948641119743952\\
2.58333333333333	nan	-0.00311795843147033	-0.00311795843147033\\
2.58333333333333	nan	-0.00505736633787381	-0.00505736633787381\\
2.58333333333333	-0.0714285714285716	0.00125597261487497	0.00125597261487497\\
2.58333333333333	-1.11022302462516e-16	0.00118585615556743	0.00118585615556743\\
2.58333333333333	0.0714285714285713	0.00124357170960917	0.00124357170960917\\
2.58333333333333	nan	-0.00516207410686231	-0.00516207410686231\\
2.58333333333333	nan	-0.00329933715740761	-0.00329933715740761\\
2.58333333333333	0.5	0.000950505610095323	0.000950505610095323\\
2.58333333333333	0.571428571428571	0.000862193722575	0.000862193722575\\
2.58333333333333	0.642857142857143	0.000837401562067161	0.000837401562067161\\
2.58333333333333	nan	0.000591417564170112	0.000591417564170112\\
2.58333333333333	nan	0.00454474363117949	0.00454474363117949\\
2.58333333333333	1.07142857142857	0.000377633810447121	0.000377633810447121\\
2.58333333333333	1.14285714285714	0.000341836760343684	0.000341836760343684\\
2.58333333333333	1.21428571428571	0.000286660383235336	0.000286660383235336\\
2.58333333333333	nan	0.00521117775382828	0.00521117775382828\\
2.58333333333333	nan	0.00178371001813115	0.00178371001813115\\
2.58333333333333	1.64285714285714	8.44542120181507e-05	8.44542120181507e-05\\
2.58333333333333	1.71428571428571	6.50844890699626e-05	6.50844890699626e-05\\
2.58333333333333	1.78571428571429	4.99824794189542e-05	4.99824794189542e-05\\
2.58333333333333	nan	-0.00209494928786011	-0.00209494928786011\\
2.66666666666667	nan	1.85044091274311e-05	1.85044091274311e-05\\
2.66666666666667	-1.78571428571429	3.12320818253026e-05	3.12320818253026e-05\\
2.66666666666667	-1.71428571428571	3.96669686431286e-05	3.96669686431286e-05\\
2.66666666666667	-1.64285714285714	5.30393163169107e-05	5.30393163169107e-05\\
2.66666666666667	nan	7.23451014058658e-05	7.23451014058658e-05\\
2.66666666666667	nan	0.000161629147542836	0.000161629147542836\\
2.66666666666667	-1.21428571428571	0.000181831882349703	0.000181831882349703\\
2.66666666666667	-1.14285714285714	0.000216624737466648	0.000216624737466648\\
2.66666666666667	-1.07142857142857	0.000236009627639625	0.000236009627639625\\
2.66666666666667	nan	0.000280398711897925	0.000280398711897925\\
2.66666666666667	nan	0.000439959222913758	0.000439959222913758\\
2.66666666666667	-0.642857142857143	0.000492382347074931	0.000492382347074931\\
2.66666666666667	-0.571428571428572	0.0005318271079412	0.0005318271079412\\
2.66666666666667	-0.5	0.000594016350569711	0.000594016350569711\\
2.66666666666667	nan	0.000622374617013217	0.000622374617013217\\
2.66666666666667	nan	0.000754224176683552	0.000754224176683552\\
2.66666666666667	-0.0714285714285716	0.000796076582767177	0.000796076582767177\\
2.66666666666667	-1.11022302462516e-16	0.000774838430945233	0.000774838430945233\\
2.66666666666667	0.0714285714285713	0.000784880574212046	0.000784880574212046\\
2.66666666666667	nan	0.000758583667162343	0.000758583667162343\\
2.66666666666667	nan	0.000632190983563334	0.000632190983563334\\
2.66666666666667	0.5	0.000632542108064271	0.000632542108064271\\
2.66666666666667	0.571428571428571	0.000541971494715456	0.000541971494715456\\
2.66666666666667	0.642857142857143	0.000492259709824463	0.000492259709824463\\
2.66666666666667	nan	0.000449073901906138	0.000449073901906138\\
2.66666666666667	nan	0.000285848447422925	0.000285848447422925\\
2.66666666666667	1.07142857142857	0.000237162151635785	0.000237162151635785\\
2.66666666666667	1.14285714285714	0.000220591286513325	0.000220591286513325\\
2.66666666666667	1.21428571428571	0.00016894486504268	0.00016894486504268\\
2.66666666666667	nan	0.000164685383672508	0.000164685383672508\\
2.66666666666667	nan	7.46067132759263e-05	7.46067132759263e-05\\
2.66666666666667	1.64285714285714	5.03954498804671e-05	5.03954498804671e-05\\
2.66666666666667	1.71428571428571	4.14430743047218e-05	4.14430743047218e-05\\
2.66666666666667	1.78571428571429	3.07317332881067e-05	3.07317332881067e-05\\
2.66666666666667	nan	1.95017174717666e-05	1.95017174717666e-05\\
2.75	nan	0.00205406095337149	0.00205406095337149\\
2.75	-1.78571428571429	1.97664670368362e-05	1.97664670368362e-05\\
2.75	-1.71428571428571	2.57380687509869e-05	2.57380687509869e-05\\
2.75	-1.64285714285714	3.2733422051358e-05	3.2733422051358e-05\\
2.75	nan	-0.00158294827310772	-0.00158294827310772\\
2.75	nan	-0.00464972360378895	-0.00464972360378895\\
2.75	-1.21428571428571	9.95873501352968e-05	9.95873501352968e-05\\
2.75	-1.14285714285714	0.000124107546603169	0.000124107546603169\\
2.75	-1.07142857142857	0.000143396125611254	0.000143396125611254\\
2.75	nan	-0.00378900287747112	-0.00378900287747112\\
2.75	nan	0.000192774001592479	0.000192774001592479\\
2.75	-0.642857142857143	0.000306143627267179	0.000306143627267179\\
2.75	-0.571428571428572	0.000336133353999179	0.000336133353999179\\
2.75	-0.5	0.000368238055740531	0.000368238055740531\\
2.75	nan	0.00419581161132886	0.00419581161132886\\
2.75	nan	0.00633664951566887	0.00633664951566887\\
2.75	-0.0714285714285716	0.000516110470150563	0.000516110470150563\\
2.75	-1.11022302462516e-16	0.000487994281661473	0.000487994281661473\\
2.75	0.0714285714285713	0.000476017775604407	0.000476017775604407\\
2.75	nan	0.00642492562674403	0.00642492562674403\\
2.75	nan	0.00435040944325743	0.00435040944325743\\
2.75	0.5	0.000389271936221714	0.000389271936221714\\
2.75	0.571428571428571	0.000351677929479589	0.000351677929479589\\
2.75	0.642857142857143	0.000318287106902299	0.000318287106902299\\
2.75	nan	0.000235891977030891	0.000235891977030891\\
2.75	nan	-0.00386822898538828	-0.00386822898538828\\
2.75	1.07142857142857	0.000151992942708131	0.000151992942708131\\
2.75	1.14285714285714	0.000129127649407175	0.000129127649407175\\
2.75	1.21428571428571	0.000109214040898339	0.000109214040898339\\
2.75	nan	-0.00471316700865485	-0.00471316700865485\\
2.75	nan	-0.00156123030896262	-0.00156123030896262\\
2.75	1.64285714285714	3.15298546110193e-05	3.15298546110193e-05\\
2.75	1.71428571428571	2.64572148787023e-05	2.64572148787023e-05\\
2.75	1.78571428571429	2.12657560743358e-05	2.12657560743358e-05\\
2.75	nan	0.00208319995988034	0.00208319995988034\\
nan	nan	0.00375351198086225	0.00375351198086225\\
nan	-1.78571428571429	0.00247783688184619	0.00247783688184619\\
nan	-1.71428571428571	0.000845674415058859	0.000845674415058859\\
nan	-1.64285714285714	-0.00101220394279949	-0.00101220394279949\\
nan	nan	-0.00294872967082247	-0.00294872967082247\\
nan	nan	-0.00865117963466073	-0.00865117963466073\\
nan	-1.21428571428571	-0.00903690989975801	-0.00903690989975801\\
nan	-1.14285714285714	-0.00890781948182759	-0.00890781948182759\\
nan	-1.07142857142857	-0.0082785018836985	-0.0082785018836985\\
nan	nan	-0.00719664094110136	-0.00719664094110136\\
nan	nan	-5.3035289459378e-05	-5.3035289459378e-05\\
nan	-0.642857142857143	0.00194222253162146	0.00194222253162146\\
nan	-0.571428571428572	0.00384216069493532	0.00384216069493532\\
nan	-0.5	0.00558332054254045	0.00558332054254045\\
nan	nan	0.00712137837958553	0.00712137837958553\\
nan	nan	0.0109233044916062	0.0109233044916062\\
nan	-0.0714285714285716	0.0112924038758288	0.0112924038758288\\
nan	-1.11022302462516e-16	0.0114400188931858	0.0114400188931858\\
nan	0.0714285714285713	0.0113657029594742	0.0113657029594742\\
nan	nan	0.0110632056125118	0.0110632056125118\\
nan	nan	0.00736226557188253	0.00736226557188253\\
nan	0.5	0.00579864890673555	0.00579864890673555\\
nan	0.571428571428571	0.00401483475599262	0.00401483475599262\\
nan	0.642857142857143	0.00205984641524157	0.00205984641524157\\
nan	nan	2.91165723866259e-06	2.91165723866259e-06\\
nan	nan	-0.00733624836823158	-0.00733624836823158\\
nan	1.07142857142857	-0.00843267601197967	-0.00843267601197967\\
nan	1.14285714285714	-0.00905971406701242	-0.00905971406701242\\
nan	1.21428571428571	-0.00917130247042966	-0.00917130247042966\\
nan	nan	-0.008756052917885	-0.008756052917885\\
nan	nan	-0.00290838202510378	-0.00290838202510378\\
nan	1.64285714285714	-0.000951289557398772	-0.000951289557398772\\
nan	1.71428571428571	0.000915081516562879	0.000915081516562879\\
nan	1.78571428571429	0.00254337510656695	0.00254337510656695\\
nan	nan	0.00380416460736833	0.00380416460736833\\
};
%\addlegendentry{time = 0.33}

\end{axis}
\end{tikzpicture}%

==> Figs/cP2t3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
small,label shift={-2ex},
unbounded coords=jump,
xmin=-3,
xmax=3,
xlabel={space $x$},
ymin=-3,
ymax=3,
ylabel={space $y$},
zmin=-0.03,
zmax=1,
zlabel={$u(x,y)$},
view={60}{40},
xmajorgrids,
ymajorgrids,
zmajorgrids,
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=45]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
nan	nan	-0.0123915067280082	-0.0123915067280082\\
nan	-1.78571428571429	-0.0103046293002584	-0.0103046293002584\\
nan	-1.71428571428571	-0.00757899549245155	-0.00757899549245155\\
nan	-1.64285714285714	-0.00438878732974113	-0.00438878732974113\\
nan	nan	-0.000933269584579062	-0.000933269584579062\\
nan	nan	0.0115338745856566	0.0115338745856566\\
nan	-1.21428571428571	0.0135001737438883	0.0135001737438883\\
nan	-1.14285714285714	0.0148150682154634	0.0148150682154634\\
nan	-1.07142857142857	0.0154632949564076	0.0154632949564076\\
nan	nan	0.0154737493343634	0.0154737493343634\\
nan	nan	0.0108382541977473	0.0108382541977473\\
nan	-0.642857142857143	0.00907671443742308	0.00907671443742308\\
nan	-0.571428571428572	0.00730138578036311	0.00730138578036311\\
nan	-0.5	0.00560379281487552	0.00560379281487552\\
nan	nan	0.00405548209818439	0.00405548209818439\\
nan	nan	0.000112317955286028	0.000112317955286028\\
nan	-0.0714285714285716	-0.000245795376262372	-0.000245795376262372\\
nan	-1.11022302462516e-16	-0.000352358174434178	-0.000352358174434178\\
nan	0.0714285714285713	-0.000209396698366754	-0.000209396698366754\\
nan	nan	0.000182702432172106	0.000182702432172106\\
nan	nan	0.00419940784471483	0.00419940784471483\\
nan	0.5	0.00574531310809163	0.00574531310809163\\
nan	0.571428571428571	0.00743223207610878	0.00743223207610878\\
nan	0.642857142857143	0.00918967042855861	0.00918967042855861\\
nan	nan	0.0109276055495357	0.0109276055495357\\
nan	nan	0.0154489880494364	0.0154489880494364\\
nan	1.07142857142857	0.0154141153650401	0.0154141153650401\\
nan	1.14285714285714	0.0147458579182711	0.0147458579182711\\
nan	1.21428571428571	0.0134160228307404	0.0134160228307404\\
nan	nan	0.011440156521816	0.011440156521816\\
nan	nan	-0.00101762766540249	-0.00101762766540249\\
nan	1.64285714285714	-0.00446218373849182	-0.00446218373849182\\
nan	1.71428571428571	-0.00763948208389009	-0.00763948208389009\\
nan	1.78571428571429	-0.0103508887630437	-0.0103508887630437\\
nan	nan	-0.0124227181120619	-0.0124227181120619\\
-2.75	nan	-0.00675897764603203	-0.00675897764603203\\
-2.75	-1.78571428571429	-0.000167846146635146	-0.000167846146635146\\
-2.75	-1.71428571428571	-3.38566704820784e-05	-3.38566704820784e-05\\
-2.75	-1.64285714285714	1.95968974077243e-05	1.95968974077243e-05\\
-2.75	nan	-0.000451953307406828	-0.000451953307406828\\
-2.75	nan	0.00641518513778182	0.00641518513778182\\
-2.75	-1.21428571428571	0.000500810974331965	0.000500810974331965\\
-2.75	-1.14285714285714	0.000694091310648153	0.000694091310648153\\
-2.75	-1.07142857142857	0.00113137023014574	0.00113137023014574\\
-2.75	nan	0.00860045149711961	0.00860045149711961\\
-2.75	nan	0.00607366972633062	0.00607366972633062\\
-2.75	-0.642857142857143	0.00176974719370116	0.00176974719370116\\
-2.75	-0.571428571428572	0.00154698676662892	0.00154698676662892\\
-2.75	-0.5	0.00186219719612575	0.00186219719612575\\
-2.75	nan	0.00235987157300125	0.00235987157300125\\
-2.75	nan	0.000194737403015434	0.000194737403015434\\
-2.75	-0.0714285714285716	0.00180895082203893	0.00180895082203893\\
-2.75	-1.11022302462516e-16	0.00156710016905475	0.00156710016905475\\
-2.75	0.0714285714285713	0.00186369394327144	0.00186369394327144\\
-2.75	nan	0.000226831179807157	0.000226831179807157\\
-2.75	nan	0.0024263705364953	0.0024263705364953\\
-2.75	0.5	0.00188270608391817	0.00188270608391817\\
-2.75	0.571428571428571	0.00155871183535889	0.00155871183535889\\
-2.75	0.642857142857143	0.00174307690635149	0.00174307690635149\\
-2.75	nan	0.00611633465018781	0.00611633465018781\\
-2.75	nan	0.00858899616081492	0.00858899616081492\\
-2.75	1.07142857142857	0.00110565253313042	0.00110565253313042\\
-2.75	1.14285714285714	0.000673516208518603	0.000673516208518603\\
-2.75	1.21428571428571	0.000478090039563617	0.000478090039563617\\
-2.75	nan	0.00636701642215617	0.00636701642215617\\
-2.75	nan	-0.000498722039679307	-0.000498722039679307\\
-2.75	1.64285714285714	1.8718625572332e-05	1.8718625572332e-05\\
-2.75	1.71428571428571	-3.11693061724044e-05	-3.11693061724044e-05\\
-2.75	1.78571428571429	-0.000162315737221935	-0.000162315737221935\\
-2.75	nan	-0.00677729273613841	-0.00677729273613841\\
-2.66666666666667	nan	2.64004820882447e-05	2.64004820882447e-05\\
-2.66666666666667	-1.78571428571429	3.19003143449819e-05	3.19003143449819e-05\\
-2.66666666666667	-1.71428571428571	3.9530054305824e-05	3.9530054305824e-05\\
-2.66666666666667	-1.64285714285714	5.19777276418043e-05	5.19777276418043e-05\\
-2.66666666666667	nan	6.22705206448853e-05	6.22705206448853e-05\\
-2.66666666666667	nan	0.000144180288818971	0.000144180288818971\\
-2.66666666666667	-1.21428571428571	0.000182432013715805	0.000182432013715805\\
-2.66666666666667	-1.14285714285714	0.000207628386977855	0.000207628386977855\\
-2.66666666666667	-1.07142857142857	0.000233125960304311	0.000233125960304311\\
-2.66666666666667	nan	0.000287070714825458	0.000287070714825458\\
-2.66666666666667	nan	0.000481185979270583	0.000481185979270583\\
-2.66666666666667	-0.642857142857143	0.000539135072172412	0.000539135072172412\\
-2.66666666666667	-0.571428571428572	0.000581635796658182	0.000581635796658182\\
-2.66666666666667	-0.5	0.000606034156252177	0.000606034156252177\\
-2.66666666666667	nan	0.000671202072346567	0.000671202072346567\\
-2.66666666666667	nan	0.00077949215488157	0.00077949215488157\\
-2.66666666666667	-0.0714285714285716	0.000781718111294946	0.000781718111294946\\
-2.66666666666667	-1.11022302462516e-16	0.000786204577829684	0.000786204577829684\\
-2.66666666666667	0.0714285714285713	0.000770726688131336	0.000770726688131336\\
-2.66666666666667	nan	0.000760276335723611	0.000760276335723611\\
-2.66666666666667	nan	0.000631266394471378	0.000631266394471378\\
-2.66666666666667	0.5	0.000575340202845516	0.000575340202845516\\
-2.66666666666667	0.571428571428571	0.000544121286972705	0.000544121286972705\\
-2.66666666666667	0.642857142857143	0.000534403452207492	0.000534403452207492\\
-2.66666666666667	nan	0.000452919916845443	0.000452919916845443\\
-2.66666666666667	nan	0.000282914783798482	0.000282914783798482\\
-2.66666666666667	1.07142857142857	0.000243458991153358	0.000243458991153358\\
-2.66666666666667	1.14285714285714	0.00021150424851899	0.00021150424851899\\
-2.66666666666667	1.21428571428571	0.000179478358844973	0.000179478358844973\\
-2.66666666666667	nan	0.000151424742164941	0.000151424742164941\\
-2.66666666666667	nan	6.66157316537609e-05	6.66157316537609e-05\\
-2.66666666666667	1.64285714285714	4.99573875990871e-05	4.99573875990871e-05\\
-2.66666666666667	1.71428571428571	4.1431463719842e-05	4.1431463719842e-05\\
-2.66666666666667	1.78571428571429	3.19216695304113e-05	3.19216695304113e-05\\
-2.66666666666667	nan	2.68915124320828e-05	2.68915124320828e-05\\
-2.58333333333333	nan	0.00703613196857929	0.00703613196857929\\
-2.58333333333333	-1.78571428571429	0.000274819332583625	0.000274819332583625\\
-2.58333333333333	-1.71428571428571	0.000137870637400191	0.000137870637400191\\
-2.58333333333333	-1.64285714285714	9.84697369983314e-05	9.84697369983314e-05\\
-2.58333333333333	nan	0.000488298226257788	0.000488298226257788\\
-2.58333333333333	nan	-0.00649431579121359	-0.00649431579121359\\
-2.58333333333333	-1.21428571428571	-0.000176813428373453	-0.000176813428373453\\
-2.58333333333333	-1.14285714285714	-0.000361379641965089	-0.000361379641965089\\
-2.58333333333333	-1.07142857142857	-0.000746153974257847	-0.000746153974257847\\
-2.58333333333333	nan	-0.00832176026873224	-0.00832176026873224\\
-2.58333333333333	nan	-0.00498766746766125	-0.00498766746766125\\
-2.58333333333333	-0.642857142857143	-0.000564250736624577	-0.000564250736624577\\
-2.58333333333333	-0.571428571428572	-0.000206946459114652	-0.000206946459114652\\
-2.58333333333333	-0.5	-0.000369773956137029	-0.000369773956137029\\
-2.58333333333333	nan	-0.0003946017090484	-0.0003946017090484\\
-2.58333333333333	nan	0.00229578270652097	0.00229578270652097\\
-2.58333333333333	-0.0714285714285716	0.000125108103683666	0.000125108103683666\\
-2.58333333333333	-1.11022302462516e-16	0.000350383867409828	0.000350383867409828\\
-2.58333333333333	0.0714285714285713	9.9107585116508e-05	9.9107585116508e-05\\
-2.58333333333333	nan	0.00221538405143261	0.00221538405143261\\
-2.58333333333333	nan	-0.00056379077692065	-0.00056379077692065\\
-2.58333333333333	0.5	-0.00040498602973812	-0.00040498602973812\\
-2.58333333333333	0.571428571428571	-0.000254779866075679	-0.000254779866075679\\
-2.58333333333333	0.642857142857143	-0.000578422517719273	-0.000578422517719273\\
-2.58333333333333	nan	-0.00510800591955352	-0.00510800591955352\\
-2.58333333333333	nan	-0.00832727372954581	-0.00832727372954581\\
-2.58333333333333	1.07142857142857	-0.000670691658705747	-0.000670691658705747\\
-2.58333333333333	1.14285714285714	-0.000318583410755324	-0.000318583410755324\\
-2.58333333333333	1.21428571428571	-0.000155001357741256	-0.000155001357741256\\
-2.58333333333333	nan	-0.00642768465886905	-0.00642768465886905\\
-2.58333333333333	nan	0.000552256416444362	0.000552256416444362\\
-2.58333333333333	1.64285714285714	9.61035634198231e-05	9.61035634198231e-05\\
-2.58333333333333	1.71428571428571	0.000131083955604377	0.000131083955604377\\
-2.58333333333333	1.78571428571429	0.000270558325776938	0.000270558325776938\\
-2.58333333333333	nan	0.00705949360471614	0.00705949360471614\\
nan	nan	0.0132918232586355	0.0132918232586355\\
nan	-1.78571428571429	0.0109923633985452	0.0109923633985452\\
nan	-1.71428571428571	0.007995029675947	0.007995029675947\\
nan	-1.64285714285714	0.00449602294810195	0.00449602294810195\\
nan	nan	0.000719958602295988	0.000719958602295988\\
nan	nan	-0.0126289497736884	-0.0126289497736884\\
nan	-1.21428571428571	-0.0146086391389454	-0.0146086391389454\\
nan	-1.14285714285714	-0.0158283097669912	-0.0158283097669912\\
nan	-1.07142857142857	-0.0162706122850874	-0.0162706122850874\\
nan	nan	-0.0159687404810228	-0.0159687404810228\\
nan	nan	-0.00928946676426756	-0.00928946676426756\\
nan	-0.642857142857143	-0.00691604334497626	-0.00691604334497626\\
nan	-0.571428571428572	-0.00453250356295548	-0.00453250356295548\\
nan	-0.5	-0.00225152038136139	-0.00225152038136139\\
nan	nan	-0.000163780978234539	-0.000163780978234539\\
nan	nan	0.00521037038678217	0.00521037038678217\\
nan	-0.0714285714285716	0.00569843125675567	0.00569843125675567\\
nan	-1.11022302462516e-16	0.00583509935987655	0.00583509935987655\\
nan	0.0714285714285713	0.00562238930049398	0.00562238930049398\\
nan	nan	0.00506292228609554	0.00506292228609554\\
nan	nan	-0.000476524187558686	-0.000476524187558686\\
nan	0.5	-0.00256524174398378	-0.00256524174398378\\
nan	0.571428571428571	-0.00483096107815748	-0.00483096107815748\\
nan	0.642857142857143	-0.00718488884563812	-0.00718488884563812\\
nan	nan	-0.00951710456493217	-0.00951710456493217\\
nan	nan	-0.0159852385407028	-0.0159852385407028\\
nan	1.07142857142857	-0.0162397437622377	-0.0162397437622377\\
nan	1.14285714285714	-0.0157574892523295	-0.0157574892523295\\
nan	1.21428571428571	-0.0145066836251224	-0.0145066836251224\\
nan	nan	-0.0125053055387292	-0.0125053055387292\\
nan	nan	0.00084525692654699	0.00084525692654699\\
nan	1.64285714285714	0.0046061446405895	0.0046061446405895\\
nan	1.71428571428571	0.00808640593035743	0.00808640593035743\\
nan	1.78571428571429	0.0110625641943607	0.0110625641943607\\
nan	nan	0.0133393219802745	0.0133393219802745\\
nan	nan	0.0161039060006765	0.0161039060006765\\
nan	-1.78571428571429	0.013012699197688	0.013012699197688\\
nan	-1.71428571428571	0.00901327612120016	0.00901327612120016\\
nan	-1.64285714285714	0.00439586864726568	0.00439586864726568\\
nan	nan	-0.000506390835065433	-0.000506390835065433\\
nan	nan	-0.0162126598074598	-0.0162126598074598\\
nan	-1.21428571428571	-0.017783915838349	-0.017783915838349\\
nan	-1.14285714285714	-0.0180850086217488	-0.0180850086217488\\
nan	-1.07142857142857	-0.0170904675064868	-0.0170904675064868\\
nan	nan	-0.0148539052992448	-0.0148539052992448\\
nan	nan	0.00328751252457184	0.00328751252457184\\
nan	-0.642857142857143	0.0089957483825313	0.0089957483825313\\
nan	-0.571428571428572	0.0146885613205728	0.0146885613205728\\
nan	-0.5	0.0201473773894339	0.0201473773894339\\
nan	nan	0.0251832310198788	0.0251832310198788\\
nan	nan	0.0385028711405792	0.0385028711405792\\
nan	-0.0714285714285716	0.0397503734262287	0.0397503734262287\\
nan	-1.11022302462516e-16	0.0401002495277312	0.0401002495277312\\
nan	0.0714285714285713	0.0395514193548727	0.0395514193548727\\
nan	nan	0.0381169057587594	0.0381169057587594\\
nan	nan	0.0243583643609982	0.0243583643609982\\
nan	0.5	0.0193159871714414	0.0193159871714414\\
nan	0.571428571428571	0.0138918864325003	0.0138918864325003\\
nan	0.642857142857143	0.00826999166210649	0.00826999166210649\\
nan	nan	0.00266166890969302	0.00266166890969302\\
nan	nan	-0.0149689811199424	-0.0149689811199424\\
nan	1.07142857142857	-0.0170927228031545	-0.0170927228031545\\
nan	1.14285714285714	-0.0179930485083956	-0.0179930485083956\\
nan	1.21428571428571	-0.0176193699279524	-0.0176193699279524\\
nan	nan	-0.0159981563490922	-0.0159981563490922\\
nan	nan	-0.000283361833564023	-0.000283361833564023\\
nan	1.64285714285714	0.00458948172947341	0.00458948172947341\\
nan	1.71428571428571	0.00917173499399942	0.00917173499399942\\
nan	1.78571428571429	0.0131328316466199	0.0131328316466199\\
nan	nan	0.0161842980609307	0.0161842980609307\\
-2.08333333333333	nan	0.0100846764754653	0.0100846764754653\\
-2.08333333333333	-1.78571428571429	0.000904787052465647	0.000904787052465647\\
-2.08333333333333	-1.71428571428571	0.000736006191874433	0.000736006191874433\\
-2.08333333333333	-1.64285714285714	0.000895355139261809	0.000895355139261809\\
-2.08333333333333	nan	-0.00071015739138097	-0.00071015739138097\\
-2.08333333333333	nan	-0.00924746556850682	-0.00924746556850682\\
-2.08333333333333	-1.21428571428571	0.00215762259798866	0.00215762259798866\\
-2.08333333333333	-1.14285714285714	0.00240955583394799	0.00240955583394799\\
-2.08333333333333	-1.07142857142857	0.00262451796874507	0.00262451796874507\\
-2.08333333333333	nan	-0.00336644456501719	-0.00336644456501719\\
-2.08333333333333	nan	0.0164614733470521	0.0164614733470521\\
-2.08333333333333	-0.642857142857143	0.011687467939621	0.011687467939621\\
-2.08333333333333	-0.571428571428572	0.0160416465482202	0.0160416465482202\\
-2.08333333333333	-0.5	0.0232584750162793	0.0232584750162793\\
-2.08333333333333	nan	0.0391319000863139	0.0391319000863139\\
-2.08333333333333	nan	0.0530933727269916	0.0530933727269916\\
-2.08333333333333	-0.0714285714285716	0.0494095160485902	0.0494095160485902\\
-2.08333333333333	-1.11022302462516e-16	0.0481427650048143	0.0481427650048143\\
-2.08333333333333	0.0714285714285713	0.0490812610202035	0.0490812610202035\\
-2.08333333333333	nan	0.0526736011549513	0.0526736011549513\\
-2.08333333333333	nan	0.03824088381877	0.03824088381877\\
-2.08333333333333	0.5	0.0220112482405615	0.0220112482405615\\
-2.08333333333333	0.571428571428571	0.0152213550708934	0.0152213550708934\\
-2.08333333333333	0.642857142857143	0.0115281645612091	0.0115281645612091\\
-2.08333333333333	nan	0.0157930220624749	0.0157930220624749\\
-2.08333333333333	nan	-0.00349832266268269	-0.00349832266268269\\
-2.08333333333333	1.07142857142857	0.00253832500136856	0.00253832500136856\\
-2.08333333333333	1.14285714285714	0.00242827782042486	0.00242827782042486\\
-2.08333333333333	1.21428571428571	0.00224221581524668	0.00224221581524668\\
-2.08333333333333	nan	-0.00906347080149955	-0.00906347080149955\\
-2.08333333333333	nan	-0.000538190819329559	-0.000538190819329559\\
-2.08333333333333	1.64285714285714	0.000873480118455558	0.000873480118455558\\
-2.08333333333333	1.71428571428571	0.000744227727241907	0.000744227727241907\\
-2.08333333333333	1.78571428571429	0.000944196048672923	0.000944196048672923\\
-2.08333333333333	nan	0.0101379767719176	0.0101379767719176\\
-2	nan	0.00213577713300434	0.00213577713300434\\
-2	-1.78571428571429	0.000744041169178465	0.000744041169178465\\
-2	-1.71428571428571	0.000902794217394853	0.000902794217394853\\
-2	-1.64285714285714	0.00113291609438031	0.00113291609438031\\
-2	nan	-0.000336864308106766	-0.000336864308106766\\
-2	nan	0.00111729710607186	0.00111729710607186\\
-2	-1.21428571428571	0.00439572324592655	0.00439572324592655\\
-2	-1.14285714285714	0.00547278282708327	0.00547278282708327\\
-2	-1.07142857142857	0.00788396340602445	0.00788396340602445\\
-2	nan	0.0126690864362189	0.0126690864362189\\
-2	nan	0.0336022335702636	0.0336022335702636\\
-2	-0.642857142857143	0.0390557072160793	0.0390557072160793\\
-2	-0.571428571428572	0.045258697396101	0.045258697396101\\
-2	-0.5	0.0506711610617879	0.0506711610617879\\
-2	nan	0.0559792710693863	0.0559792710693863\\
-2	nan	0.0699624944592181	0.0699624944592181\\
-2	-0.0714285714285716	0.0713394078550442	0.0713394078550442\\
-2	-1.11022302462516e-16	0.0716785432300561	0.0716785432300561\\
-2	0.0714285714285713	0.0711135853880731	0.0711135853880731\\
-2	nan	0.0695232528699273	0.0695232528699273\\
-2	nan	0.0550584670021858	0.0550584670021858\\
-2	0.5	0.0497521632748681	0.0497521632748681\\
-2	0.571428571428571	0.0443844087130774	0.0443844087130774\\
-2	0.642857142857143	0.038248404648426	0.038248404648426\\
-2	nan	0.0329292433802135	0.0329292433802135\\
-2	nan	0.0125335004802105	0.0125335004802105\\
-2	1.07142857142857	0.007480251689724	0.007480251689724\\
-2	1.14285714285714	0.00552085918793368	0.00552085918793368\\
-2	1.21428571428571	0.00419793004324623	0.00419793004324623\\
-2	nan	0.00124718583612483	0.00124718583612483\\
-2	nan	-0.000256494737684045	-0.000256494737684045\\
-2	1.64285714285714	0.00120429047925273	0.00120429047925273\\
-2	1.71428571428571	0.00093518944162396	0.00093518944162396\\
-2	1.78571428571429	0.000725195223429503	0.000725195223429503\\
-2	nan	0.00214209972950621	0.00214209972950621\\
-1.91666666666667	nan	-0.00680679401524131	-0.00680679401524131\\
-1.91666666666667	-1.78571428571429	0.00053212795686237	0.00053212795686237\\
-1.91666666666667	-1.71428571428571	0.0012570757575707	0.0012570757575707\\
-1.91666666666667	-1.64285714285714	0.00156091077119045	0.00156091077119045\\
-1.91666666666667	nan	0.00097526117656909	0.00097526117656909\\
-1.91666666666667	nan	0.0145801924671221	0.0145801924671221\\
-1.91666666666667	-1.21428571428571	0.0167201277587596	0.0167201277587596\\
-1.91666666666667	-1.14285714285714	0.0223251460469555	0.0223251460469555\\
-1.91666666666667	-1.07142857142857	0.0294494527338346	0.0294494527338346\\
-1.91666666666667	nan	0.0326371062036558	0.0326371062036558\\
-1.91666666666667	nan	0.0541292998650366	0.0541292998650366\\
-1.91666666666667	-0.642857142857143	0.0626526265334622	0.0626526265334622\\
-1.91666666666667	-0.571428571428572	0.0682574592167722	0.0682574592167722\\
-1.91666666666667	-0.5	0.0725649046028118	0.0725649046028118\\
-1.91666666666667	nan	0.0752654422076921	0.0752654422076921\\
-1.91666666666667	nan	0.0887030867956503	0.0887030867956503\\
-1.91666666666667	-0.0714285714285716	0.0913516088419662	0.0913516088419662\\
-1.91666666666667	-1.11022302462516e-16	0.0920099825174332	0.0920099825174332\\
-1.91666666666667	0.0714285714285713	0.0911372203494893	0.0911372203494893\\
-1.91666666666667	nan	0.0882585164122361	0.0882585164122361\\
-1.91666666666667	nan	0.0743518729409251	0.0743518729409251\\
-1.91666666666667	0.5	0.0717156777040407	0.0717156777040407\\
-1.91666666666667	0.571428571428571	0.067470966683657	0.067470966683657\\
-1.91666666666667	0.642857142857143	0.0619403243167807	0.0619403243167807\\
-1.91666666666667	nan	0.0534928062603933	0.0534928062603933\\
-1.91666666666667	nan	0.0325147219294518	0.0325147219294518\\
-1.91666666666667	1.07142857142857	0.0290243402855951	0.0290243402855951\\
-1.91666666666667	1.14285714285714	0.0219969368720319	0.0219969368720319\\
-1.91666666666667	1.21428571428571	0.0166673596641878	0.0166673596641878\\
-1.91666666666667	nan	0.0146340235078438	0.0146340235078438\\
-1.91666666666667	nan	0.000922512662515704	0.000922512662515704\\
-1.91666666666667	1.64285714285714	0.00159368951756977	0.00159368951756977\\
-1.91666666666667	1.71428571428571	0.00126606369543583	0.00126606369543583\\
-1.91666666666667	1.78571428571429	0.000608097723248932	0.000608097723248932\\
-1.91666666666667	nan	-0.00686826312292986	-0.00686826312292986\\
nan	nan	-0.0156142563053723	-0.0156142563053723\\
nan	-1.78571428571429	-0.0122727788827641	-0.0122727788827641\\
nan	-1.71428571428571	-0.00782700834408659	-0.00782700834408659\\
nan	-1.64285714285714	-0.00246721237015815	-0.00246721237015815\\
nan	nan	0.00359226753909428	0.00359226753909428\\
nan	nan	0.0306318394633041	0.0306318394633041\\
nan	-1.21428571428571	0.0372638331557986	0.0372638331557986\\
nan	-1.14285714285714	0.0436504743588477	0.0436504743588477\\
nan	-1.07142857142857	0.049768232656794	0.049768232656794\\
nan	nan	0.0556272397979812	0.0556272397979812\\
nan	nan	0.0772092767083825	0.0772092767083825\\
nan	-0.642857142857143	0.0822827770115775	0.0822827770115775\\
nan	-0.571428571428572	0.0872101412205913	0.0872101412205913\\
nan	-0.5	0.0919306136111194	0.0919306136111194\\
nan	nan	0.0963549542315463	0.0963549542315463\\
nan	nan	0.108776620765532	0.108776620765532\\
nan	-0.0714285714285716	0.110011163738671	0.110011163738671\\
nan	-1.11022302462516e-16	0.110351107280502	0.110351107280502\\
nan	0.0714285714285713	0.109784436723697	0.109784436723697\\
nan	nan	0.10833942308005	0.10833942308005\\
nan	nan	0.095483096352212	0.095483096352212\\
nan	0.5	0.0910785296987386	0.0910785296987386\\
nan	0.571428571428571	0.0864237671958435	0.0864237671958435\\
nan	0.642857142857143	0.0815981133919847	0.0815981133919847\\
nan	nan	0.0766497591903361	0.0766497591903361\\
nan	nan	0.0555371691109783	0.0555371691109783\\
nan	1.07142857142857	0.0497363966930361	0.0497363966930361\\
nan	1.14285714285714	0.0436441124746441	0.0436441124746441\\
nan	1.21428571428571	0.0372524495075264	0.0372524495075264\\
nan	nan	0.0305906826317313	0.0305906826317313\\
nan	nan	0.00336679486316146	0.00336679486316146\\
nan	1.64285714285714	-0.00270938045686018	-0.00270938045686018\\
nan	1.71428571428571	-0.00806205322814365	-0.00806205322814365\\
nan	1.78571428571429	-0.0124760925627652	-0.0124760925627652\\
nan	nan	-0.0157637855125413	-0.0157637855125413\\
nan	nan	-0.0269908085716844	-0.0269908085716844\\
nan	-1.78571428571429	-0.0163792232042252	-0.0163792232042252\\
nan	-1.71428571428571	-0.00242505662873936	-0.00242505662873936\\
nan	-1.64285714285714	0.0141299641728335	0.0141299641728335\\
nan	nan	0.0324428697111284	0.0324428697111284\\
nan	nan	0.106446836447266	0.106446836447266\\
nan	-1.21428571428571	0.121734067897176	0.121734067897176\\
nan	-1.14285714285714	0.134918747434022	0.134918747434022\\
nan	-1.07142857142857	0.14590854303036	0.14590854303036\\
nan	nan	0.154776648074355	0.154776648074355\\
nan	nan	0.17431692550808	0.17431692550808\\
nan	-0.642857142857143	0.176894944041074	0.176894944041074\\
nan	-0.571428571428572	0.179137255084982	0.179137255084982\\
nan	-0.5	0.181215378844618	0.181215378844618\\
nan	nan	0.18321252727071	0.18321252727071\\
nan	nan	0.189609598184461	0.189609598184461\\
nan	-0.0714285714285716	0.190319525939983	0.190319525939983\\
nan	-1.11022302462516e-16	0.190501822502028	0.190501822502028\\
nan	0.0714285714285713	0.190139878822837	0.190139878822837\\
nan	nan	0.189270503793239	0.189270503793239\\
nan	nan	0.182714467995327	0.182714467995327\\
nan	0.5	0.180813041982676	0.180813041982676\\
nan	0.571428571428571	0.178867227929527	0.178867227929527\\
nan	0.642857142857143	0.176775218592102	0.176775218592102\\
nan	nan	0.17434423838374	0.17434423838374\\
nan	nan	0.154980715781819	0.154980715781819\\
nan	1.07142857142857	0.146001886834334	0.146001886834334\\
nan	1.14285714285714	0.1348434881195	0.1348434881195\\
nan	1.21428571428571	0.121447462386632	0.121447462386632\\
nan	nan	0.105927072833312	0.105927072833312\\
nan	nan	0.0312626172115239	0.0312626172115239\\
nan	1.64285714285714	0.012956109065776	0.012956109065776\\
nan	1.71428571428571	-0.00350313188452587	-0.00350313188452587\\
nan	1.78571428571429	-0.0172760932925886	-0.0172760932925886\\
nan	nan	-0.027633507509691	-0.027633507509691\\
-1.41666666666667	nan	-0.0199076555748067	-0.0199076555748067\\
-1.41666666666667	-1.78571428571429	0.000427921551478158	0.000427921551478158\\
-1.41666666666667	-1.71428571428571	0.0090357748485274	0.0090357748485274\\
-1.41666666666667	-1.64285714285714	0.0273531277840332	0.0273531277840332\\
-1.41666666666667	nan	0.044641358766296	0.044641358766296\\
-1.41666666666667	nan	0.124622353245532	0.124622353245532\\
-1.41666666666667	-1.21428571428571	0.142376867397084	0.142376867397084\\
-1.41666666666667	-1.14285714285714	0.155916997885636	0.155916997885636\\
-1.41666666666667	-1.07142857142857	0.166921361644001	0.166921361644001\\
-1.41666666666667	nan	0.175895171225065	0.175895171225065\\
-1.41666666666667	nan	0.194892051045766	0.194892051045766\\
-1.41666666666667	-0.642857142857143	0.197373463519615	0.197373463519615\\
-1.41666666666667	-0.571428571428572	0.199294311346211	0.199294311346211\\
-1.41666666666667	-0.5	0.200831682628258	0.200831682628258\\
-1.41666666666667	nan	0.201875924863481	0.201875924863481\\
-1.41666666666667	nan	0.206958600453168	0.206958600453168\\
-1.41666666666667	-0.0714285714285716	0.20777472915958	0.20777472915958\\
-1.41666666666667	-1.11022302462516e-16	0.207969612144025	0.207969612144025\\
-1.41666666666667	0.0714285714285713	0.207619985792192	0.207619985792192\\
-1.41666666666667	nan	0.206644167495457	0.206644167495457\\
-1.41666666666667	nan	0.201477920492962	0.201477920492962\\
-1.41666666666667	0.5	0.200574985694749	0.200574985694749\\
-1.41666666666667	0.571428571428571	0.199178650664585	0.199178650664585\\
-1.41666666666667	0.642857142857143	0.197406519157373	0.197406519157373\\
-1.41666666666667	nan	0.195084610428186	0.195084610428186\\
-1.41666666666667	nan	0.176191366659674	0.176191366659674\\
-1.41666666666667	1.07142857142857	0.167032127046563	0.167032127046563\\
-1.41666666666667	1.14285714285714	0.155829640051881	0.155829640051881\\
-1.41666666666667	1.21428571428571	0.142058743634377	0.142058743634377\\
-1.41666666666667	nan	0.123983471042713	0.123983471042713\\
-1.41666666666667	nan	0.0432065636973011	0.0432065636973011\\
-1.41666666666667	1.64285714285714	0.0261721771280578	0.0261721771280578\\
-1.41666666666667	1.71428571428571	0.0085338176371377	0.0085338176371377\\
-1.41666666666667	1.78571428571429	0.000358932976098746	0.000358932976098746\\
-1.41666666666667	nan	-0.0206835038016017	-0.0206835038016017\\
-1.33333333333333	nan	-0.00840764652432423	-0.00840764652432423\\
-1.33333333333333	-1.78571428571429	0.00647326346315954	0.00647326346315954\\
-1.33333333333333	-1.71428571428571	0.0192932124917118	0.0192932124917118\\
-1.33333333333333	-1.64285714285714	0.0433696055563946	0.0433696055563946\\
-1.33333333333333	nan	0.0585150828241937	0.0585150828241937\\
-1.33333333333333	nan	0.141300133829841	0.141300133829841\\
-1.33333333333333	-1.21428571428571	0.158889080784456	0.158889080784456\\
-1.33333333333333	-1.14285714285714	0.172688806503984	0.172688806503984\\
-1.33333333333333	-1.07142857142857	0.184136079100491	0.184136079100491\\
-1.33333333333333	nan	0.193990134042617	0.193990134042617\\
-1.33333333333333	nan	0.212590407113478	0.212590407113478\\
-1.33333333333333	-0.642857142857143	0.214308848397948	0.214308848397948\\
-1.33333333333333	-0.571428571428572	0.215847766442371	0.215847766442371\\
-1.33333333333333	-0.5	0.2171702412558	0.2171702412558\\
-1.33333333333333	nan	0.218249665881981	0.218249665881981\\
-1.33333333333333	nan	0.222294797954164	0.222294797954164\\
-1.33333333333333	-0.0714285714285716	0.222765875664795	0.222765875664795\\
-1.33333333333333	-1.11022302462516e-16	0.22287574809278	0.22287574809278\\
-1.33333333333333	0.0714285714285713	0.222620650637444	0.222620650637444\\
-1.33333333333333	nan	0.221999409864957	0.221999409864957\\
-1.33333333333333	nan	0.21793725807107	0.21793725807107\\
-1.33333333333333	0.5	0.217011995031232	0.217011995031232\\
-1.33333333333333	0.571428571428571	0.215845292427582	0.215845292427582\\
-1.33333333333333	0.642857142857143	0.214470592829934	0.214470592829934\\
-1.33333333333333	nan	0.212932711510855	0.212932711510855\\
-1.33333333333333	nan	0.194372836353759	0.194372836353759\\
-1.33333333333333	1.07142857142857	0.184291440366673	0.184291440366673\\
-1.33333333333333	1.14285714285714	0.172603295385523	0.172603295385523\\
-1.33333333333333	1.21428571428571	0.158524351181672	0.158524351181672\\
-1.33333333333333	nan	0.140551628654225	0.140551628654225\\
-1.33333333333333	nan	0.0568424577242194	0.0568424577242194\\
-1.33333333333333	1.64285714285714	0.0418741753660115	0.0418741753660115\\
-1.33333333333333	1.71428571428571	0.0177761231782543	0.0177761231782543\\
-1.33333333333333	1.78571428571429	0.0061358595829943	0.0061358595829943\\
-1.33333333333333	nan	-0.00930838825662236	-0.00930838825662236\\
-1.25	nan	0.00707257143775632	0.00707257143775632\\
-1.25	-1.78571428571429	0.014925294524875	0.014925294524875\\
-1.25	-1.71428571428571	0.037855474585933	0.037855474585933\\
-1.25	-1.64285714285714	0.0580855595980057	0.0580855595980057\\
-1.25	nan	0.0736725975683998	0.0736725975683998\\
-1.25	nan	0.156143599467235	0.156143599467235\\
-1.25	-1.21428571428571	0.173053540358146	0.173053540358146\\
-1.25	-1.14285714285714	0.186903578797281	0.186903578797281\\
-1.25	-1.07142857142857	0.198562199956019	0.198562199956019\\
-1.25	nan	0.208758414028775	0.208758414028775\\
-1.25	nan	0.227136269612171	0.227136269612171\\
-1.25	-0.642857142857143	0.228431683167659	0.228431683167659\\
-1.25	-0.571428571428572	0.229736218580899	0.229736218580899\\
-1.25	-0.5	0.230935171082304	0.230935171082304\\
-1.25	nan	0.232101923729478	0.232101923729478\\
-1.25	nan	0.235427598966965	0.235427598966965\\
-1.25	-0.0714285714285716	0.235644764705938	0.235644764705938\\
-1.25	-1.11022302462516e-16	0.235689154310883	0.235689154310883\\
-1.25	0.0714285714285713	0.23550193056108	0.23550193056108\\
-1.25	nan	0.235144229172512	0.235144229172512\\
-1.25	nan	0.231854985686156	0.231854985686156\\
-1.25	0.5	0.230851172612124	0.230851172612124\\
-1.25	0.571428571428571	0.229826128720768	0.229826128720768\\
-1.25	0.642857142857143	0.228704365479195	0.228704365479195\\
-1.25	nan	0.227603166169095	0.227603166169095\\
-1.25	nan	0.209215294012798	0.209215294012798\\
-1.25	1.07142857142857	0.198762750772324	0.198762750772324\\
-1.25	1.14285714285714	0.186817776923254	0.186817776923254\\
-1.25	1.21428571428571	0.172634862590117	0.172634862590117\\
-1.25	nan	0.155298555124577	0.155298555124577\\
-1.25	nan	0.0717896959820166	0.0717896959820166\\
-1.25	1.64285714285714	0.0563253562369322	0.0563253562369322\\
-1.25	1.71428571428571	0.0359250576219616	0.0359250576219616\\
-1.25	1.78571428571429	0.0138980464987255	0.0138980464987255\\
-1.25	nan	0.00606112937226219	0.00606112937226219\\
nan	nan	0.0257653298659343	0.0257653298659343\\
nan	-1.78571428571429	0.0372006687421794	0.0372006687421794\\
nan	-1.71428571428571	0.0522004780986249	0.0522004780986249\\
nan	-1.64285714285714	0.06997476963735	0.06997476963735\\
nan	nan	0.0896257818613724	0.0896257818613724\\
nan	nan	0.1689870086167	0.1689870086167\\
nan	-1.21428571428571	0.185332182851913	0.185332182851913\\
nan	-1.14285714285714	0.199367650614104	0.199367650614104\\
nan	-1.07142857142857	0.210968628732942	0.210968628732942\\
nan	nan	0.220186832445871	0.220186832445871\\
nan	nan	0.238512514337788	0.238512514337788\\
nan	-0.642857142857143	0.240238481611182	0.240238481611182\\
nan	-0.571428571428572	0.241489640820427	0.241489640820427\\
nan	-0.5	0.242492255461453	0.242492255461453\\
nan	nan	0.243388923118464	0.243388923118464\\
nan	nan	0.246317766334306	0.246317766334306\\
nan	-0.0714285714285716	0.246645431694869	0.246645431694869\\
nan	-1.11022302462516e-16	0.24670612609785	0.24670612609785\\
nan	0.0714285714285713	0.246493432679158	0.246493432679158\\
nan	nan	0.246039056772142	0.246039056772142\\
nan	nan	0.243184244540627	0.243184244540627\\
nan	0.5	0.242459175941664	0.242459175941664\\
nan	0.571428571428571	0.241659944776505	0.241659944776505\\
nan	0.642857142857143	0.240616384297317	0.240616384297317\\
nan	nan	0.23907173577156	0.23907173577156\\
nan	nan	0.220699888713223	0.220699888713223\\
nan	1.07142857142857	0.211219735118974	0.211219735118974\\
nan	1.14285714285714	0.199272092647342	0.199272092647342\\
nan	1.21428571428571	0.184832511468141	0.184832511468141\\
nan	nan	0.168061306299585	0.168061306299585\\
nan	nan	0.0875694336531014	0.0875694336531014\\
nan	1.64285714285714	0.0679405101008976	0.0679405101008976\\
nan	1.71428571428571	0.0503402530068255	0.0503402530068255\\
nan	1.78571428571429	0.0356582037853175	0.0356582037853175\\
nan	nan	0.024662549792685	0.024662549792685\\
nan	nan	0.110968511465857	0.110968511465857\\
nan	-1.78571428571429	0.118034125118177	0.118034125118177\\
nan	-1.71428571428571	0.127291509204487	0.127291509204487\\
nan	-1.64285714285714	0.138300049542021	0.138300049542021\\
nan	nan	0.150560011845017	0.150560011845017\\
nan	nan	0.201993761245126	0.201993761245126\\
nan	-1.21428571428571	0.213323202241696	0.213323202241696\\
nan	-1.14285714285714	0.223474764022052	0.223474764022052\\
nan	-1.07142857142857	0.232335460933409	0.232335460933409\\
nan	nan	0.239884749336046	0.239884749336046\\
nan	nan	0.258879089086169	0.258879089086169\\
nan	-0.642857142857143	0.261596413919093	0.261596413919093\\
nan	-0.571428571428572	0.263813797307393	0.263813797307393\\
nan	-0.5	0.265647700257819	0.265647700257819\\
nan	nan	0.267179851451396	0.267179851451396\\
nan	nan	0.270871012338948	0.270871012338948\\
nan	-0.0714285714285716	0.27117531880431	0.27117531880431\\
nan	-1.11022302462516e-16	0.271218497611783	0.271218497611783\\
nan	0.0714285714285713	0.271008325136497	0.271008325136497\\
nan	nan	0.270564368258626	0.270564368258626\\
nan	nan	0.266942375002073	0.266942375002073\\
nan	0.5	0.265592788198187	0.265592788198187\\
nan	0.571428571428571	0.263975610636383	0.263975610636383\\
nan	0.642857142857143	0.261979257854578	0.261979257854578\\
nan	nan	0.259454268849337	0.259454268849337\\
nan	nan	0.24039309443753	0.24039309443753\\
nan	1.07142857142857	0.232556423360438	0.232556423360438\\
nan	1.14285714285714	0.223317180064188	0.223317180064188\\
nan	1.21428571428571	0.212725649344407	0.212725649344407\\
nan	nan	0.200933505039687	0.200933505039687\\
nan	nan	0.148283180099655	0.148283180099655\\
nan	1.64285714285714	0.136052752033456	0.136052752033456\\
nan	1.71428571428571	0.125239664829071	0.125239664829071\\
nan	1.78571428571429	0.116334580606627	0.116334580606627\\
nan	nan	0.109754268895248	0.109754268895248\\
-0.75	nan	0.129447694671182	0.129447694671182\\
-0.75	-1.78571428571429	0.135866548685048	0.135866548685048\\
-0.75	-1.71428571428571	0.143755926704595	0.143755926704595\\
-0.75	-1.64285714285714	0.152875989733848	0.152875989733848\\
-0.75	nan	0.162711471490142	0.162711471490142\\
-0.75	nan	0.206816307900068	0.206816307900068\\
-0.75	-1.21428571428571	0.216699379518991	0.216699379518991\\
-0.75	-1.14285714285714	0.22573065558768	0.22573065558768\\
-0.75	-1.07142857142857	0.23384504630332	0.23384504630332\\
-0.75	nan	0.24109706422929	0.24109706422929\\
-0.75	nan	0.260210181376839	0.260210181376839\\
-0.75	-0.642857142857143	0.263105518667442	0.263105518667442\\
-0.75	-0.571428571428572	0.265607455092853	0.265607455092853\\
-0.75	-0.5	0.26774171119573	0.26774171119573\\
-0.75	nan	0.269580148827613	0.269580148827613\\
-0.75	nan	0.273712980880849	0.273712980880849\\
-0.75	-0.0714285714285716	0.273983530961966	0.273983530961966\\
-0.75	-1.11022302462516e-16	0.274025581974578	0.274025581974578\\
-0.75	0.0714285714285713	0.273823514688867	0.273823514688867\\
-0.75	nan	0.273399726273699	0.273399726273699\\
-0.75	nan	0.26930913706459	0.26930913706459\\
-0.75	0.5	0.267651874860206	0.267651874860206\\
-0.75	0.571428571428571	0.265712921484191	0.265712921484191\\
-0.75	0.642857142857143	0.263412807392228	0.263412807392228\\
-0.75	nan	0.260719802007008	0.260719802007008\\
-0.75	nan	0.241552963870109	0.241552963870109\\
-0.75	1.07142857142857	0.234010191285879	0.234010191285879\\
-0.75	1.14285714285714	0.225550664899622	0.225550664899622\\
-0.75	1.21428571428571	0.216117158285316	0.216117158285316\\
-0.75	nan	0.205771093088296	0.205771093088296\\
-0.75	nan	0.160501611643881	0.160501611643881\\
-0.75	1.64285714285714	0.150717211655926	0.150717211655926\\
-0.75	1.71428571428571	0.141767212575592	0.141767212575592\\
-0.75	1.78571428571429	0.134198516312227	0.134198516312227\\
-0.75	nan	0.12827157149147	0.12827157149147\\
-0.666666666666667	nan	0.14520267513467	0.14520267513467\\
-0.666666666666667	-1.78571428571429	0.150058116032226	0.150058116032226\\
-0.666666666666667	-1.71428571428571	0.156614455815912	0.156614455815912\\
-0.666666666666667	-1.64285714285714	0.164409519477655	0.164409519477655\\
-0.666666666666667	nan	0.173027611510823	0.173027611510823\\
-0.666666666666667	nan	0.210810860506334	0.210810860506334\\
-0.666666666666667	-1.21428571428571	0.21965697619392	0.21965697619392\\
-0.666666666666667	-1.14285714285714	0.227820686503047	0.227820686503047\\
-0.666666666666667	-1.07142857142857	0.23524648997808	0.23524648997808\\
-0.666666666666667	nan	0.241908135291537	0.241908135291537\\
-0.666666666666667	nan	0.261038764192515	0.261038764192515\\
-0.666666666666667	-0.642857142857143	0.264265928182565	0.264265928182565\\
-0.666666666666667	-0.571428571428572	0.267018806853308	0.267018806853308\\
-0.666666666666667	-0.5	0.269353240171164	0.269353240171164\\
-0.666666666666667	nan	0.271311475363383	0.271311475363383\\
-0.666666666666667	nan	0.275858062298161	0.275858062298161\\
-0.666666666666667	-0.0714285714285716	0.276210952574187	0.276210952574187\\
-0.666666666666667	-1.11022302462516e-16	0.276274669176141	0.276274669176141\\
-0.666666666666667	0.0714285714285713	0.276052166720319	0.276052166720319\\
-0.666666666666667	nan	0.275543513289886	0.275543513289886\\
-0.666666666666667	nan	0.271010046291274	0.271010046291274\\
-0.666666666666667	0.5	0.269224613574298	0.269224613574298\\
-0.666666666666667	0.571428571428571	0.267072134812415	0.267072134812415\\
-0.666666666666667	0.642857142857143	0.264507111964772	0.264507111964772\\
-0.666666666666667	nan	0.26146996239052	0.26146996239052\\
-0.666666666666667	nan	0.242299869045363	0.242299869045363\\
-0.666666666666667	1.07142857142857	0.235366089704889	0.235366089704889\\
-0.666666666666667	1.14285714285714	0.227619106872951	0.227619106872951\\
-0.666666666666667	1.21428571428571	0.219080088164055	0.219080088164055\\
-0.666666666666667	nan	0.209799027035202	0.209799027035202\\
-0.666666666666667	nan	0.170926751379782	0.170926751379782\\
-0.666666666666667	1.64285714285714	0.162358516923487	0.162358516923487\\
-0.666666666666667	1.71428571428571	0.154727168814326	0.154727168814326\\
-0.666666666666667	1.78571428571429	0.14847985105144	0.14847985105144\\
-0.666666666666667	nan	0.144087303966749	0.144087303966749\\
-0.583333333333333	nan	0.157916235219742	0.157916235219742\\
-0.583333333333333	-1.78571428571429	0.161641883004287	0.161641883004287\\
-0.583333333333333	-1.71428571428571	0.167118671333668	0.167118671333668\\
-0.583333333333333	-1.64285714285714	0.173821116174818	0.173821116174818\\
-0.583333333333333	nan	0.181435912589519	0.181435912589519\\
-0.583333333333333	nan	0.214191986996762	0.214191986996762\\
-0.583333333333333	-1.21428571428571	0.222197432802281	0.222197432802281\\
-0.583333333333333	-1.14285714285714	0.229657114836447	0.229657114836447\\
-0.583333333333333	-1.07142857142857	0.236513705093824	0.236513705093824\\
-0.583333333333333	nan	0.242677897142071	0.242677897142071\\
-0.583333333333333	nan	0.26171419544381	0.26171419544381\\
-0.583333333333333	-0.642857142857143	0.265185461229406	0.265185461229406\\
-0.583333333333333	-0.571428571428572	0.268124708122052	0.268124708122052\\
-0.583333333333333	-0.5	0.270608838189296	0.270608838189296\\
-0.583333333333333	nan	0.272658368106633	0.272658368106633\\
-0.583333333333333	nan	0.277550695577006	0.277550695577006\\
-0.583333333333333	-0.0714285714285716	0.277976244575947	0.277976244575947\\
-0.583333333333333	-1.11022302462516e-16	0.278059492777499	0.278059492777499\\
-0.583333333333333	0.0714285714285713	0.277819052874114	0.277819052874114\\
-0.583333333333333	nan	0.277242039647985	0.277242039647985\\
-0.583333333333333	nan	0.272335635593087	0.272335635593087\\
-0.583333333333333	0.5	0.270443814178249	0.270443814178249\\
-0.583333333333333	0.571428571428571	0.268128586959977	0.268128586959977\\
-0.583333333333333	0.642857142857143	0.26536353636729	0.26536353636729\\
-0.583333333333333	nan	0.26206288415752	0.26206288415752\\
-0.583333333333333	nan	0.242999945866805	0.242999945866805\\
-0.583333333333333	1.07142857142857	0.236591438684193	0.236591438684193\\
-0.583333333333333	1.14285714285714	0.229438089749472	0.229438089749472\\
-0.583333333333333	1.21428571428571	0.221630834501827	0.221630834501827\\
-0.583333333333333	nan	0.213230578302473	0.213230578302473\\
-0.583333333333333	nan	0.179479515329313	0.179479515329313\\
-0.583333333333333	1.64285714285714	0.171908302159898	0.171908302159898\\
-0.583333333333333	1.71428571428571	0.165365387136622	0.165365387136622\\
-0.583333333333333	1.78571428571429	0.160181199833369	0.160181199833369\\
-0.583333333333333	nan	0.156880530080325	0.156880530080325\\
nan	nan	0.167573871306623	0.167573871306623\\
nan	-1.78571428571429	0.171165910548489	0.171165910548489\\
nan	-1.71428571428571	0.175887801170206	0.175887801170206\\
nan	-1.64285714285714	0.181563645151535	0.181563645151535\\
nan	nan	0.18799403855368	0.18799403855368\\
nan	nan	0.217107987599872	0.217107987599872\\
nan	-1.21428571428571	0.224301362758659	0.224301362758659\\
nan	-1.14285714285714	0.231172197337585	0.231172197337585\\
nan	-1.07142857142857	0.237629610428179	0.237629610428179\\
nan	nan	0.243613282253728	0.243613282253728\\
nan	nan	0.26245360336188	0.26245360336188\\
nan	-0.642857142857143	0.265939017430159	0.265939017430159\\
nan	-0.571428571428572	0.268979679443228	0.268979679443228\\
nan	-0.5	0.271599155162373	0.271599155162373\\
nan	nan	0.273817701819726	0.273817701819726\\
nan	nan	0.278967310049409	0.278967310049409\\
nan	-0.0714285714285716	0.279377602844437	0.279377602844437\\
nan	-1.11022302462516e-16	0.279457859656003	0.279457859656003\\
nan	0.0714285714285713	0.279219355418016	0.279219355418016\\
nan	nan	0.278672805852618	0.278672805852618\\
nan	nan	0.273487274878084	0.273487274878084\\
nan	0.5	0.27139643893095	0.27139643893095\\
nan	0.571428571428571	0.268935378715769	0.268935378715769\\
nan	0.642857142857143	0.266060845967761	0.266060845967761\\
nan	nan	0.262723688323175	0.262723688323175\\
nan	nan	0.243866285144247	0.243866285144247\\
nan	1.07142857142857	0.237675420662335	0.237675420662335\\
nan	1.14285714285714	0.230941501969562	0.230941501969562\\
nan	1.21428571428571	0.223747116920501	0.223747116920501\\
nan	nan	0.216212366225493	0.216212366225493\\
nan	nan	0.186209999587528	0.186209999587528\\
nan	1.64285714285714	0.179810578752614	0.179810578752614\\
nan	1.71428571428571	0.17429191363529	0.17429191363529\\
nan	1.78571428571429	0.169846602879277	0.169846602879277\\
nan	nan	0.166632448899223	0.166632448899223\\
nan	nan	0.183059700634739	0.183059700634739\\
nan	-1.78571428571429	0.185981729140875	0.185981729140875\\
nan	-1.71428571428571	0.189864360920409	0.189864360920409\\
nan	-1.64285714285714	0.194572658727917	0.194572658727917\\
nan	nan	0.199951492306966	0.199951492306966\\
nan	nan	0.224863735275147	0.224863735275147\\
nan	-1.21428571428571	0.231176978284207	0.231176978284207\\
nan	-1.14285714285714	0.237278682178414	0.237278682178414\\
nan	-1.07142857142857	0.243085784712627	0.243085784712627\\
nan	nan	0.248538781388879	0.248538781388879\\
nan	nan	0.26629623048241	0.26629623048241\\
nan	-0.642857142857143	0.269708708230042	0.269708708230042\\
nan	-0.571428571428572	0.272728531701867	0.272728531701867\\
nan	-0.5	0.275367088775794	0.275367088775794\\
nan	nan	0.277633797593314	0.277633797593314\\
nan	nan	0.283088417461795	0.283088417461795\\
nan	-0.0714285714285716	0.28356423436263	0.28356423436263\\
nan	-1.11022302462516e-16	0.283691635101531	0.283691635101531\\
nan	0.0714285714285713	0.283475941273282	0.283475941273282\\
nan	nan	0.282923322742834	0.282923322742834\\
nan	nan	0.277427839158233	0.277427839158233\\
nan	0.5	0.275222626422138	0.275222626422138\\
nan	0.571428571428571	0.272661865849868	0.272661865849868\\
nan	0.642857142857143	0.269724222182737	0.269724222182737\\
nan	nan	0.266385042442837	0.266385042442837\\
nan	nan	0.248608604833556	0.248608604833556\\
nan	1.07142857142857	0.243046897629921	0.243046897629921\\
nan	1.14285714285714	0.237095793637436	0.237095793637436\\
nan	1.21428571428571	0.230826441139542	0.230826441139542\\
nan	nan	0.224337153982606	0.224337153982606\\
nan	nan	0.198978151037169	0.198978151037169\\
nan	1.64285714285714	0.193621504813235	0.193621504813235\\
nan	1.71428571428571	0.189001809493524	0.189001809493524\\
nan	1.78571428571429	0.185270542071149	0.185270542071149\\
nan	nan	0.182553088425612	0.182553088425612\\
-0.0833333333333334	nan	0.183748181968633	0.183748181968633\\
-0.0833333333333334	-1.78571428571429	0.186615179739032	0.186615179739032\\
-0.0833333333333334	-1.71428571428571	0.190533183603901	0.190533183603901\\
-0.0833333333333334	-1.64285714285714	0.195288547599951	0.195288547599951\\
-0.0833333333333334	nan	0.200669201920366	0.200669201920366\\
-0.0833333333333334	nan	0.225660275535083	0.225660275535083\\
-0.0833333333333334	-1.21428571428571	0.232000595290652	0.232000595290652\\
-0.0833333333333334	-1.14285714285714	0.238087908529559	0.238087908529559\\
-0.0833333333333334	-1.07142857142857	0.243871203990765	0.243871203990765\\
-0.0833333333333334	nan	0.24931126186611	0.24931126186611\\
-0.0833333333333334	nan	0.266938640801011	0.266938640801011\\
-0.0833333333333334	-0.642857142857143	0.270321349985352	0.270321349985352\\
-0.0833333333333334	-0.571428571428572	0.273318987193343	0.273318987193343\\
-0.0833333333333334	-0.5	0.275937001249333	0.275937001249333\\
-0.0833333333333334	nan	0.278177130325205	0.278177130325205\\
-0.0833333333333334	nan	0.283637837304625	0.283637837304625\\
-0.0833333333333334	-0.0714285714285716	0.284132689694934	0.284132689694934\\
-0.0833333333333334	-1.11022302462516e-16	0.28427461821224	0.28427461821224\\
-0.0833333333333334	0.0714285714285713	0.284069043929604	0.284069043929604\\
-0.0833333333333334	nan	0.283514407524943	0.283514407524943\\
-0.0833333333333334	nan	0.278028949920873	0.278028949920873\\
-0.0833333333333334	0.5	0.275842128138148	0.275842128138148\\
-0.0833333333333334	0.571428571428571	0.273283004608908	0.273283004608908\\
-0.0833333333333334	0.642857142857143	0.270345745448118	0.270345745448118\\
-0.0833333333333334	nan	0.267018552846511	0.267018552846511\\
-0.0833333333333334	nan	0.249365622659816	0.249365622659816\\
-0.0833333333333334	1.07142857142857	0.24383612323145	0.24383612323145\\
-0.0833333333333334	1.14285714285714	0.237940075688939	0.237940075688939\\
-0.0833333333333334	1.21428571428571	0.231721385931519	0.231721385931519\\
-0.0833333333333334	nan	0.225237020858492	0.225237020858492\\
-0.0833333333333334	nan	0.199893582876317	0.199893582876317\\
-0.0833333333333334	1.64285714285714	0.194530842534771	0.194530842534771\\
-0.0833333333333334	1.71428571428571	0.189843570863459	0.189843570863459\\
-0.0833333333333334	1.78571428571429	0.186045080426435	0.186045080426435\\
-0.0833333333333334	nan	0.183345515724731	0.183345515724731\\
0	nan	0.183992903198401	0.183992903198401\\
0	-1.78571428571429	0.18685424287037	0.18685424287037\\
0	-1.71428571428571	0.190764925298493	0.190764925298493\\
0	-1.64285714285714	0.195513512193378	0.195513512193378\\
0	nan	0.20087457059838	0.20087457059838\\
0	nan	0.225906226864965	0.225906226864965\\
0	-1.21428571428571	0.232258865495563	0.232258865495563\\
0	-1.14285714285714	0.23835367954341	0.23835367954341\\
0	-1.07142857142857	0.244143873071568	0.244143873071568\\
0	nan	0.24959923755647	0.24959923755647\\
0	nan	0.267213264472123	0.267213264472123\\
0	-0.642857142857143	0.270577572012907	0.270577572012907\\
0	-0.571428571428572	0.273566664279637	0.273566664279637\\
0	-0.5	0.276180621249911	0.276180621249911\\
0	nan	0.278423626799395	0.278423626799395\\
0	nan	0.283900862713839	0.283900862713839\\
0	-0.0714285714285716	0.284397729825346	0.284397729825346\\
0	-1.11022302462516e-16	0.284548689722452	0.284548689722452\\
0	0.0714285714285713	0.284355106725153	0.284355106725153\\
0	nan	0.283817901062816	0.283817901062816\\
0	nan	0.278334428488426	0.278334428488426\\
0	0.5	0.276130793122424	0.276130793122424\\
0	0.571428571428571	0.273559905652377	0.273559905652377\\
0	0.642857142857143	0.270614934675568	0.270614934675568\\
0	nan	0.267292825063785	0.267292825063785\\
0	nan	0.249646930095523	0.249646930095523\\
0	1.07142857142857	0.244119259510223	0.244119259510223\\
0	1.14285714285714	0.238241707576339	0.238241707576339\\
0	1.21428571428571	0.232046443772008	0.232046443772008\\
0	nan	0.22558348030613	0.22558348030613\\
0	nan	0.200283703476312	0.200283703476312\\
0	1.64285714285714	0.194939121168116	0.194939121168116\\
0	1.71428571428571	0.190242747236882	0.190242747236882\\
0	1.78571428571429	0.186422306558071	0.186422306558071\\
0	nan	0.183686677922613	0.183686677922613\\
0.0833333333333334	nan	0.183899511015439	0.183899511015439\\
0.0833333333333334	-1.78571428571429	0.186698416882081	0.186698416882081\\
0.0833333333333334	-1.71428571428571	0.190559972897202	0.190559972897202\\
0.0833333333333334	-1.64285714285714	0.195270186469269	0.195270186469269\\
0.0833333333333334	nan	0.20061951348841	0.20061951348841\\
0.0833333333333334	nan	0.225590046793138	0.225590046793138\\
0.0833333333333334	-1.21428571428571	0.231960165097776	0.231960165097776\\
0.0833333333333334	-1.14285714285714	0.238077954991662	0.238077954991662\\
0.0833333333333334	-1.07142857142857	0.24389207188295	0.24389207188295\\
0.0833333333333334	nan	0.249360214816565	0.249360214816565\\
0.0833333333333334	nan	0.267079784248101	0.267079784248101\\
0.0833333333333334	-0.642857142857143	0.270465843366129	0.270465843366129\\
0.0833333333333334	-0.571428571428572	0.27346752333038	0.27346752333038\\
0.0833333333333334	-0.5	0.276090948094741	0.276090948094741\\
0.0833333333333334	nan	0.278342836424483	0.278342836424483\\
0.0833333333333334	nan	0.283849614672674	0.283849614672674\\
0.0833333333333334	-0.0714285714285716	0.28435266784	0.28435266784\\
0.0833333333333334	-1.11022302462516e-16	0.284512169519435	0.284512169519435\\
0.0833333333333334	0.0714285714285713	0.284328613289828	0.284328613289828\\
0.0833333333333334	nan	0.283803546914587	0.283803546914587\\
0.0833333333333334	nan	0.278308486320198	0.278308486320198\\
0.0833333333333334	0.5	0.276083066576669	0.276083066576669\\
0.0833333333333334	0.571428571428571	0.273489433824296	0.273489433824296\\
0.0833333333333334	0.642857142857143	0.27051830526195	0.27051830526195\\
0.0833333333333334	nan	0.267162380614608	0.267162380614608\\
0.0833333333333334	nan	0.249406049961794	0.249406049961794\\
0.0833333333333334	1.07142857142857	0.243881482725682	0.243881482725682\\
0.0833333333333334	1.14285714285714	0.238001948642035	0.238001948642035\\
0.0833333333333334	1.21428571428571	0.231810571378903	0.231810571378903\\
0.0833333333333334	nan	0.225361185472348	0.225361185472348\\
0.0833333333333334	nan	0.200196782000644	0.200196782000644\\
0.0833333333333334	1.64285714285714	0.194861864450975	0.194861864450975\\
0.0833333333333334	1.71428571428571	0.190189864095249	0.190189864095249\\
0.0833333333333334	1.78571428571429	0.186392374396449	0.186392374396449\\
0.0833333333333334	nan	0.183680597280986	0.183680597280986\\
nan	nan	0.183344963355872	0.183344963355872\\
nan	-1.78571428571429	0.186151941670903	0.186151941670903\\
nan	-1.71428571428571	0.189927003778489	0.189927003778489\\
nan	-1.64285714285714	0.194542914825538	0.194542914825538\\
nan	nan	0.199850607771029	0.199850607771029\\
nan	nan	0.224733130906276	0.224733130906276\\
nan	-1.21428571428571	0.231093286501412	0.231093286501412\\
nan	-1.14285714285714	0.237253758543064	0.237253758543064\\
nan	-1.07142857142857	0.243125118876308	0.243125118876308\\
nan	nan	0.248641798001204	0.248641798001204\\
nan	nan	0.266568892808069	0.266568892808069\\
nan	-0.642857142857143	0.269997260063132	0.269997260063132\\
nan	-0.571428571428572	0.273025929207101	0.273025929207101\\
nan	-0.5	0.275669979743241	0.275669979743241\\
nan	nan	0.277942750321882	0.277942750321882\\
nan	nan	0.283481935800071	0.283481935800071\\
nan	-0.0714285714285716	0.283996133675965	0.283996133675965\\
nan	-1.11022302462516e-16	0.284164379398289	0.284164379398289\\
nan	0.0714285714285713	0.283987647331102	0.283987647331102\\
nan	nan	0.283467272193477	0.283467272193477\\
nan	nan	0.277954475647088	0.277954475647088\\
nan	0.5	0.275700562587178	0.275700562587178\\
nan	0.571428571428571	0.273076819189607	0.273076819189607\\
nan	0.642857142857143	0.270066954642316	0.270066954642316\\
nan	nan	0.266652719926651	0.266652719926651\\
nan	nan	0.248686144932054	0.248686144932054\\
nan	1.07142857142857	0.243131409870679	0.243131409870679\\
nan	1.14285714285714	0.237213345871724	0.237213345871724\\
nan	1.21428571428571	0.231000954025933	0.231000954025933\\
nan	nan	0.224587950362901	0.224587950362901\\
nan	nan	0.19957676521268	0.19957676521268\\
nan	1.64285714285714	0.194275714292841	0.194275714292841\\
nan	1.71428571428571	0.189685072673836	0.189685072673836\\
nan	1.78571428571429	0.185952739217671	0.185952739217671\\
nan	nan	0.183203210084965	0.183203210084965\\
nan	nan	0.167969601604312	0.167969601604312\\
nan	-1.78571428571429	0.171307402058229	0.171307402058229\\
nan	-1.71428571428571	0.175813580625465	0.175813580625465\\
nan	-1.64285714285714	0.181326988475235	0.181326988475235\\
nan	nan	0.187657531739335	0.187657531739335\\
nan	nan	0.216971508857237	0.216971508857237\\
nan	-1.21428571428571	0.224312558845856	0.224312558845856\\
nan	-1.14285714285714	0.231338369436277	0.231338369436277\\
nan	-1.07142857142857	0.237941640933733	0.237941640933733\\
nan	nan	0.244048172271728	0.244048172271728\\
nan	nan	0.263023876448465	0.263023876448465\\
nan	-0.642857142857143	0.266464711824406	0.266464711824406\\
nan	-0.571428571428572	0.269447462375179	0.269447462375179\\
nan	-0.5	0.272008187437356	0.272008187437356\\
nan	nan	0.274179082461091	0.274179082461091\\
nan	nan	0.279390800356523	0.279390800356523\\
nan	-0.0714285714285716	0.279880011993897	0.279880011993897\\
nan	-1.11022302462516e-16	0.28005054457378	0.28005054457378\\
nan	0.0714285714285713	0.279901816711347	0.279901816711347\\
nan	nan	0.27943211229139	0.27943211229139\\
nan	nan	0.27424338701843	0.27424338701843\\
nan	0.5	0.272062323918558	0.272062323918558\\
nan	0.571428571428571	0.269486840094603	0.269486840094603\\
nan	0.642857142857143	0.26648672757469	0.26648672757469\\
nan	nan	0.263028232596634	0.263028232596634\\
nan	nan	0.244021227073424	0.244021227073424\\
nan	1.07142857142857	0.237922971715416	0.237922971715416\\
nan	1.14285714285714	0.231334326291061	0.231334326291061\\
nan	1.21428571428571	0.22432805694639	0.22432805694639\\
nan	nan	0.217009398999985	0.217009398999985\\
nan	nan	0.187763652503945	0.187763652503945\\
nan	1.64285714285714	0.181434073505972	0.181434073505972\\
nan	1.71428571428571	0.17591293046597	0.17591293046597\\
nan	1.78571428571429	0.171390635783583	0.171390635783583\\
nan	nan	0.168029523502172	0.168029523502172\\
0.583333333333333	nan	0.158211514536772	0.158211514536772\\
0.583333333333333	-1.78571428571429	0.16166342443001	0.16166342443001\\
0.583333333333333	-1.71428571428571	0.166930276851654	0.166930276851654\\
0.583333333333333	-1.64285714285714	0.173492304256422	0.173492304256422\\
0.583333333333333	nan	0.181034860511142	0.181034860511142\\
0.583333333333333	nan	0.214121963126509	0.214121963126509\\
0.583333333333333	-1.21428571428571	0.222313653325562	0.222313653325562\\
0.583333333333333	-1.14285714285714	0.229940052757049	0.229940052757049\\
0.583333333333333	-1.07142857142857	0.236941519074818	0.236941519074818\\
0.583333333333333	nan	0.243224942009961	0.243224942009961\\
0.583333333333333	nan	0.262293734960085	0.262293734960085\\
0.583333333333333	-0.642857142857143	0.265671068306888	0.265671068306888\\
0.583333333333333	-0.571428571428572	0.268518186118245	0.268518186118245\\
0.583333333333333	-0.5	0.270915728326012	0.270915728326012\\
0.583333333333333	nan	0.272892385910058	0.272892385910058\\
0.583333333333333	nan	0.277793157689654	0.277793157689654\\
0.583333333333333	-0.0714285714285716	0.278288926559591	0.278288926559591\\
0.583333333333333	-1.11022302462516e-16	0.278457269447542	0.278457269447542\\
0.583333333333333	0.0714285714285713	0.278309194953491	0.278309194953491\\
0.583333333333333	nan	0.277833238144187	0.277833238144187\\
0.583333333333333	nan	0.272939934547913	0.272939934547913\\
0.583333333333333	0.5	0.270943310062605	0.270943310062605\\
0.583333333333333	0.571428571428571	0.268524437088354	0.268524437088354\\
0.583333333333333	0.642857142857143	0.265654831536652	0.265654831536652\\
0.583333333333333	nan	0.262255644986285	0.262255644986285\\
0.583333333333333	nan	0.243158474668642	0.243158474668642\\
0.583333333333333	1.07142857142857	0.236890679816587	0.236890679816587\\
0.583333333333333	1.14285714285714	0.229912711635148	0.229912711635148\\
0.583333333333333	1.21428571428571	0.222317134682542	0.222317134682542\\
0.583333333333333	nan	0.214163907865046	0.214163907865046\\
0.583333333333333	nan	0.181182210802872	0.181182210802872\\
0.583333333333333	1.64285714285714	0.1736424183145	0.1736424183145\\
0.583333333333333	1.71428571428571	0.167071918679842	0.167071918679842\\
0.583333333333333	1.78571428571429	0.161783506704505	0.161783506704505\\
0.583333333333333	nan	0.158296010905766	0.158296010905766\\
0.666666666666667	nan	0.145356398271151	0.145356398271151\\
0.666666666666667	-1.78571428571429	0.14994959370228	0.14994959370228\\
0.666666666666667	-1.71428571428571	0.156314109358694	0.156314109358694\\
0.666666666666667	-1.64285714285714	0.163993522512928	0.163993522512928\\
0.666666666666667	nan	0.172563238182347	0.172563238182347\\
0.666666666666667	nan	0.210826709257254	0.210826709257254\\
0.666666666666667	-1.21428571428571	0.219879320390892	0.219879320390892\\
0.666666666666667	-1.14285714285714	0.228219621834998	0.228219621834998\\
0.666666666666667	-1.07142857142857	0.23579221059363	0.23579221059363\\
0.666666666666667	nan	0.242572033209083	0.242572033209083\\
0.666666666666667	nan	0.261609256465039	0.261609256465039\\
0.666666666666667	-0.642857142857143	0.26470585307784	0.26470585307784\\
0.666666666666667	-0.571428571428572	0.267330741982275	0.267330741982275\\
0.666666666666667	-0.5	0.269542479607286	0.269542479607286\\
0.666666666666667	nan	0.271385654921923	0.271385654921923\\
0.666666666666667	nan	0.27587558235786	0.27587558235786\\
0.666666666666667	-0.0714285714285716	0.276310504106733	0.276310504106733\\
0.666666666666667	-1.11022302462516e-16	0.276461021303353	0.276461021303353\\
0.666666666666667	0.0714285714285713	0.276328329367443	0.276328329367443\\
0.666666666666667	nan	0.275910874883115	0.275910874883115\\
0.666666666666667	nan	0.271410281260067	0.271410281260067\\
0.666666666666667	0.5	0.269542443163179	0.269542443163179\\
0.666666666666667	0.571428571428571	0.267304208308018	0.267304208308018\\
0.666666666666667	0.642857142857143	0.26465123427067	0.26465123427067\\
0.666666666666667	nan	0.261525336894195	0.261525336894195\\
0.666666666666667	nan	0.242461210643936	0.242461210643936\\
0.666666666666667	1.07142857142857	0.235706049732005	0.235706049732005\\
0.666666666666667	1.14285714285714	0.228164750137537	0.228164750137537\\
0.666666666666667	1.21428571428571	0.219863439132304	0.219863439132304\\
0.666666666666667	nan	0.210858655563511	0.210858655563511\\
0.666666666666667	nan	0.172732346906003	0.172732346906003\\
0.666666666666667	1.64285714285714	0.164165227441581	0.164165227441581\\
0.666666666666667	1.71428571428571	0.156477332236434	0.156477332236434\\
0.666666666666667	1.78571428571429	0.150089210743876	0.150089210743876\\
0.666666666666667	nan	0.145455991507135	0.145455991507135\\
0.75	nan	0.129431979234353	0.129431979234353\\
0.75	-1.78571428571429	0.135612970791247	0.135612970791247\\
0.75	-1.71428571428571	0.143337451009378	0.143337451009378\\
0.75	-1.64285714285714	0.152371594312095	0.152371594312095\\
0.75	nan	0.162187793661556	0.162187793661556\\
0.75	nan	0.206928840771501	0.206928840771501\\
0.75	-1.21428571428571	0.217033395456625	0.217033395456625\\
0.75	-1.14285714285714	0.226250619925646	0.226250619925646\\
0.75	-1.07142857142857	0.234512662466472	0.234512662466472\\
0.75	nan	0.241876113799887	0.241876113799887\\
0.75	nan	0.260761466583055	0.260761466583055\\
0.75	-0.642857142857143	0.263491927853622	0.263491927853622\\
0.75	-0.571428571428572	0.26582820144053	0.26582820144053\\
0.75	-0.5	0.267801911665258	0.267801911665258\\
0.75	nan	0.26948475107844	0.26948475107844\\
0.75	nan	0.273492000175062	0.273492000175062\\
0.75	-0.0714285714285716	0.273853073464788	0.273853073464788\\
0.75	-1.11022302462516e-16	0.2739832405386	0.2739832405386\\
0.75	0.0714285714285713	0.273867799886064	0.273867799886064\\
0.75	nan	0.273520477730785	0.273520477730785\\
0.75	nan	0.269484269234708	0.269484269234708\\
0.75	0.5	0.267773416660801	0.267773416660801\\
0.75	0.571428571428571	0.265768614413813	0.265768614413813\\
0.75	0.642857142857143	0.263399201862663	0.263399201862663\\
0.75	nan	0.260633332719925	0.260633332719925\\
0.75	nan	0.241720689647743	0.241720689647743\\
0.75	1.07142857142857	0.234388379885017	0.234388379885017\\
0.75	1.14285714285714	0.226163533827107	0.226163533827107\\
0.75	1.21428571428571	0.216991291642466	0.216991291642466\\
0.75	nan	0.206940082777958	0.206940082777958\\
0.75	nan	0.16236111068445	0.16236111068445\\
0.75	1.64285714285714	0.152548312918917	0.152548312918917\\
0.75	1.71428571428571	0.14350658306507	0.14350658306507\\
0.75	1.78571428571429	0.135759340682919	0.135759340682919\\
0.75	nan	0.129537804562321	0.129537804562321\\
nan	nan	0.110771413491796	0.110771413491796\\
nan	-1.78571428571429	0.117611650504442	0.117611650504442\\
nan	-1.71428571428571	0.126726660448869	0.126726660448869\\
nan	-1.64285714285714	0.137684195936933	0.137684195936933\\
nan	nan	0.149984087111667	0.149984087111667\\
nan	nan	0.202203802648153	0.202203802648153\\
nan	-1.21428571428571	0.213771094207481	0.213771094207481\\
nan	-1.14285714285714	0.224126787776949	0.224126787776949\\
nan	-1.07142857142857	0.233137863880659	0.233137863880659\\
nan	nan	0.240770050529049	0.240770050529049\\
nan	nan	0.259410135756589	0.259410135756589\\
nan	-0.642857142857143	0.261924158489401	0.261924158489401\\
nan	-0.571428571428572	0.263930383108295	0.263930383108295\\
nan	-0.5	0.265565899812517	0.265565899812517\\
nan	nan	0.266930315783196	0.266930315783196\\
nan	nan	0.270431681620278	0.270431681620278\\
nan	-0.0714285714285716	0.270799457964844	0.270799457964844\\
nan	-1.11022302462516e-16	0.270928749638162	0.270928749638162\\
nan	0.0714285714285713	0.27081167390155	0.27081167390155\\
nan	nan	0.270452642525163	0.270452642525163\\
nan	nan	0.266906259341137	0.266906259341137\\
nan	0.5	0.265509363039468	0.265509363039468\\
nan	0.571428571428571	0.263836855751882	0.263836855751882\\
nan	0.642857142857143	0.261792910975565	0.261792910975565\\
nan	nan	0.25924465971125	0.25924465971125\\
nan	nan	0.240575183110116	0.240575183110116\\
nan	1.07142857142857	0.232971732253367	0.232971732253367\\
nan	1.14285714285714	0.224002446718678	0.224002446718678\\
nan	1.21428571428571	0.213698293760022	0.213698293760022\\
nan	nan	0.202187849941671	0.202187849941671\\
nan	nan	0.150146483223442	0.150146483223442\\
nan	1.64285714285714	0.137857502732509	0.137857502732509\\
nan	1.71428571428571	0.126893075748676	0.126893075748676\\
nan	1.78571428571429	0.117754120924266	0.117754120924266\\
nan	nan	0.110875353589516	0.110875353589516\\
nan	nan	0.025040554141382	0.025040554141382\\
nan	-1.78571428571429	0.0363524196944925	0.0363524196944925\\
nan	-1.71428571428571	0.0513224794202588	0.0513224794202588\\
nan	-1.64285714285714	0.0691616306675279	0.0691616306675279\\
nan	nan	0.0889643956114624	0.0889643956114624\\
nan	nan	0.169409854338209	0.169409854338209\\
nan	-1.21428571428571	0.186016976754699	0.186016976754699\\
nan	-1.14285714285714	0.2002612428175	0.2002612428175\\
nan	-1.07142857142857	0.212000761556733	0.212000761556733\\
nan	nan	0.221277313824322	0.221277313824322\\
nan	nan	0.239103724770825	0.239103724770825\\
nan	-0.642857142857143	0.240594085957217	0.240594085957217\\
nan	-0.571428571428572	0.241606509988715	0.241606509988715\\
nan	-0.5	0.242387787678215	0.242387787678215\\
nan	nan	0.243097578373028	0.243097578373028\\
nan	nan	0.2457740205984	0.2457740205984\\
nan	-0.0714285714285716	0.24614929466787	0.24614929466787\\
nan	-1.11022302462516e-16	0.246280801328305	0.246280801328305\\
nan	0.0714285714285713	0.246148001593643	0.246148001593643\\
nan	nan	0.245769471254241	0.245769471254241\\
nan	nan	0.243035192517923	0.243035192517923\\
nan	0.5	0.242299341212501	0.242299341212501\\
nan	0.571428571428571	0.241489817801628	0.241489817801628\\
nan	0.642857142857143	0.240449241268444	0.240449241268444\\
nan	nan	0.2389333609273	0.2389333609273\\
nan	nan	0.221075284619982	0.221075284619982\\
nan	1.07142857142857	0.211814243778641	0.211814243778641\\
nan	1.14285714285714	0.200098981585598	0.200098981585598\\
nan	1.21428571428571	0.185885865146513	0.185885865146513\\
nan	nan	0.169314253696324	0.169314253696324\\
nan	nan	0.0889952379439111	0.0889952379439111\\
nan	1.64285714285714	0.069207506865212	0.069207506865212\\
nan	1.71428571428571	0.0513740359886282	0.0513740359886282\\
nan	1.78571428571429	0.036400581019556	0.036400581019556\\
nan	nan	0.0250774952439546	0.0250774952439546\\
1.25	nan	0.0063220828436757	0.0063220828436757\\
1.25	-1.78571428571429	0.014478341069826	0.014478341069826\\
1.25	-1.71428571428571	0.0370452698458834	0.0370452698458834\\
1.25	-1.64285714285714	0.0574657910299775	0.0574657910299775\\
1.25	nan	0.0730283067656763	0.0730283067656763\\
1.25	nan	0.156546394011666	0.156546394011666\\
1.25	-1.21428571428571	0.173718922971166	0.173718922971166\\
1.25	-1.14285714285714	0.187749564704068	0.187749564704068\\
1.25	-1.07142857142857	0.199535938559264	0.199535938559264\\
1.25	nan	0.209825043034153	0.209825043034153\\
1.25	nan	0.227794422666489	0.227794422666489\\
1.25	-0.642857142857143	0.228889934568454	0.228889934568454\\
1.25	-0.571428571428572	0.229999043199413	0.229999043199413\\
1.25	-0.5	0.231010798542843	0.231010798542843\\
1.25	nan	0.231992786580908	0.231992786580908\\
1.25	nan	0.235118049436452	0.235118049436452\\
1.25	-0.0714285714285716	0.23541395318002	0.23541395318002\\
1.25	-1.11022302462516e-16	0.235528474572873	0.235528474572873\\
1.25	0.0714285714285713	0.235408782694662	0.235408782694662\\
1.25	nan	0.23510705891821	0.23510705891821\\
1.25	nan	0.231933793877857	0.231933793877857\\
1.25	0.5	0.230935305229752	0.230935305229752\\
1.25	0.571428571428571	0.229905692550909	0.229905692550909\\
1.25	0.642857142857143	0.22877827341435	0.22877827341435\\
1.25	nan	0.227663617921912	0.227663617921912\\
1.25	nan	0.209672539033674	0.209672539033674\\
1.25	1.07142857142857	0.199397562735174	0.199397562735174\\
1.25	1.14285714285714	0.18762647926703	0.18762647926703\\
1.25	1.21428571428571	0.17361327661271	0.17361327661271\\
1.25	nan	0.156458128333452	0.156458128333452\\
1.25	nan	0.0730223594107414	0.0730223594107414\\
1.25	1.64285714285714	0.0574474189168014	0.0574474189168014\\
1.25	1.71428571428571	0.0369088487011891	0.0369088487011891\\
1.25	1.78571428571429	0.0141973316606219	0.0141973316606219\\
1.25	nan	0.00633469972624352	0.00633469972624352\\
1.33333333333333	nan	-0.00913378925106913	-0.00913378925106913\\
1.33333333333333	-1.78571428571429	0.00581251801399281	0.00581251801399281\\
1.33333333333333	-1.71428571428571	0.0184720664759218	0.0184720664759218\\
1.33333333333333	-1.64285714285714	0.0429043830497868	0.0429043830497868\\
1.33333333333333	nan	0.0579030837794075	0.0579030837794075\\
1.33333333333333	nan	0.141652470356249	0.141652470356249\\
1.33333333333333	-1.21428571428571	0.159508116980826	0.159508116980826\\
1.33333333333333	-1.14285714285714	0.173478108775766	0.173478108775766\\
1.33333333333333	-1.07142857142857	0.185049068378586	0.185049068378586\\
1.33333333333333	nan	0.195002197653453	0.195002197653453\\
1.33333333333333	nan	0.213331588064452	0.213331588064452\\
1.33333333333333	-0.642857142857143	0.21488147668668	0.21488147668668\\
1.33333333333333	-0.571428571428572	0.216265431313453	0.216265431313453\\
1.33333333333333	-0.5	0.217444236812271	0.217444236812271\\
1.33333333333333	nan	0.218389174544263	0.218389174544263\\
1.33333333333333	nan	0.22231074602239	0.22231074602239\\
1.33333333333333	-0.0714285714285716	0.222843258889283	0.222843258889283\\
1.33333333333333	-1.11022302462516e-16	0.223018321429696	0.223018321429696\\
1.33333333333333	0.0714285714285713	0.222834019822965	0.222834019822965\\
1.33333333333333	nan	0.222291672495408	0.222291672495408\\
1.33333333333333	nan	0.218334421435138	0.218334421435138\\
1.33333333333333	0.5	0.217382219670301	0.217382219670301\\
1.33333333333333	0.571428571428571	0.216196140905829	0.216196140905829\\
1.33333333333333	0.642857142857143	0.214805868058222	0.214805868058222\\
1.33333333333333	nan	0.21325184367572	0.21325184367572\\
1.33333333333333	nan	0.194918400493174	0.194918400493174\\
1.33333333333333	1.07142857142857	0.184967205137395	0.184967205137395\\
1.33333333333333	1.14285714285714	0.173401109479	0.173401109479\\
1.33333333333333	1.21428571428571	0.159437412648061	0.159437412648061\\
1.33333333333333	nan	0.141586793353711	0.141586793353711\\
1.33333333333333	nan	0.0578658724139447	0.0578658724139447\\
1.33333333333333	1.64285714285714	0.042904029313714	0.042904029313714\\
1.33333333333333	1.71428571428571	0.0184485311546128	0.0184485311546128\\
1.33333333333333	1.78571428571429	0.00611363139175343	0.00611363139175343\\
1.33333333333333	nan	-0.00914505596768476	-0.00914505596768476\\
1.41666666666667	nan	-0.0205641448655919	-0.0205641448655919\\
1.41666666666667	-1.78571428571429	7.7171893947814e-05	7.7171893947814e-05\\
1.41666666666667	-1.71428571428571	0.00846382486611166	0.00846382486611166\\
1.41666666666667	-1.64285714285714	0.0269466910961766	0.0269466910961766\\
1.41666666666667	nan	0.0440750371961479	0.0440750371961479\\
1.41666666666667	nan	0.124898824011167	0.124898824011167\\
1.41666666666667	-1.21428571428571	0.142916744547773	0.142916744547773\\
1.41666666666667	-1.14285714285714	0.156622794967661	0.156622794967661\\
1.41666666666667	-1.07142857142857	0.167751734132623	0.167751734132623\\
1.41666666666667	nan	0.176825632745205	0.176825632745205\\
1.41666666666667	nan	0.19572460373125	0.19572460373125\\
1.41666666666667	-0.642857142857143	0.19807793898239	0.19807793898239\\
1.41666666666667	-0.571428571428572	0.199890321156251	0.199890321156251\\
1.41666666666667	-0.5	0.201335006661723	0.201335006661723\\
1.41666666666667	nan	0.202310437193253	0.202310437193253\\
1.41666666666667	nan	0.207365233613392	0.207365233613392\\
1.41666666666667	-0.0714285714285716	0.208219187937184	0.208219187937184\\
1.41666666666667	-1.11022302462516e-16	0.208476065466725	0.208476065466725\\
1.41666666666667	0.0714285714285713	0.208204621848329	0.208204621848329\\
1.41666666666667	nan	0.207335553951619	0.207335553951619\\
1.41666666666667	nan	0.202257622460133	0.202257622460133\\
1.41666666666667	0.5	0.201285686049589	0.201285686049589\\
1.41666666666667	0.571428571428571	0.199846107110217	0.199846107110217\\
1.41666666666667	0.642857142857143	0.198041663752344	0.198041663752344\\
1.41666666666667	nan	0.19570224006284	0.19570224006284\\
1.41666666666667	nan	0.176825366268093	0.176825366268093\\
1.41666666666667	1.07142857142857	0.167739686432545	0.167739686432545\\
1.41666666666667	1.14285714285714	0.156604723790996	0.156604723790996\\
1.41666666666667	1.21428571428571	0.142893947268258	0.142893947268258\\
1.41666666666667	nan	0.124870585637805	0.124870585637805\\
1.41666666666667	nan	0.0440148968257754	0.0440148968257754\\
1.41666666666667	1.64285714285714	0.0271031674010936	0.0271031674010936\\
1.41666666666667	1.71428571428571	0.00864329932970796	0.00864329932970796\\
1.41666666666667	1.78571428571429	0.000107796650801798	0.000107796650801798\\
1.41666666666667	nan	-0.0205970847426514	-0.0205970847426514\\
nan	nan	-0.0275412367060606	-0.0275412367060606\\
nan	-1.78571428571429	-0.0169959866881396	-0.0169959866881396\\
nan	-1.71428571428571	-0.00305820081471101	-0.00305820081471101\\
nan	-1.64285714285714	0.0135329981615225	0.0135329981615225\\
nan	nan	0.0319329880110737	0.0319329880110737\\
nan	nan	0.106629519085458	0.106629519085458\\
nan	-1.21428571428571	0.122113644248026	0.122113644248026\\
nan	-1.14285714285714	0.135478012499982	0.135478012499982\\
nan	-1.07142857142857	0.146619582866376	0.146619582866376\\
nan	nan	0.155604037331086	0.155604037331086\\
nan	nan	0.175239468272048	0.175239468272048\\
nan	-0.642857142857143	0.17777541538902	0.17777541538902\\
nan	-0.571428571428572	0.179968162624311	0.179968162624311\\
nan	-0.5	0.181999719568192	0.181999719568192\\
nan	nan	0.183962524603438	0.183962524603438\\
nan	nan	0.190438150664581	0.190438150664581\\
nan	-0.0714285714285716	0.191217710348037	0.191217710348037\\
nan	-1.11022302462516e-16	0.191478269159318	0.191478269159318\\
nan	0.0714285714285713	0.191194587871069	0.191194587871069\\
nan	nan	0.19039475463516	0.19039475463516\\
nan	nan	0.183906461987669	0.183906461987669\\
nan	0.5	0.181960375977184	0.181960375977184\\
nan	0.571428571428571	0.179951341413701	0.179951341413701\\
nan	0.642857142857143	0.177784469365823	0.177784469365823\\
nan	nan	0.17527488552547	0.17527488552547\\
nan	nan	0.155696086132115	0.155696086132115\\
nan	1.07142857142857	0.146705168728928	0.146705168728928\\
nan	1.14285714285714	0.135548615534228	0.135548615534228\\
nan	1.21428571428571	0.122162291136996	0.122162291136996\\
nan	nan	0.106651562424363	0.106651562424363\\
nan	nan	0.0318602483966802	0.0318602483966802\\
nan	1.64285714285714	0.0134523698294365	0.0134523698294365\\
nan	1.71428571428571	-0.00313750258433853	-0.00313750258433853\\
nan	1.78571428571429	-0.0170649511374865	-0.0170649511374865\\
nan	nan	-0.0275920546981004	-0.0275920546981004\\
nan	nan	-0.0156287908461312	-0.0156287908461312\\
nan	-1.78571428571429	-0.0123454706431775	-0.0123454706431775\\
nan	-1.71428571428571	-0.00796260718674024	-0.00796260718674024\\
nan	-1.64285714285714	-0.0026625250920724	-0.0026625250920724\\
nan	nan	0.00334875039363574	0.00334875039363574\\
nan	nan	0.0304443194287537	0.0304443194287537\\
nan	-1.21428571428571	0.0371692600327901	0.0371692600327901\\
nan	-1.14285714285714	0.0436788790431828	0.0436788790431828\\
nan	-1.07142857142857	0.0499450192261029	0.0499450192261029\\
nan	nan	0.0559716854691183	0.0559716854691183\\
nan	nan	0.0782802960054165	0.0782802960054165\\
nan	-0.642857142857143	0.0835207183850175	0.0835207183850175\\
nan	-0.571428571428572	0.0886024066748489	0.0886024066748489\\
nan	-0.5	0.0934640976554554	0.0934640976554554\\
nan	nan	0.0980174085867341	0.0980174085867341\\
nan	nan	0.110869761092904	0.110869761092904\\
nan	-0.0714285714285716	0.112197138043749	0.112197138043749\\
nan	-1.11022302462516e-16	0.112622774549842	0.112622774549842\\
nan	0.0714285714285713	0.112131481795192	0.112131481795192\\
nan	nan	0.110747008948338	0.110747008948338\\
nan	nan	0.0978739481961087	0.0978739481961087\\
nan	0.5	0.093377015492198	0.093377015492198\\
nan	0.571428571428571	0.0885906316447061	0.0885906316447061\\
nan	0.642857142857143	0.0835962208402857	0.0835962208402857\\
nan	nan	0.0784467576798664	0.0784467576798664\\
nan	nan	0.0563772227585872	0.0563772227585872\\
nan	1.07142857142857	0.0503515325110917	0.0503515325110917\\
nan	1.14285714285714	0.0440601578579624	0.0440601578579624\\
nan	1.21428571428571	0.0375024261544074	0.0375024261544074\\
nan	nan	0.0307120785820125	0.0307120785820125\\
nan	nan	0.00333160589299289	0.00333160589299289\\
nan	1.64285714285714	-0.00272183129303617	-0.00272183129303617\\
nan	1.71428571428571	-0.00804388005516921	-0.00804388005516921\\
nan	1.78571428571429	-0.0124283580507385	-0.0124283580507385\\
nan	nan	-0.0156953271310727	-0.0156953271310727\\
1.91666666666667	nan	-0.0067207382124955	-0.0067207382124955\\
1.91666666666667	-1.78571428571429	0.000576810149191391	0.000576810149191391\\
1.91666666666667	-1.71428571428571	0.00124346606487207	0.00124346606487207\\
1.91666666666667	-1.64285714285714	0.00158895193616543	0.00158895193616543\\
1.91666666666667	nan	0.000792060237085755	0.000792060237085755\\
1.91666666666667	nan	0.0143416948588709	0.0143416948588709\\
1.91666666666667	-1.21428571428571	0.0168047991650391	0.0168047991650391\\
1.91666666666667	-1.14285714285714	0.0224590827195854	0.0224590827195854\\
1.91666666666667	-1.07142857142857	0.0296755436963315	0.0296755436963315\\
1.91666666666667	nan	0.0328778517753967	0.0328778517753967\\
1.91666666666667	nan	0.055150871216355	0.055150871216355\\
1.91666666666667	-0.642857142857143	0.0638126254766348	0.0638126254766348\\
1.91666666666667	-0.571428571428572	0.0695772554689727	0.0695772554689727\\
1.91666666666667	-0.5	0.0740564717167375	0.0740564717167375\\
1.91666666666667	nan	0.076963287020455	0.076963287020455\\
1.91666666666667	nan	0.0908646382827792	0.0908646382827792\\
1.91666666666667	-0.0714285714285716	0.0935041796577382	0.0935041796577382\\
1.91666666666667	-1.11022302462516e-16	0.0942198374760159	0.0942198374760159\\
1.91666666666667	0.0714285714285713	0.0934368979725096	0.0934368979725096\\
1.91666666666667	nan	0.0907225771591323	0.0907225771591323\\
1.91666666666667	nan	0.0767859213813642	0.0767859213813642\\
1.91666666666667	0.5	0.0739446032538815	0.0739446032538815\\
1.91666666666667	0.571428571428571	0.0695401882993713	0.0695401882993713\\
1.91666666666667	0.642857142857143	0.0638640789256217	0.0638640789256217\\
1.91666666666667	nan	0.0553112150469338	0.0553112150469338\\
1.91666666666667	nan	0.0333165126749279	0.0333165126749279\\
1.91666666666667	1.07142857142857	0.0299504094862165	0.0299504094862165\\
1.91666666666667	1.14285714285714	0.0228955547589246	0.0228955547589246\\
1.91666666666667	1.21428571428571	0.0170104492758563	0.0170104492758563\\
1.91666666666667	nan	0.0146558293051017	0.0146558293051017\\
1.91666666666667	nan	0.000806468358956041	0.000806468358956041\\
1.91666666666667	1.64285714285714	0.00156679052545318	0.00156679052545318\\
1.91666666666667	1.71428571428571	0.00119580809714077	0.00119580809714077\\
1.91666666666667	1.78571428571429	0.000563224974088583	0.000563224974088583\\
1.91666666666667	nan	-0.00677745198334756	-0.00677745198334756\\
2	nan	0.00229248088403499	0.00229248088403499\\
2	-1.78571428571429	0.000745216901472631	0.000745216901472631\\
2	-1.71428571428571	0.000935417993111855	0.000935417993111855\\
2	-1.64285714285714	0.0011899729931066	0.0011899729931066\\
2	nan	-0.000467274431917785	-0.000467274431917785\\
2	nan	0.000853531756346982	0.000853531756346982\\
2	-1.21428571428571	0.00453651223828561	0.00453651223828561\\
2	-1.14285714285714	0.00534722298346782	0.00534722298346782\\
2	-1.07142857142857	0.0078571500629821	0.0078571500629821\\
2	nan	0.0128229500962423	0.0128229500962423\\
2	nan	0.0345374201095343	0.0345374201095343\\
2	-0.642857142857143	0.0402266251385792	0.0402266251385792\\
2	-0.571428571428572	0.046575444447155	0.046575444447155\\
2	-0.5	0.0521586198315115	0.0521586198315115\\
2	nan	0.0576196308750717	0.0576196308750717\\
2	nan	0.0720707201260986	0.0720707201260986\\
2	-0.0714285714285716	0.0735329467829044	0.0735329467829044\\
2	-1.11022302462516e-16	0.0739523343107641	0.0739523343107641\\
2	0.0714285714285713	0.0734570572219926	0.0734570572219926\\
2	nan	0.0719136559298531	0.0719136559298531\\
2	nan	0.0574106999505383	0.0574106999505383\\
2	0.5	0.0519880119226673	0.0519880119226673\\
2	0.571428571428571	0.0465100797051431	0.0465100797051431\\
2	0.642857142857143	0.0403215686116333	0.0403215686116333\\
2	nan	0.0346773263004057	0.0346773263004057\\
2	nan	0.0132695843676045	0.0132695843676045\\
2	1.07142857142857	0.00776684136216602	0.00776684136216602\\
2	1.14285714285714	0.00579394047330815	0.00579394047330815\\
2	1.21428571428571	0.00443544044329865	0.00443544044329865\\
2	nan	0.00119828480254132	0.00119828480254132\\
2	nan	-0.000420765505977907	-0.000420765505977907\\
2	1.64285714285714	0.001121860365027	0.001121860365027\\
2	1.71428571428571	0.000899231775229787	0.000899231775229787\\
2	1.78571428571429	0.000707666731953301	0.000707666731953301\\
2	nan	0.00224909811598343	0.00224909811598343\\
2.08333333333333	nan	0.0102800127608413	0.0102800127608413\\
2.08333333333333	-1.78571428571429	0.000951150016720492	0.000951150016720492\\
2.08333333333333	-1.71428571428571	0.000785147967971102	0.000785147967971102\\
2.08333333333333	-1.64285714285714	0.000832814021286725	0.000832814021286725\\
2.08333333333333	nan	-0.000796554788792189	-0.000796554788792189\\
2.08333333333333	nan	-0.009511098257187	-0.009511098257187\\
2.08333333333333	-1.21428571428571	0.00203837898677921	0.00203837898677921\\
2.08333333333333	-1.14285714285714	0.00227619805351449	0.00227619805351449\\
2.08333333333333	-1.07142857142857	0.00261137143824683	0.00261137143824683\\
2.08333333333333	nan	-0.00328065602216354	-0.00328065602216354\\
2.08333333333333	nan	0.0172786962572446	0.0172786962572446\\
2.08333333333333	-0.642857142857143	0.0119799820865939	0.0119799820865939\\
2.08333333333333	-0.571428571428572	0.0163572777463499	0.0163572777463499\\
2.08333333333333	-0.5	0.0245878403990716	0.0245878403990716\\
2.08333333333333	nan	0.0406301118845327	0.0406301118845327\\
2.08333333333333	nan	0.0550362821297168	0.0550362821297168\\
2.08333333333333	-0.0714285714285716	0.0519717372825291	0.0519717372825291\\
2.08333333333333	-1.11022302462516e-16	0.0510208759507631	0.0510208759507631\\
2.08333333333333	0.0714285714285713	0.0518723315802694	0.0518723315802694\\
2.08333333333333	nan	0.0548706845903139	0.0548706845903139\\
2.08333333333333	nan	0.0403967943749599	0.0403967943749599\\
2.08333333333333	0.5	0.0239901489608496	0.0239901489608496\\
2.08333333333333	0.571428571428571	0.0162235758872602	0.0162235758872602\\
2.08333333333333	0.642857142857143	0.0122483710385813	0.0122483710385813\\
2.08333333333333	nan	0.0173877655796013	0.0173877655796013\\
2.08333333333333	nan	-0.0028508664603924	-0.0028508664603924\\
2.08333333333333	1.07142857142857	0.00273829982956608	0.00273829982956608\\
2.08333333333333	1.14285714285714	0.0025135047572798	0.0025135047572798\\
2.08333333333333	1.21428571428571	0.0022088371504727	0.0022088371504727\\
2.08333333333333	nan	-0.00915457344784775	-0.00915457344784775\\
2.08333333333333	nan	-0.000721300353269745	-0.000721300353269745\\
2.08333333333333	1.64285714285714	0.000891590386563918	0.000891590386563918\\
2.08333333333333	1.71428571428571	0.000763000098723152	0.000763000098723152\\
2.08333333333333	1.78571428571429	0.000934257711020618	0.000934257711020618\\
2.08333333333333	nan	0.0102517426562691	0.0102517426562691\\
nan	nan	0.0163075676889037	0.0163075676889037\\
nan	-1.78571428571429	0.0131760935972556	0.0131760935972556\\
nan	-1.71428571428571	0.00911579734474615	0.00911579734474615\\
nan	-1.64285714285714	0.00442386246832954	0.00442386246832954\\
nan	nan	-0.00055800404124799	-0.00055800404124799\\
nan	nan	-0.0164538042309899	-0.0164538042309899\\
nan	-1.21428571428571	-0.0180048576951122	-0.0180048576951122\\
nan	-1.14285714285714	-0.0182518527883521	-0.0182518527883521\\
nan	-1.07142857142857	-0.0171703232410005	-0.0171703232410005\\
nan	nan	-0.0148172603945304	-0.0148172603945304\\
nan	nan	0.00396376682376702	0.00396376682376702\\
nan	-0.642857142857143	0.0098407482857997	0.0098407482857997\\
nan	-0.571428571428572	0.0156939450341893	0.0156939450341893\\
nan	-0.5	0.0213011063395081	0.0213011063395081\\
nan	nan	0.0264711908791742	0.0264711908791742\\
nan	nan	0.0401892315160414	0.0401892315160414\\
nan	-0.0714285714285716	0.0415075234480386	0.0415075234480386\\
nan	-1.11022302462516e-16	0.0419183160946747	0.0419183160946747\\
nan	0.0714285714285713	0.041419865644509	0.041419865644509\\
nan	nan	0.040023356023627	0.040023356023627\\
nan	nan	0.0262252814397005	0.0262252814397005\\
nan	0.5	0.021106462076118	0.021106462076118\\
nan	0.571428571428571	0.0155743238801924	0.0155743238801924\\
nan	0.642857142857143	0.00981311791164687	0.00981311791164687\\
nan	nan	0.00403675570655355	0.00403675570655355\\
nan	nan	-0.0144265194629986	-0.0144265194629986\\
nan	1.07142857142857	-0.0167533006419282	-0.0167533006419282\\
nan	1.14285714285714	-0.0178348893072265	-0.0178348893072265\\
nan	1.21428571428571	-0.0176123203445529	-0.0176123203445529\\
nan	nan	-0.0161058115280071	-0.0161058115280071\\
nan	nan	-0.000460989325992534	-0.000460989325992534\\
nan	1.64285714285714	0.00447186537825998	0.00447186537825998\\
nan	1.71428571428571	0.00912889419020768	0.00912889419020768\\
nan	1.78571428571429	0.0131692256699916	0.0131692256699916\\
nan	nan	0.0162943078028624	0.0162943078028624\\
nan	nan	0.0133525827268091	0.0133525827268091\\
nan	-1.78571428571429	0.0110467057849076	0.0110467057849076\\
nan	-1.71428571428571	0.00803763188327595	0.00803763188327595\\
nan	-1.64285714285714	0.00452283889428906	0.00452283889428906\\
nan	nan	0.000728622523263569	0.000728622523263569\\
nan	nan	-0.0126782459085625	-0.0126782459085625\\
nan	-1.21428571428571	-0.0146603799083902	-0.0146603799083902\\
nan	-1.14285714285714	-0.0158755617723002	-0.0158755617723002\\
nan	-1.07142857142857	-0.0163062192349105	-0.0163062192349105\\
nan	nan	-0.0159858095504879	-0.0159858095504879\\
nan	nan	-0.00918140243124629	-0.00918140243124629\\
nan	-0.642857142857143	-0.00677004566544225	-0.00677004566544225\\
nan	-0.571428571428572	-0.00434834742639218	-0.00434834742639218\\
nan	-0.5	-0.00202994018640076	-0.00202994018640076\\
nan	nan	9.3752178479675e-05	9.3752178479675e-05\\
nan	nan	0.00558890933252161	0.00558890933252161\\
nan	-0.0714285714285716	0.00610035657548398	0.00610035657548398\\
nan	-1.11022302462516e-16	0.00625714828811348	0.00625714828811348\\
nan	0.0714285714285713	0.00606085160731859	0.00606085160731859\\
nan	nan	0.00551349438369061	0.00551349438369061\\
nan	nan	-3.52388882406878e-05	-3.52388882406878e-05\\
nan	0.5	-0.00214394218457038	-0.00214394218457038\\
nan	0.571428571428571	-0.00443725629568197	-0.00443725629568197\\
nan	0.642857142857143	-0.00682601715720984	-0.00682601715720984\\
nan	nan	-0.00919947011437361	-0.00919947011437361\\
nan	nan	-0.0158649139039206	-0.0158649139039206\\
nan	1.07142857142857	-0.0161664157528683	-0.0161664157528683\\
nan	1.14285714285714	-0.0157258540548227	-0.0157258540548227\\
nan	1.21428571428571	-0.0145096232548294	-0.0145096232548294\\
nan	nan	-0.0125343582199719	-0.0125343582199719\\
nan	nan	0.000801586501787913	0.000801586501787913\\
nan	1.64285714285714	0.00457699858002805	0.00457699858002805\\
nan	1.71428571428571	0.00807551680695618	0.00807551680695618\\
nan	1.78571428571429	0.0110713867608914	0.0110713867608914\\
nan	nan	0.0133670462285482	0.0133670462285482\\
2.58333333333333	nan	0.00705697136555802	0.00705697136555802\\
2.58333333333333	-1.78571428571429	0.000277827554176266	0.000277827554176266\\
2.58333333333333	-1.71428571428571	0.000134038084899394	0.000134038084899394\\
2.58333333333333	-1.64285714285714	9.97076538580332e-05	9.97076538580332e-05\\
2.58333333333333	nan	0.000498864719242697	0.000498864719242697\\
2.58333333333333	nan	-0.00650372378563044	-0.00650372378563044\\
2.58333333333333	-1.21428571428571	-0.000202007569236378	-0.000202007569236378\\
2.58333333333333	-1.14285714285714	-0.000358200787533804	-0.000358200787533804\\
2.58333333333333	-1.07142857142857	-0.000732909376964882	-0.000732909376964882\\
2.58333333333333	nan	-0.00833395622299925	-0.00833395622299925\\
2.58333333333333	nan	-0.00497053854748787	-0.00497053854748787\\
2.58333333333333	-0.642857142857143	-0.000493294663373174	-0.000493294663373174\\
2.58333333333333	-0.571428571428572	-0.000242628851316127	-0.000242628851316127\\
2.58333333333333	-0.5	-0.000345109480079258	-0.000345109480079258\\
2.58333333333333	nan	-0.000320724154219434	-0.000320724154219434\\
2.58333333333333	nan	0.00243433428388244	0.00243433428388244\\
2.58333333333333	-0.0714285714285716	0.000210384766056206	0.000210384766056206\\
2.58333333333333	-1.11022302462516e-16	0.000311428328957554	0.000311428328957554\\
2.58333333333333	0.0714285714285713	0.000177198994949342	0.000177198994949342\\
2.58333333333333	nan	0.00239828201290287	0.00239828201290287\\
2.58333333333333	nan	-0.000383168435256996	-0.000383168435256996\\
2.58333333333333	0.5	-0.000390687592078228	-0.000390687592078228\\
2.58333333333333	0.571428571428571	-0.000272198399561855	-0.000272198399561855\\
2.58333333333333	0.642857142857143	-0.000510037648392154	-0.000510037648392154\\
2.58333333333333	nan	-0.0049810947249269	-0.0049810947249269\\
2.58333333333333	nan	-0.00827691053450075	-0.00827691053450075\\
2.58333333333333	1.07142857142857	-0.000704117257256332	-0.000704117257256332\\
2.58333333333333	1.14285714285714	-0.000322910512244645	-0.000322910512244645\\
2.58333333333333	1.21428571428571	-0.000169681649577769	-0.000169681649577769\\
2.58333333333333	nan	-0.0064318910270783	-0.0064318910270783\\
2.58333333333333	nan	0.000539157760958082	0.000539157760958082\\
2.58333333333333	1.64285714285714	0.000100456119948441	0.000100456119948441\\
2.58333333333333	1.71428571428571	0.000134761272522776	0.000134761272522776\\
2.58333333333333	1.78571428571429	0.000274378488165897	0.000274378488165897\\
2.58333333333333	nan	0.00706664150460078	0.00706664150460078\\
2.66666666666667	nan	1.85510999945486e-05	1.85510999945486e-05\\
2.66666666666667	-1.78571428571429	3.12327895858938e-05	3.12327895858938e-05\\
2.66666666666667	-1.71428571428571	3.96671616192579e-05	3.96671616192579e-05\\
2.66666666666667	-1.64285714285714	5.30395445742759e-05	5.30395445742759e-05\\
2.66666666666667	nan	7.2295035391293e-05	7.2295035391293e-05\\
2.66666666666667	nan	0.00016157449549409	0.00016157449549409\\
2.66666666666667	-1.21428571428571	0.000181844605448907	0.000181844605448907\\
2.66666666666667	-1.14285714285714	0.000216645394128306	0.000216645394128306\\
2.66666666666667	-1.07142857142857	0.000236089669608097	0.000236089669608097\\
2.66666666666667	nan	0.000280539848632661	0.000280539848632661\\
2.66666666666667	nan	0.000440386625764764	0.000440386625764764\\
2.66666666666667	-0.642857142857143	0.000493068241552821	0.000493068241552821\\
2.66666666666667	-0.571428571428572	0.000532374296571058	0.000532374296571058\\
2.66666666666667	-0.5	0.000595107048244349	0.000595107048244349\\
2.66666666666667	nan	0.000623009505066133	0.000623009505066133\\
2.66666666666667	nan	0.000754950374804455	0.000754950374804455\\
2.66666666666667	-0.0714285714285716	0.000797334290439363	0.000797334290439363\\
2.66666666666667	-1.11022302462516e-16	0.000775583465607347	0.000775583465607347\\
2.66666666666667	0.0714285714285713	0.000786112893502471	0.000786112893502471\\
2.66666666666667	nan	0.000759333131602843	0.000759333131602843\\
2.66666666666667	nan	0.000632874312395562	0.000632874312395562\\
2.66666666666667	0.5	0.000633693465167773	0.000633693465167773\\
2.66666666666667	0.571428571428571	0.000542564358228209	0.000542564358228209\\
2.66666666666667	0.642857142857143	0.00049296290109149	0.00049296290109149\\
2.66666666666667	nan	0.000449536092030672	0.000449536092030672\\
2.66666666666667	nan	0.000285996267104854	0.000285996267104854\\
2.66666666666667	1.07142857142857	0.000237234726130261	0.000237234726130261\\
2.66666666666667	1.14285714285714	0.000220609549687624	0.000220609549687624\\
2.66666666666667	1.21428571428571	0.000168960967943958	0.000168960967943958\\
2.66666666666667	nan	0.000164624793069664	0.000164624793069664\\
2.66666666666667	nan	7.45543037642512e-05	7.45543037642512e-05\\
2.66666666666667	1.64285714285714	5.03957504354128e-05	5.03957504354128e-05\\
2.66666666666667	1.71428571428571	4.14432534809136e-05	4.14432534809136e-05\\
2.66666666666667	1.78571428571429	3.07324324047747e-05	3.07324324047747e-05\\
2.66666666666667	nan	1.95490735292579e-05	1.95490735292579e-05\\
2.75	nan	-0.00678175232792702	-0.00678175232792702\\
2.75	-1.78571428571429	-0.000169779245151025	-0.000169779245151025\\
2.75	-1.71428571428571	-3.35023722353926e-05	-3.35023722353926e-05\\
2.75	-1.64285714285714	1.86510878290289e-05	1.86510878290289e-05\\
2.75	nan	-0.000443845406903476	-0.000443845406903476\\
2.75	nan	0.00644490800284835	0.00644490800284835\\
2.75	-1.21428571428571	0.000498576585626955	0.000498576585626955\\
2.75	-1.14285714285714	0.000695189361398563	0.000695189361398563\\
2.75	-1.07142857142857	0.0011384399888678	0.0011384399888678\\
2.75	nan	0.00859842240381543	0.00859842240381543\\
2.75	nan	0.00600785831943294	0.00600785831943294\\
2.75	-0.642857142857143	0.00174112829555471	0.00174112829555471\\
2.75	-0.571428571428572	0.00151743342374351	0.00151743342374351\\
2.75	-0.5	0.00184539467092421	0.00184539467092421\\
2.75	nan	0.00225344211735278	0.00225344211735278\\
2.75	nan	8.74138244291913e-05	8.74138244291913e-05\\
2.75	-0.0714285714285716	0.00183944858901068	0.00183944858901068\\
2.75	-1.11022302462516e-16	0.00154926002806332	0.00154926002806332\\
2.75	0.0714285714285713	0.00182044787181165	0.00182044787181165\\
2.75	nan	0.000129457391819076	0.000129457391819076\\
2.75	nan	0.00233386737232031	0.00233386737232031\\
2.75	0.5	0.00190970698794903	0.00190970698794903\\
2.75	0.571428571428571	0.00155150984785557	0.00155150984785557\\
2.75	0.642857142857143	0.00175280710868916	0.00175280710868916\\
2.75	nan	0.00604513558014128	0.00604513558014128\\
2.75	nan	0.00856731503372692	0.00856731503372692\\
2.75	1.07142857142857	0.00110646291047953	0.00110646291047953\\
2.75	1.14285714285714	0.00067515548460925	0.00067515548460925\\
2.75	1.21428571428571	0.000489052192333555	0.000489052192333555\\
2.75	nan	0.00638835237039095	0.00638835237039095\\
2.75	nan	-0.000480427855871413	-0.000480427855871413\\
2.75	1.64285714285714	1.82257797672561e-05	1.82257797672561e-05\\
2.75	1.71428571428571	-3.07035775836123e-05	-3.07035775836123e-05\\
2.75	1.78571428571429	-0.000163879077335425	-0.000163879077335425\\
2.75	nan	-0.00679178208765675	-0.00679178208765675\\
nan	nan	-0.0124157255283795	-0.0124157255283795\\
nan	-1.78571428571429	-0.0103241050442021	-0.0103241050442021\\
nan	-1.71428571428571	-0.00759138249091935	-0.00759138249091935\\
nan	-1.64285714285714	-0.00439251005387668	-0.00439251005387668\\
nan	nan	-0.000927711697800267	-0.000927711697800267\\
nan	nan	0.0115624501462878	0.0115624501462878\\
nan	-1.21428571428571	0.0135270151643399	0.0135270151643399\\
nan	-1.14285714285714	0.0148364641776727	0.0148364641776727\\
nan	-1.07142857142857	0.015475716692807	0.015475716692807\\
nan	nan	0.0154741453657128	0.0154741453657128\\
nan	nan	0.0107763152881842	0.0107763152881842\\
nan	-0.642857142857143	0.00900018457606759	0.00900018457606759\\
nan	-0.571428571428572	0.00721218491234166	0.00721218491234166\\
nan	-0.5	0.00550426135012343	0.00550426135012343\\
nan	nan	0.00394813125362384	0.00394813125362384\\
nan	nan	-5.35867558485958e-06	-5.35867558485958e-06\\
nan	-0.0714285714285716	-0.000362996533727536	-0.000362996533727536\\
nan	-1.11022302462516e-16	-0.000468791375996316	-0.000468791375996316\\
nan	0.0714285714285713	-0.000325069272972814	-0.000325069272972814\\
nan	nan	6.76564949569318e-05	6.76564949569318e-05\\
nan	nan	0.00408917320660751	0.00408917320660751\\
nan	0.5	0.00563882881390401	0.00563882881390401\\
nan	0.571428571428571	0.00733138632429964	0.00733138632429964\\
nan	0.642857142857143	0.00909662553951724	0.00909662553951724\\
nan	nan	0.0108446056345071	0.0108446056345071\\
nan	nan	0.0154222433914426	0.0154222433914426\\
nan	1.07142857142857	0.0154021137157084	0.0154021137157084\\
nan	1.14285714285714	0.0147471462541754	0.0147471462541754\\
nan	1.21428571428571	0.0134283179164073	0.0134283179164073\\
nan	nan	0.0114605042676712	0.0114605042676712\\
nan	nan	-0.000998950845130031	-0.000998950845130031\\
nan	1.64285714285714	-0.00445089370866245	-0.00445089370866245\\
nan	1.71428571428571	-0.00763686081814603	-0.00763686081814603\\
nan	1.78571428571429	-0.0103571951885776	-0.0103571951885776\\
nan	nan	-0.0124371843352438	-0.0124371843352438\\
};
%\addlegendentry{time = 3}

\end{axis}
\end{tikzpicture}%
